Gradient-based dimension reduction of multivariate vector-valued functions

Multivariate functions encountered in high-dimensional uncertainty quantification problems often vary most strongly along a few dominant directions in the input parameter space. We propose a gradient-based method for detecting these directions and using them to construct ridge approximations of such functions, in the case where the functions are vector-valued (e.g., taking values in $\mathbb{R}^n$). The methodology consists of minimizing an upper bound on the approximation error, obtained by subspace Poincar\'e inequalities. We provide a thorough mathematical analysis in the case where the parameter space is equipped with a Gaussian probability measure. The resulting method generalizes the notion of active subspaces associated with scalar-valued functions. A numerical illustration shows that using gradients of the function yields effective dimension reduction. We also show how the choice of norm on the codomain of the function has an impact on the function's low-dimensional approximation.

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/UB_H1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.842657915792269\\
5	0.69076411328902\\
10	0.567914384342777\\
15	0.476785924557505\\
20	0.406368006623714\\
25	0.347900785572591\\
30	0.301806303577856\\
35	0.262880488099575\\
40	0.230194014045033\\
45	0.202513741162513\\
50	0.178147717427282\\
55	0.156988342568957\\
60	0.138168781608234\\
65	0.12109181853017\\
70	0.106528926425554\\
75	0.0936889419612097\\
80	0.0822665056715205\\
85	0.0720300412809685\\
90	0.0633792683428896\\
95	0.0556873697940693\\
100	0.0485950023901831\\
105	0.0425971191201518\\
110	0.0375603788270293\\
115	0.032882828670963\\
120	0.0288230523719433\\
125	0.0252807518472025\\
130	0.0222848255191372\\
135	0.0195927755434287\\
140	0.0171930027056383\\
145	0.0150596473004764\\
150	0.0133468049840736\\
155	0.0117440098319116\\
160	0.0102925419682097\\
165	0.00903941276797616\\
170	0.0079972170917804\\
175	0.00705828060525645\\
180	0.0062173490309346\\
185	0.00546201166393073\\
190	0.00481435025622517\\
195	0.00425947959862928\\
200	0.00377806913410259\\
205	0.00332623911584736\\
210	0.00291985567274236\\
215	0.00257926568453537\\
220	0.00229218502648345\\
225	0.0020334824664312\\
230	0.00178818117580089\\
235	0.00157822061963942\\
240	0.0013953296768144\\
245	0.00123593761551859\\
250	0.00109996239613032\\
255	0.000972228122646838\\
260	0.000861333853902723\\
265	0.000759495833718544\\
270	0.000670261084633744\\
275	0.000598986120236976\\
280	0.000533115877666115\\
285	0.00047226132625629\\
290	0.000417678169458706\\
295	0.000368127814979725\\
300	0.000327672127950067\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.858233313722005\\
5	0.726710500676723\\
10	0.611331861835439\\
15	0.521440641551332\\
20	0.45073280005378\\
25	0.39162090729242\\
30	0.345153103193509\\
35	0.304971882449891\\
40	0.272201950431809\\
45	0.241931592771057\\
50	0.214671750368154\\
55	0.189403386423354\\
60	0.166342834561152\\
65	0.145484504191848\\
70	0.12785939489447\\
75	0.112970220789883\\
80	0.0978550357623193\\
85	0.0844639651063895\\
90	0.0741034927655092\\
95	0.0650777186878532\\
100	0.0565137933249781\\
105	0.0493996600070602\\
110	0.0436946809081395\\
115	0.0383440374648774\\
120	0.0335924620857466\\
125	0.0293265542662369\\
130	0.0259297270809694\\
135	0.0228495885241513\\
140	0.0200756147120758\\
145	0.0175363988923956\\
150	0.0155783076410874\\
155	0.0137173356801225\\
160	0.0119984449607093\\
165	0.0105420182906345\\
170	0.00933558145968237\\
175	0.00825588050195221\\
180	0.00727847411198366\\
185	0.00638489820907557\\
190	0.00563014126307845\\
195	0.00498405141256306\\
200	0.0044220138444447\\
205	0.003885310132755\\
210	0.00341673926740516\\
215	0.00302753501577763\\
220	0.00267909295708271\\
225	0.00238438762263271\\
230	0.00209486167654273\\
235	0.00185560976402689\\
240	0.00163960564885917\\
245	0.00144483951843683\\
250	0.00129168246407706\\
255	0.00114373890309044\\
260	0.00101126630068726\\
265	0.000892086551254905\\
270	0.000786292266029136\\
275	0.000704618029058656\\
280	0.000627226236147052\\
285	0.000555613875120688\\
290	0.000492746802403779\\
295	0.000434113607784357\\
300	0.000384968262383339\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.850512170978715\\
5	0.704704822813094\\
10	0.587794749289308\\
15	0.49533856183076\\
20	0.425080438191743\\
25	0.367428614993631\\
30	0.321040212251133\\
35	0.281075088566629\\
40	0.24684652965523\\
45	0.216763713443671\\
50	0.190413969097751\\
55	0.167226072559285\\
60	0.146722954921339\\
65	0.128456906202566\\
70	0.113053658425114\\
75	0.0996568602030031\\
80	0.0877291179281566\\
85	0.0766816025439446\\
90	0.0677003852937802\\
95	0.0596256659091653\\
100	0.0521824430581325\\
105	0.0457688589507645\\
110	0.0403541725575453\\
115	0.0354679665731202\\
120	0.0311037695542205\\
125	0.027215061905272\\
130	0.0240867563111981\\
135	0.0211795488558973\\
140	0.018541865662408\\
145	0.0162898122777316\\
150	0.0144080240555982\\
155	0.0126994749885521\\
160	0.0111586684930419\\
165	0.00979112418483664\\
170	0.00864364937975739\\
175	0.00765472694217975\\
180	0.00674730400455183\\
185	0.00593119823132425\\
190	0.00522002436231317\\
195	0.00461391729949155\\
200	0.00410160400566164\\
205	0.00361555638665624\\
210	0.00317669498007517\\
215	0.00280674084918528\\
220	0.00248359065132361\\
225	0.00221021578136214\\
230	0.0019487177815258\\
235	0.00171980085126473\\
240	0.00151640268202168\\
245	0.00134092390779691\\
250	0.00119793275704856\\
255	0.00106072078559652\\
260	0.000937748840516486\\
265	0.000827887326621959\\
270	0.000730628168773174\\
275	0.000651960850147478\\
280	0.000579634324411948\\
285	0.000514703528525368\\
290	0.000456163726664842\\
295	0.000402546054791443\\
300	0.000356461480351224\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.855343515422925\\
5	0.724869593429108\\
10	0.612727575236856\\
15	0.520714012013864\\
20	0.452827595542844\\
25	0.393875659404952\\
30	0.347562169266582\\
35	0.30493893684953\\
40	0.270475138419713\\
45	0.237625916154073\\
50	0.210881081294697\\
55	0.184505415143302\\
60	0.162734053981169\\
65	0.143153568131332\\
70	0.126287500652215\\
75	0.110828825626618\\
80	0.0961926060829579\\
85	0.0837952022864943\\
90	0.0731685820971639\\
95	0.0643951565381324\\
100	0.0555736939276209\\
105	0.0486714637201366\\
110	0.0430127235608683\\
115	0.037580467399705\\
120	0.0329725867095308\\
125	0.0288496066814833\\
130	0.0256019535187486\\
135	0.0224290629797684\\
140	0.0197194190411469\\
145	0.0172799362673527\\
150	0.0153142443176654\\
155	0.0134745158263707\\
160	0.011814359465228\\
165	0.0103577623227093\\
170	0.00917769743068845\\
175	0.00809918537100417\\
180	0.0071530267468867\\
185	0.00627867478167502\\
190	0.00553283416842909\\
195	0.00488868835961701\\
200	0.00434880196089137\\
205	0.00381400169911119\\
210	0.0033564690443103\\
215	0.0029733832890057\\
220	0.0026274429146738\\
225	0.00234488091893221\\
230	0.00205828120847078\\
235	0.00181791315163297\\
240	0.00160556627062258\\
245	0.00142044980028128\\
250	0.00126984671421342\\
255	0.00112296188896457\\
260	0.000993302940352323\\
265	0.000875923354297582\\
270	0.000772835927783662\\
275	0.000690952694755479\\
280	0.000613931429928853\\
285	0.000544293067220917\\
290	0.000483015988450625\\
295	0.000426092175290265\\
300	0.000377510484782385\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854197254907859\\
5	0.717015641320805\\
10	0.59634035068928\\
15	0.499413294138865\\
20	0.428333424520721\\
25	0.368839914040255\\
30	0.322536330839426\\
35	0.282091417730032\\
40	0.248324404494851\\
45	0.218369444101101\\
50	0.192034499612396\\
55	0.168156504880067\\
60	0.148037242228472\\
65	0.129462941372921\\
70	0.113726764304868\\
75	0.100006740570129\\
80	0.0876291445270227\\
85	0.0765842557687437\\
90	0.0673473721892849\\
95	0.0593034310290491\\
100	0.0516967704807667\\
105	0.0453185105351316\\
110	0.0400448307415058\\
115	0.0350192675684505\\
120	0.0307308448208458\\
125	0.0269164001636126\\
130	0.0237718111375801\\
135	0.0209047761567915\\
140	0.0183482271438447\\
145	0.0160932478320694\\
150	0.0142603228587902\\
155	0.0125462261165772\\
160	0.0109947189496498\\
165	0.00966226175691337\\
170	0.00854428421407931\\
175	0.00754614105559317\\
180	0.00665564156517151\\
185	0.00584764429501224\\
190	0.00515199682148927\\
195	0.00455976761707171\\
200	0.00404681372373042\\
205	0.00355901960551115\\
210	0.00312853188747008\\
215	0.00276720023033176\\
220	0.00244967361798865\\
225	0.00217965824027847\\
230	0.00191559258221392\\
235	0.00169307677352023\\
240	0.00149492354418456\\
245	0.00132340605749643\\
250	0.00117941719108671\\
255	0.00104521160923427\\
260	0.000923088794761547\\
265	0.000814938953051759\\
270	0.000719386959364935\\
275	0.00064309926084529\\
280	0.000570990551559929\\
285	0.000506878846877783\\
290	0.000449045741468337\\
295	0.000396349116198688\\
300	0.000351318234312536\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.854271536293235\\
5	0.720938822257353\\
10	0.603114708679451\\
15	0.511065854152822\\
20	0.440297997506645\\
25	0.381167287913049\\
30	0.334852375628686\\
35	0.293337949022501\\
40	0.258378170647058\\
45	0.22683589438385\\
50	0.199507249854882\\
55	0.174596372398823\\
60	0.153595451700334\\
65	0.134275202894173\\
70	0.117690279893938\\
75	0.103466873953241\\
80	0.0904746480054325\\
85	0.0790348430749354\\
90	0.0694357121828301\\
95	0.0611490402694152\\
100	0.0532421550548823\\
105	0.0467003479778135\\
110	0.0413131134014289\\
115	0.0361059575561718\\
120	0.0317100760554909\\
125	0.0277403064309615\\
130	0.0245233024654611\\
135	0.021572687038846\\
140	0.0189333225734948\\
145	0.01660108943279\\
150	0.0147116010715365\\
155	0.012936638101999\\
160	0.011347406156045\\
165	0.00996386032057872\\
170	0.00881598219158893\\
175	0.0077871527292144\\
180	0.00687475828302562\\
185	0.00603073554702547\\
190	0.00531881587345212\\
195	0.00470683406858858\\
200	0.00417673395611798\\
205	0.00367128860650577\\
210	0.00323082673664848\\
215	0.0028601382384628\\
220	0.00252856351067335\\
225	0.002250481372068\\
230	0.00197872797106933\\
235	0.00174817575966883\\
240	0.00154384870534236\\
245	0.00136626119304521\\
250	0.00121864679197393\\
255	0.00107943756435262\\
260	0.000953263631194261\\
265	0.000841566696402781\\
270	0.000743011725841534\\
275	0.000664354421336633\\
280	0.000589681229598217\\
285	0.000523486320278789\\
290	0.000464155885235831\\
295	0.000409346047839079\\
300	0.000362893456377389\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854386196670471\\
5	0.715829649100455\\
10	0.596337164657909\\
15	0.505257296674348\\
20	0.434551537931627\\
25	0.375840497912689\\
30	0.329091227885687\\
35	0.287796761546291\\
40	0.253487154858986\\
45	0.222831622487031\\
50	0.19593373286107\\
55	0.171856239326413\\
60	0.151301077799753\\
65	0.132345716144113\\
70	0.116050989846006\\
75	0.101997903241386\\
80	0.0893180134554772\\
85	0.0780681361709636\\
90	0.0685953782731605\\
95	0.0603877384398105\\
100	0.052672577820526\\
105	0.046161729499692\\
110	0.0408323272764152\\
115	0.0357300118287717\\
120	0.0313569850168351\\
125	0.0274416367499373\\
130	0.0242522639049808\\
135	0.0213346361314315\\
140	0.0187225610812257\\
145	0.0164133581161134\\
150	0.0145474214816311\\
155	0.01279441495011\\
160	0.0112216350886429\\
165	0.0098576077552613\\
170	0.00871647853622832\\
175	0.0077007169598588\\
180	0.00679606340443839\\
185	0.00596871467957036\\
190	0.00525736485084279\\
195	0.00465118921648993\\
200	0.00412990929599793\\
205	0.00363186289061616\\
210	0.00319393569100844\\
215	0.00282538487588462\\
220	0.00249968941170571\\
225	0.00222490526771252\\
230	0.00195610944278869\\
235	0.0017284179297172\\
240	0.00152598562470489\\
245	0.00135011845307759\\
250	0.00120416834912026\\
255	0.00106666276507667\\
260	0.000942489957259844\\
265	0.000831974240424698\\
270	0.000734432222869185\\
275	0.000656132863661093\\
280	0.000582842687974233\\
285	0.000517338293399388\\
290	0.000458485540542471\\
295	0.000404681489306519\\
300	0.000358525052979575\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.853612718684342\\
5	0.716122542775951\\
10	0.598343490726109\\
15	0.508100273854599\\
20	0.437429247185325\\
25	0.37831299337161\\
30	0.331995639706559\\
35	0.290444719574667\\
40	0.2558102468566\\
45	0.224630544411742\\
50	0.197707075621589\\
55	0.173045583837339\\
60	0.152329444559517\\
65	0.133120852214766\\
70	0.116674629645553\\
75	0.102613486486817\\
80	0.0897623029108835\\
85	0.0784644201747734\\
90	0.0689223517786045\\
95	0.0606960007209518\\
100	0.0528856073931253\\
105	0.0463870020985316\\
110	0.0410315119051452\\
115	0.0358655495010453\\
120	0.0314980584533803\\
125	0.0275468955104903\\
130	0.0243485092274989\\
135	0.0214278854158599\\
140	0.018796810386387\\
145	0.0164774154883472\\
150	0.0146033015674753\\
155	0.0128439669622764\\
160	0.0112651898774632\\
165	0.00989038705871587\\
170	0.00874914359348096\\
175	0.00773155219608285\\
180	0.00682376333010509\\
185	0.00598693047467329\\
190	0.00527766953456218\\
195	0.00467177462688175\\
200	0.0041437950750276\\
205	0.00364445619186028\\
210	0.00320665092965731\\
215	0.00283843431808208\\
220	0.00250948313530694\\
225	0.002233491085547\\
230	0.00196402968397093\\
235	0.00173481246953296\\
240	0.00153159338331823\\
245	0.00135573646169466\\
250	0.00120928658783182\\
255	0.00107080798966196\\
260	0.000945943900016803\\
265	0.000835083336648327\\
270	0.000737240704930835\\
275	0.000658961819804986\\
280	0.000585130204741495\\
285	0.00051943765284706\\
290	0.000460388465159522\\
295	0.000406074898741922\\
300	0.000360054511064979\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854439098991967\\
5	0.717314039650185\\
10	0.598999906232932\\
15	0.507625162631154\\
20	0.437175784457431\\
25	0.377904176170278\\
30	0.331311201205422\\
35	0.289702904573772\\
40	0.254872064554143\\
45	0.223864678259842\\
50	0.196988836467743\\
55	0.172622774019459\\
60	0.151929224683754\\
65	0.132865093949645\\
70	0.116447433279757\\
75	0.10240101224587\\
80	0.0895604541466094\\
85	0.0782618616135494\\
90	0.0687776858075612\\
95	0.0605399467241175\\
100	0.0528011075011571\\
105	0.0462856095603078\\
110	0.0409424038120007\\
115	0.0358083132010283\\
120	0.0314381319041955\\
125	0.027509517282882\\
130	0.0243103362246009\\
135	0.0213852088507478\\
140	0.018766798421279\\
145	0.0164536087038316\\
150	0.0145890214124435\\
155	0.0128245668503279\\
160	0.0112457331747136\\
165	0.00987848361364716\\
170	0.00873970525857594\\
175	0.00771810401514336\\
180	0.00681152970316948\\
185	0.00598098247437613\\
190	0.00526993326255038\\
195	0.00466607400740655\\
200	0.00413798758146018\\
205	0.00364002499811922\\
210	0.00320119482997444\\
215	0.0028345259470569\\
220	0.0025065699033971\\
225	0.00223012883874875\\
230	0.00196059980242888\\
235	0.00173235763439631\\
240	0.00152952119928271\\
245	0.00135371910019878\\
250	0.00120746291525698\\
255	0.00106932620178584\\
260	0.000944559887812081\\
265	0.000833837423747803\\
270	0.000736177656942217\\
275	0.000657895529395546\\
280	0.000584213925096298\\
285	0.00051858575380933\\
290	0.000459632732927578\\
295	0.000405492701368321\\
300	0.000359471819535566\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.853190928744137\\
5	0.716308099953494\\
10	0.597790301003847\\
15	0.507433257769931\\
20	0.436781526544717\\
25	0.377619913662357\\
30	0.331227247296286\\
35	0.289573318952328\\
40	0.254930400441495\\
45	0.223876868960043\\
50	0.197100154590573\\
55	0.172573059598581\\
60	0.15187951199726\\
65	0.132818286748063\\
70	0.116412818684756\\
75	0.102366658649554\\
80	0.0895517573169178\\
85	0.0782690845801202\\
90	0.0687702235364466\\
95	0.0605453637667267\\
100	0.0527692056653537\\
105	0.046279677995864\\
110	0.0409295854643531\\
115	0.0357909446748747\\
120	0.0314288015945496\\
125	0.0274914123342111\\
130	0.0242963003649855\\
135	0.0213793640114263\\
140	0.0187581964692928\\
145	0.0164488041888201\\
150	0.0145770238084191\\
155	0.0128163561542936\\
160	0.0112420570682226\\
165	0.00987137174645949\\
170	0.0087322914206499\\
175	0.0077156145719061\\
180	0.00680957150721143\\
185	0.00597542840267847\\
190	0.00526710025720474\\
195	0.00466272938916055\\
200	0.0041348624295619\\
205	0.00363724918612139\\
210	0.00320023553664209\\
215	0.00283334048484947\\
220	0.00250491767670918\\
225	0.00222873774371812\\
230	0.00195993063034286\\
235	0.00173129046297071\\
240	0.00152853335493559\\
245	0.00135295399395574\\
250	0.00120680999540491\\
255	0.00106861989226984\\
260	0.000944028799286053\\
265	0.000833414600302724\\
270	0.000735724144630847\\
275	0.000657442561550606\\
280	0.000583914431488172\\
285	0.000518384810499988\\
290	0.000459415205900953\\
295	0.000405219517447509\\
300	0.000359296128586188\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.855390165863488\\
5	0.717199588547043\\
10	0.598679521211843\\
15	0.50666073636277\\
20	0.436056587045811\\
25	0.376633528421096\\
30	0.330280264138916\\
35	0.288655011001349\\
40	0.254081635947297\\
45	0.22300664646813\\
50	0.196323134346074\\
55	0.171795623706155\\
60	0.151235903424568\\
65	0.132212617962198\\
70	0.115966050729205\\
75	0.101961984715256\\
80	0.0892145267404253\\
85	0.0781897402069122\\
90	0.068527081110355\\
95	0.0603189897359619\\
100	0.052578795466206\\
105	0.0461096327669127\\
110	0.0407746413419752\\
115	0.0356614578136092\\
120	0.0312991050085873\\
125	0.027391243542442\\
130	0.0242066269363145\\
135	0.0212956457474627\\
140	0.0186868811838104\\
145	0.0163862328644078\\
150	0.0145205626001374\\
155	0.0127684857048148\\
160	0.0111990240011519\\
165	0.00983568691987968\\
170	0.00869983626636708\\
175	0.00768637914006704\\
180	0.00678205024523127\\
185	0.00595395524043717\\
190	0.00524692559800663\\
195	0.00464344393384472\\
200	0.00411931638237435\\
205	0.00362347473821819\\
210	0.00318775018693328\\
215	0.00282092226979456\\
220	0.00249483615829437\\
225	0.0022199817964207\\
230	0.00195211138964177\\
235	0.00172467917525161\\
240	0.00152257425776662\\
245	0.00134757839571393\\
250	0.00120203870432814\\
255	0.00106497627460763\\
260	0.000940358864508797\\
265	0.000830115177177805\\
270	0.000732839377355239\\
275	0.000654860354131136\\
280	0.000581622329876766\\
285	0.000516335074475338\\
290	0.000457568271171931\\
295	0.000403665051002729\\
300	0.000357848054051724\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.852967014323743\\
5	0.715486817998\\
10	0.597651870152298\\
15	0.507299523011594\\
20	0.436620107490143\\
25	0.377461147014222\\
30	0.331043132071505\\
35	0.289434081321329\\
40	0.254871993464684\\
45	0.223756190557617\\
50	0.19698870667604\\
55	0.172461952721709\\
60	0.151801367646401\\
65	0.132748790923661\\
70	0.116360734021818\\
75	0.102323583038331\\
80	0.0895099173785225\\
85	0.0784585027368018\\
90	0.06873975691885\\
95	0.0605198903059686\\
100	0.052748443251944\\
105	0.046260377939006\\
110	0.0409134543139719\\
115	0.0357772425130396\\
120	0.0314067774808614\\
125	0.0274803632065586\\
130	0.0242870170170513\\
135	0.0213705768293913\\
140	0.0187504961693572\\
145	0.0164426811633601\\
150	0.014568966724869\\
155	0.0128115172720475\\
160	0.0112376334037552\\
165	0.00986740827984821\\
170	0.00872887826687372\\
175	0.00771251797018794\\
180	0.00680682258869271\\
185	0.00597309882197711\\
190	0.00526512086332543\\
195	0.00465957108811473\\
200	0.0041332892229492\\
205	0.00363586737136637\\
210	0.00319894264186248\\
215	0.00283139761642345\\
220	0.00250352552567196\\
225	0.00222782629450242\\
230	0.00195916590190866\\
235	0.00173060810375251\\
240	0.00152794309061646\\
245	0.00135241092146069\\
250	0.00120633795529133\\
255	0.0010687673066535\\
260	0.000943662426255197\\
265	0.000833086760779636\\
270	0.000735432995530123\\
275	0.000657211357994324\\
280	0.000583695658805995\\
285	0.000518180651326992\\
290	0.000459241287165389\\
295	0.000405060633136984\\
300	0.000359155091024974\\
};
\addlegendentry{$K=1000$};

\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/UB_H1_points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0942149551404125\\
2	0.0482614444287686\\
3	0.0418143774136289\\
4	0.034906585800351\\
5	0.0287465046513392\\
6	0.0219224327051726\\
7	0.0173614845550352\\
8	0.0124876065114407\\
9	0.00808772998263189\\
10	2.35608045769362e-08\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100876394979115\\
2	0.0565891899511781\\
3	0.0529506546701633\\
4	0.0502267680344708\\
5	0.047796356680503\\
6	0.0460787324559996\\
7	0.044851826685736\\
8	0.043382443741285\\
9	0.0418329362773295\\
10	0.039825233406541\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.087808713111706\\
2	0.04505936258486\\
3	0.0385658291249802\\
4	0.0336188535904437\\
5	0.028355813151118\\
6	0.0248176493394505\\
7	0.0214402601141929\\
8	0.0192011255216222\\
9	0.0170794528020441\\
10	0.015015696334757\\
11	0.0130923504003195\\
12	0.011233319682533\\
13	0.00969499412546368\\
14	0.00839142135662727\\
15	0.00717967906112096\\
16	0.00678967501059731\\
17	0.00601309594582702\\
18	0.00472855446531001\\
19	0.0025629532985045\\
20	2.03190597046832e-08\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.102397746718187\\
2	0.0561515362403887\\
3	0.0527964438489218\\
4	0.0506348696649345\\
5	0.0477514941391815\\
6	0.0452597203829888\\
7	0.0429725721465108\\
8	0.0408727305366124\\
9	0.0393691150107811\\
10	0.0382623463474959\\
11	0.0368185363886457\\
12	0.0354831757582757\\
13	0.0345131140814283\\
14	0.0336454621838546\\
15	0.0328765075420103\\
16	0.0323657211771399\\
17	0.0315821590507566\\
18	0.0309559872296755\\
19	0.0298049734963202\\
20	0.0290597350592926\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.103771267896886\\
2	0.0572440207720054\\
3	0.0527794767325711\\
4	0.0483224417411006\\
5	0.0436251751813019\\
6	0.0399484971923357\\
7	0.0363329606720885\\
8	0.0328261784225648\\
9	0.0291754592444411\\
10	0.0264486622899204\\
11	0.024257008342459\\
12	0.0221869276730649\\
13	0.0202816470298454\\
14	0.0186900003008916\\
15	0.0172039312059445\\
16	0.0159457840186203\\
17	0.0146586239782446\\
18	0.013644419176169\\
19	0.0127269198401436\\
20	0.0118797670335013\\
21	0.0110748103792197\\
22	0.0104040450514445\\
23	0.00958408460946135\\
24	0.00894881249214749\\
25	0.00832370446190674\\
26	0.0077574178602698\\
27	0.00719829946671203\\
28	0.00669302932408402\\
29	0.00618945131563966\\
30	0.00578105343791734\\
31	0.00538631622741695\\
32	0.0050059582164251\\
33	0.00467386749082465\\
34	0.00433180781094014\\
35	0.00400446545980246\\
36	0.00371316778144396\\
37	0.00346627585152457\\
38	0.00320729322050815\\
39	0.00294501382404538\\
40	0.00270638327766208\\
41	0.00247438683750868\\
42	0.0022725017871169\\
43	0.00208533722005261\\
44	0.0018970788765412\\
45	0.00172970734605869\\
46	0.00156850783008865\\
47	0.00142956063139488\\
48	0.0013087540062209\\
49	0.00119868795410735\\
50	0.00108288300327534\\
51	0.00096680496855062\\
52	0.000857778950236447\\
53	0.00076165817150971\\
54	0.000627810526862197\\
55	0.000536771227382878\\
56	0.000494190275968045\\
57	0.000425328521523435\\
58	0.000318048316250175\\
59	0.000161863613350529\\
60	2.74384764258866e-08\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100063041379974\\
2	0.0545144154286623\\
3	0.0514071488333536\\
4	0.0476626741717263\\
5	0.0440501798343024\\
6	0.0417517194692587\\
7	0.0390620912107304\\
8	0.0361600367673901\\
9	0.0333903466485194\\
10	0.0319821677188335\\
11	0.0304074138153483\\
12	0.0288085568258331\\
13	0.0274678195800292\\
14	0.0262068249220536\\
15	0.0247838190942824\\
16	0.0239815420496337\\
17	0.0227412263316021\\
18	0.0221161757057395\\
19	0.0214725933553038\\
20	0.0206605740841719\\
21	0.020025119065883\\
22	0.0192481557583508\\
23	0.0183312653557175\\
24	0.0176202868080696\\
25	0.0166797105940859\\
26	0.0161246643098268\\
27	0.0153806347519157\\
28	0.0141712908846394\\
29	0.0137236817012536\\
30	0.0131483629392756\\
31	0.0127022151612093\\
32	0.012365221693629\\
33	0.0120071068016724\\
34	0.0116061682669376\\
35	0.0112938226349368\\
36	0.0108886417960893\\
37	0.010634677829124\\
38	0.010279742240074\\
39	0.00993525327708271\\
40	0.00961122821179583\\
41	0.00931564654859156\\
42	0.00892950241135677\\
43	0.00867196802124176\\
44	0.00838373522960953\\
45	0.00816886752840468\\
46	0.00795157867315244\\
47	0.00774198039673894\\
48	0.00748864770265638\\
49	0.00727364345414765\\
50	0.00713323272053209\\
51	0.00694797193930068\\
52	0.00663741327581286\\
53	0.00650952898179044\\
54	0.00633017963317939\\
55	0.00624370019869875\\
56	0.00616183837624771\\
57	0.00608552976392221\\
58	0.00587388897200783\\
59	0.00564304784038185\\
60	0.00555003931561044\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0998136115581727\\
2	0.0525821275599768\\
3	0.0479397311581877\\
4	0.0432032484078815\\
5	0.040218913194139\\
6	0.0362595420392902\\
7	0.0338961628230195\\
8	0.0311879129753858\\
9	0.0289127606894532\\
10	0.0270577979241056\\
11	0.0253889730972251\\
12	0.0238402634457251\\
13	0.0222783848113971\\
14	0.0208463484547958\\
15	0.019477419410498\\
16	0.0182175290613121\\
17	0.0171376246516808\\
18	0.0160822742405792\\
19	0.0150696310882716\\
20	0.0141550753070332\\
21	0.0134385503983478\\
22	0.0127004449728258\\
23	0.0120437364582704\\
24	0.0114048724124259\\
25	0.0107820805566161\\
26	0.0101689892106097\\
27	0.00962239803428797\\
28	0.00911036353049672\\
29	0.0086238709246609\\
30	0.00819165346723277\\
31	0.00778925727390224\\
32	0.00734604644007088\\
33	0.00699525358327017\\
34	0.0066306523577486\\
35	0.00627970415990401\\
36	0.00593835011715663\\
37	0.00559989203798201\\
38	0.00532134310556673\\
39	0.0050633692935309\\
40	0.00481937193928048\\
41	0.00461117555913648\\
42	0.00437374862660581\\
43	0.00415471500704304\\
44	0.00393223890040317\\
45	0.00372142288491161\\
46	0.00352804923043459\\
47	0.00335546600664842\\
48	0.00318447655849698\\
49	0.00300878085007734\\
50	0.00284551831165277\\
51	0.00270834319132202\\
52	0.00258052893946862\\
53	0.00246259432797548\\
54	0.0023464170268147\\
55	0.00223184301427008\\
56	0.00211984482313709\\
57	0.00200785841835829\\
58	0.00190671336527826\\
59	0.00181535703577433\\
60	0.00172692249582188\\
61	0.00163625077096697\\
62	0.00155437994154975\\
63	0.00148410489529682\\
64	0.00141329326220592\\
65	0.00135536576100424\\
66	0.00128725065508386\\
67	0.00123039220138813\\
68	0.00117129867375159\\
69	0.00111609158174167\\
70	0.00106273517286081\\
71	0.00100959496222178\\
72	0.000959877041088534\\
73	0.000917787837065529\\
74	0.000878144286706048\\
75	0.0008386125278256\\
76	0.000798922908672478\\
77	0.000761297123730895\\
78	0.000723769413751063\\
79	0.000688173794897597\\
80	0.000654074995601888\\
81	0.000620493732636011\\
82	0.000592819666216377\\
83	0.000566207377104541\\
84	0.000542013566133286\\
85	0.000514580154031094\\
86	0.000491216102846623\\
87	0.000468086247599692\\
88	0.000447628163371985\\
89	0.000426934424694963\\
90	0.000405741791490291\\
91	0.00038732522028476\\
92	0.000369380578156106\\
93	0.000352100309064985\\
94	0.000334080135348925\\
95	0.000319012462278798\\
96	0.000303839189141628\\
97	0.000287745543026754\\
98	0.000273167392646905\\
99	0.000258735293167486\\
100	0.000246383366516445\\
101	0.000234115271511839\\
102	0.000223904328699565\\
103	0.000211296477053435\\
104	0.000201236421728919\\
105	0.00019196003215286\\
106	0.000182828456449208\\
107	0.00017367248560752\\
108	0.000165815489190797\\
109	0.000158397896298074\\
110	0.000151202927976415\\
111	0.000144818002399569\\
112	0.000138359775420275\\
113	0.00013184698931777\\
114	0.00012550148107213\\
115	0.000119845540205285\\
116	0.000114594114233928\\
117	0.000109208353443559\\
118	0.000103772540842312\\
119	9.87441130172738e-05\\
120	9.41165712879312e-05\\
121	8.9755661179935e-05\\
122	8.53406573208807e-05\\
123	8.10618432711067e-05\\
124	7.70210139787431e-05\\
125	7.3056916129459e-05\\
126	6.95789981048632e-05\\
127	6.62463088683399e-05\\
128	6.30924528970167e-05\\
129	6.02249832082474e-05\\
130	5.75841574534517e-05\\
131	5.45336395370201e-05\\
132	5.19550157722634e-05\\
133	4.93813588194149e-05\\
134	4.6964525619572e-05\\
135	4.47465547398011e-05\\
136	4.26050785105244e-05\\
137	4.05479267029423e-05\\
138	3.86623492098535e-05\\
139	3.68420219994231e-05\\
140	3.51469915242188e-05\\
141	3.34266828188787e-05\\
142	3.18243675338827e-05\\
143	3.01734747533988e-05\\
144	2.86786433783047e-05\\
145	2.7260063822655e-05\\
146	2.59313516817597e-05\\
147	2.45974227124103e-05\\
148	2.33763025930176e-05\\
149	2.22546923342347e-05\\
150	2.11307729492483e-05\\
151	2.00125392942322e-05\\
152	1.89264286510757e-05\\
153	1.79545020071415e-05\\
154	1.70125479600064e-05\\
155	1.60862810255662e-05\\
156	1.52514647354179e-05\\
157	1.44050787362709e-05\\
158	1.36832619379128e-05\\
159	1.29556793167674e-05\\
160	1.22746502139042e-05\\
161	1.16554058375816e-05\\
162	1.09535836094906e-05\\
163	1.03710538056567e-05\\
164	9.77722257401959e-06\\
165	9.31412610529867e-06\\
166	8.78666340743771e-06\\
167	8.30266423032687e-06\\
168	7.8424494698749e-06\\
169	7.38858482651339e-06\\
170	7.00355765032266e-06\\
171	6.64868231191938e-06\\
172	6.28123797696711e-06\\
173	5.89765077732965e-06\\
174	5.53069406226518e-06\\
175	5.20483683796395e-06\\
176	4.86304331103486e-06\\
177	4.5746015017454e-06\\
178	4.28003918410408e-06\\
179	3.98356746377828e-06\\
180	3.72590445507451e-06\\
181	3.5132899564589e-06\\
182	3.29478656174565e-06\\
183	3.06651644363486e-06\\
184	2.83669053930038e-06\\
185	2.61791777319015e-06\\
186	2.43179363596105e-06\\
187	2.25359049592809e-06\\
188	2.07568715998639e-06\\
189	1.90335996595368e-06\\
190	1.7486270205915e-06\\
191	1.55663317902927e-06\\
192	1.41336846236933e-06\\
193	1.23723671529399e-06\\
194	1.08900086669838e-06\\
195	9.55268238114191e-07\\
196	7.93803769744619e-07\\
197	6.55203799286894e-07\\
198	5.11858140526972e-07\\
199	3.45047158520745e-07\\
200	2.16419809285966e-08\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0999346640712563\\
2	0.0538875193980077\\
3	0.0502708844345484\\
4	0.0465147865405556\\
5	0.0438314291449722\\
6	0.0400644385194343\\
7	0.0376378995840616\\
8	0.034420511679687\\
9	0.0321463299662437\\
10	0.0304848556039435\\
11	0.0289147099923581\\
12	0.0272058579668028\\
13	0.0257092734083532\\
14	0.0241891041604286\\
15	0.0227512942676222\\
16	0.0216753851051596\\
17	0.0204628704632474\\
18	0.0194058995363651\\
19	0.0185483955965577\\
20	0.0175609645126506\\
21	0.0168204585529826\\
22	0.015979103877534\\
23	0.0152396069026894\\
24	0.0146083172061414\\
25	0.014005240772667\\
26	0.0130931340373373\\
27	0.0125749523087027\\
28	0.0119694605753889\\
29	0.0114712179099227\\
30	0.0108378906901463\\
31	0.0103942535121451\\
32	0.00995188083355182\\
33	0.00960143177811192\\
34	0.00913284659388536\\
35	0.00862343810865462\\
36	0.00821312014133285\\
37	0.00783876816720462\\
38	0.00749171544728909\\
39	0.00718049310877565\\
40	0.00687630864411945\\
41	0.00659990072202953\\
42	0.0062849373782844\\
43	0.00601598857008646\\
44	0.00570323747821341\\
45	0.00547368653509402\\
46	0.00526454337058744\\
47	0.00506087644986059\\
48	0.00487933966259242\\
49	0.00463811186530406\\
50	0.00441454756078144\\
51	0.00421969487277412\\
52	0.00403141401591894\\
53	0.00385670600058857\\
54	0.00371217491083786\\
55	0.00355896858271606\\
56	0.00343606382516267\\
57	0.00328266864920366\\
58	0.0031377388134837\\
59	0.00301283665750881\\
60	0.00288760428245651\\
61	0.00276695214115639\\
62	0.00266264189505399\\
63	0.00253254573812904\\
64	0.00243688025638618\\
65	0.00237808205205726\\
66	0.00228608765535056\\
67	0.00219281389612458\\
68	0.00209474114227357\\
69	0.00203212692210375\\
70	0.00196400775564055\\
71	0.00187364020757454\\
72	0.00177506456092081\\
73	0.00171554239986378\\
74	0.00165478570236145\\
75	0.00159900451758775\\
76	0.00154107620607001\\
77	0.00149512588374116\\
78	0.00143219189735479\\
79	0.00137320884540977\\
80	0.00132640145054478\\
81	0.00127080208650032\\
82	0.00121877443446016\\
83	0.00117777059532818\\
84	0.00113492108160412\\
85	0.00108554482193064\\
86	0.00104783982813402\\
87	0.00100371383792689\\
88	0.000972972499548695\\
89	0.000948350067477634\\
90	0.000902898606738999\\
91	0.000866969713175722\\
92	0.000831849726117516\\
93	0.000805255950633155\\
94	0.000768898028655585\\
95	0.000744930591727163\\
96	0.000713808689999337\\
97	0.000672128213408958\\
98	0.000639031452318106\\
99	0.000618248525097492\\
100	0.000600140915658566\\
101	0.000577362942580779\\
102	0.000561320149688682\\
103	0.000537870110678445\\
104	0.000521379092135068\\
105	0.000500771442463414\\
106	0.000485867675488216\\
107	0.000465448328213014\\
108	0.000451188986629473\\
109	0.000437908912835317\\
110	0.000424699058407154\\
111	0.000400928628818088\\
112	0.000383690724380254\\
113	0.000371258362660407\\
114	0.000353166329307168\\
115	0.000341229293565823\\
116	0.000328223239590716\\
117	0.00031851214948732\\
118	0.000306702548136044\\
119	0.000298140792199354\\
120	0.000289655369799943\\
121	0.000278007605544508\\
122	0.000268793883620341\\
123	0.000257492679196403\\
124	0.000249654460406533\\
125	0.000240432272628004\\
126	0.000235153511000396\\
127	0.000226838616194416\\
128	0.000220086525289649\\
129	0.000212627843806218\\
130	0.000208094328003975\\
131	0.000199336454202762\\
132	0.000191588461029423\\
133	0.000184644108372641\\
134	0.000177151253886651\\
135	0.000172089519407804\\
136	0.000166471198564649\\
137	0.000159430119319477\\
138	0.000153251116970967\\
139	0.000149468839615344\\
140	0.000144759666782206\\
141	0.000139773588279327\\
142	0.000135857765361383\\
143	0.000131749127663072\\
144	0.000127106625818453\\
145	0.00012376795647355\\
146	0.000120185224647521\\
147	0.000115667094497591\\
148	0.00011124015889026\\
149	0.000107762407887063\\
150	0.000103523478504846\\
151	9.93099524860984e-05\\
152	9.67652029016568e-05\\
153	9.39614062044682e-05\\
154	9.13033306048268e-05\\
155	8.81274960807728e-05\\
156	8.56656125142989e-05\\
157	8.30426255206457e-05\\
158	8.06980080660884e-05\\
159	7.85267163730646e-05\\
160	7.63061279308646e-05\\
161	7.44077982940211e-05\\
162	7.24392248540582e-05\\
163	7.05882456144916e-05\\
164	6.83981802242785e-05\\
165	6.63071354744018e-05\\
166	6.45674617245708e-05\\
167	6.32771043085863e-05\\
168	6.19412394842674e-05\\
169	6.00389015690484e-05\\
170	5.76820179761547e-05\\
171	5.55999906206253e-05\\
172	5.43958240360606e-05\\
173	5.26558005141988e-05\\
174	5.14187035790133e-05\\
175	5.0178260620419e-05\\
176	4.89351418895216e-05\\
177	4.7519986558843e-05\\
178	4.67339350926882e-05\\
179	4.54667390947583e-05\\
180	4.37936377435636e-05\\
181	4.31280444519976e-05\\
182	4.22849739391821e-05\\
183	4.11623970371954e-05\\
184	3.99475745304915e-05\\
185	3.91352549666745e-05\\
186	3.86046012257938e-05\\
187	3.80840409203048e-05\\
188	3.69188685689821e-05\\
189	3.61021353523883e-05\\
190	3.55530167314789e-05\\
191	3.47102155865959e-05\\
192	3.41172917401374e-05\\
193	3.36990651979986e-05\\
194	3.30630398477954e-05\\
195	3.22036090887713e-05\\
196	3.15940671603289e-05\\
197	3.09000303462262e-05\\
198	3.0326032624549e-05\\
199	2.98814183787963e-05\\
200	2.9421333080319e-05\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.100428779328508\\
2	0.0537728503771708\\
3	0.0495311080623096\\
4	0.045197495316011\\
5	0.0412237825755432\\
6	0.0386230191674681\\
7	0.0354523952206345\\
8	0.03324081322346\\
9	0.0303459143915953\\
10	0.0285094491403561\\
11	0.0268762920955446\\
12	0.0254000801613307\\
13	0.0236650481090757\\
14	0.0222099720518478\\
15	0.020761225959295\\
16	0.0196040248888644\\
17	0.0184815948599472\\
18	0.0174033743249221\\
19	0.01636751280024\\
20	0.0156410062997222\\
21	0.0147451353064502\\
22	0.0140384655444726\\
23	0.0133350949479477\\
24	0.0126526453466153\\
25	0.0119558543203082\\
26	0.0113448531630736\\
27	0.0108178366251315\\
28	0.0102092564036404\\
29	0.00974583532945259\\
30	0.00928172339676661\\
31	0.00882486683570094\\
32	0.00838898045238553\\
33	0.00799429696991657\\
34	0.00755717744533951\\
35	0.00718380503836322\\
36	0.00681343356451792\\
37	0.00647614558605824\\
38	0.00617377110817724\\
39	0.00589039708418896\\
40	0.00561647654265126\\
41	0.00534369371446612\\
42	0.0050816915378488\\
43	0.00483942715494264\\
44	0.00459749955046357\\
45	0.00438220804838191\\
46	0.00418760447441273\\
47	0.00400482260894422\\
48	0.00381758087600576\\
49	0.00364030577730843\\
50	0.00346871397842239\\
51	0.00329986304163571\\
52	0.00314076945227869\\
53	0.00301806751329289\\
54	0.00286017755438232\\
55	0.00273880462745472\\
56	0.00261503414850318\\
57	0.00250410383939093\\
58	0.00239691160407372\\
59	0.0022941157538989\\
60	0.002191385433209\\
61	0.00209866130843971\\
62	0.00199344036186944\\
63	0.0019016036517076\\
64	0.00181553114966806\\
65	0.00173202272170482\\
66	0.00165207023207571\\
67	0.00157700658950705\\
68	0.00150474540084893\\
69	0.00144539411840188\\
70	0.00137169765307275\\
71	0.00131331877365147\\
72	0.00125692569042506\\
73	0.00120300804906384\\
74	0.00114749398348306\\
75	0.00109714887517425\\
76	0.00104852234884757\\
77	0.000999963895884778\\
78	0.000956303466296862\\
79	0.000914834642160326\\
80	0.000873837993616492\\
81	0.000838368572188171\\
82	0.000802325319094989\\
83	0.000767002582908632\\
84	0.000733385527893233\\
85	0.000699929371419768\\
86	0.000667232475533251\\
87	0.000637879625363423\\
88	0.000610064603198125\\
89	0.000583626425337009\\
90	0.00055707412679756\\
91	0.000532539352210127\\
92	0.000507966963523884\\
93	0.000485365579399566\\
94	0.000465745531806312\\
95	0.000446895061607521\\
96	0.000427962871075823\\
97	0.000407805858909689\\
98	0.000389034841347791\\
99	0.000373287151242387\\
100	0.000356323245577984\\
101	0.00034142392803683\\
102	0.000327571139331705\\
103	0.000314021323888808\\
104	0.000300705673862235\\
105	0.000288785104225924\\
106	0.000277532091881842\\
107	0.000266033331810205\\
108	0.00025486460792241\\
109	0.000244022592550214\\
110	0.000233062909437137\\
111	0.000221971544161439\\
112	0.000212782885312583\\
113	0.000203950821711788\\
114	0.000195463432326091\\
115	0.000186988345851279\\
116	0.000179098895352124\\
117	0.00017214466174871\\
118	0.000165111754981424\\
119	0.000158849074279265\\
120	0.000152616335660548\\
121	0.000146782542889201\\
122	0.000141017227270476\\
123	0.000135207579645182\\
124	0.000130000993125878\\
125	0.000124064821386964\\
126	0.000118579501348276\\
127	0.000113219001622039\\
128	0.000108229301589906\\
129	0.00010366519346921\\
130	9.95973153001024e-05\\
131	9.54138261585859e-05\\
132	9.16218715715455e-05\\
133	8.79055770162377e-05\\
134	8.43608464459535e-05\\
135	8.11055181937603e-05\\
136	7.78458029058301e-05\\
137	7.46421154727854e-05\\
138	7.16176926678902e-05\\
139	6.8801474506931e-05\\
140	6.6194172496507e-05\\
141	6.3518342331965e-05\\
142	6.09456106659024e-05\\
143	5.83404412068044e-05\\
144	5.59212898874101e-05\\
145	5.35911599982761e-05\\
146	5.14215971378904e-05\\
147	4.93101917688255e-05\\
148	4.73205503490294e-05\\
149	4.54559848182675e-05\\
150	4.36678119613763e-05\\
151	4.19664030374304e-05\\
152	4.02920775353124e-05\\
153	3.8673760155214e-05\\
154	3.70793165625736e-05\\
155	3.54796947253345e-05\\
156	3.41293803402764e-05\\
157	3.28510202186646e-05\\
158	3.15563201386328e-05\\
159	3.03657621909598e-05\\
160	2.91918473890384e-05\\
161	2.80348909400767e-05\\
162	2.69519266151242e-05\\
163	2.60010806916807e-05\\
164	2.48877412294486e-05\\
165	2.39414361536601e-05\\
166	2.3039612842835e-05\\
167	2.21461275297314e-05\\
168	2.12782628930982e-05\\
169	2.04243347669243e-05\\
170	1.96033264657487e-05\\
171	1.88188383186391e-05\\
172	1.80694752793397e-05\\
173	1.73573468326127e-05\\
174	1.66761716243809e-05\\
175	1.60346103831528e-05\\
176	1.5433054150823e-05\\
177	1.48552700396855e-05\\
178	1.42947302468945e-05\\
179	1.37783534301488e-05\\
180	1.32654110388126e-05\\
181	1.27623935726151e-05\\
182	1.22596228989272e-05\\
183	1.18295980463015e-05\\
184	1.14032219176272e-05\\
185	1.10185705436269e-05\\
186	1.05819464369561e-05\\
187	1.0181080202796e-05\\
188	9.7724293279201e-06\\
189	9.39297746083954e-06\\
190	9.03307908395479e-06\\
191	8.71628096362937e-06\\
192	8.39137516509252e-06\\
193	8.0716244095946e-06\\
194	7.75008484035901e-06\\
195	7.4450343693255e-06\\
196	7.1638305890102e-06\\
197	6.90119202701812e-06\\
198	6.64796137194714e-06\\
199	6.40255923348114e-06\\
200	6.17337001942784e-06\\
201	5.94837062615768e-06\\
202	5.72891815787149e-06\\
203	5.51181091648797e-06\\
204	5.31478499185492e-06\\
205	5.12359206628379e-06\\
206	4.94499417883387e-06\\
207	4.76495065483105e-06\\
208	4.59025192943251e-06\\
209	4.41701624158942e-06\\
210	4.25399607965548e-06\\
211	4.10724616961321e-06\\
212	3.96227881185606e-06\\
213	3.81800593670703e-06\\
214	3.67243389702094e-06\\
215	3.53674968350908e-06\\
216	3.40591783446084e-06\\
217	3.27554927692336e-06\\
218	3.16119747664636e-06\\
219	3.05712277617691e-06\\
220	2.94688417395416e-06\\
221	2.84490068895652e-06\\
222	2.74194146046668e-06\\
223	2.63827034143611e-06\\
224	2.53986470518963e-06\\
225	2.44220908926767e-06\\
226	2.35235048040359e-06\\
227	2.2748540951107e-06\\
228	2.19928626584333e-06\\
229	2.12706165361827e-06\\
230	2.0586105532876e-06\\
231	1.99383526243325e-06\\
232	1.92352181967341e-06\\
233	1.85483640499819e-06\\
234	1.78484952437096e-06\\
235	1.72102061745151e-06\\
236	1.65996799663118e-06\\
237	1.5978064966388e-06\\
238	1.54261320506098e-06\\
239	1.49123910408725e-06\\
240	1.44221668234958e-06\\
241	1.39469838944815e-06\\
242	1.3463458896278e-06\\
243	1.29877265661482e-06\\
244	1.25314773403207e-06\\
245	1.20926561101816e-06\\
246	1.16811168727396e-06\\
247	1.12843556690086e-06\\
248	1.08950412248263e-06\\
249	1.05130272964318e-06\\
250	1.01422524980291e-06\\
251	9.77711292476987e-07\\
252	9.44737585881855e-07\\
253	9.1233872938569e-07\\
254	8.81983621978535e-07\\
255	8.5443656541126e-07\\
256	8.27498843845856e-07\\
257	8.01188615285221e-07\\
258	7.73498020663593e-07\\
259	7.48903809888168e-07\\
260	7.22665511379035e-07\\
261	6.98891664407111e-07\\
262	6.74426744943454e-07\\
263	6.52388638300789e-07\\
264	6.30270789151641e-07\\
265	6.09116291886795e-07\\
266	5.8883748987674e-07\\
267	5.70520030052786e-07\\
268	5.49325602983438e-07\\
269	5.30964961055622e-07\\
270	5.1405969107629e-07\\
271	4.98663886187251e-07\\
272	4.81478458952876e-07\\
273	4.65791654219372e-07\\
274	4.50656206244304e-07\\
275	4.36650268801716e-07\\
276	4.21801741512684e-07\\
277	4.08123362130056e-07\\
278	3.95210111624184e-07\\
279	3.8417931071709e-07\\
280	3.72240207886149e-07\\
281	3.61497149217369e-07\\
282	3.49746038126279e-07\\
283	3.38643026725599e-07\\
284	3.27401944141385e-07\\
285	3.16956315508571e-07\\
286	3.06895872250972e-07\\
287	2.97084602446421e-07\\
288	2.87487678500208e-07\\
289	2.7721516911196e-07\\
290	2.67826092327915e-07\\
291	2.58485220855512e-07\\
292	2.5053788985849e-07\\
293	2.4173517537122e-07\\
294	2.34545413236278e-07\\
295	2.26998295435043e-07\\
296	2.20099722376309e-07\\
297	2.13660906564129e-07\\
298	2.06535348728177e-07\\
299	2.00440005247513e-07\\
300	1.94358787845754e-07\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0997571955868872\\
2	0.0537354269327742\\
3	0.0501593384687955\\
4	0.0461917009061044\\
5	0.0422152351117142\\
6	0.0397155489538127\\
7	0.0364553968265024\\
8	0.0343146714822546\\
9	0.031434044027668\\
10	0.0296581288386804\\
11	0.027974345821801\\
12	0.0263608099143426\\
13	0.0247298922201478\\
14	0.0232777461651191\\
15	0.0217074623580905\\
16	0.0206267740486788\\
17	0.019540137875859\\
18	0.0183850020722082\\
19	0.0173547467556082\\
20	0.0166380615169383\\
21	0.0157575579676513\\
22	0.0149868014924793\\
23	0.0142501392802376\\
24	0.0135277346793396\\
25	0.0128053721264602\\
26	0.0122054634373469\\
27	0.0116621748499742\\
28	0.0110025148046795\\
29	0.0105697893740694\\
30	0.0100163307347488\\
31	0.00951276939813285\\
32	0.00905219784790551\\
33	0.00866984137554484\\
34	0.00823793134900146\\
35	0.00782838155743583\\
36	0.00742269335177951\\
37	0.00702864831986712\\
38	0.0066855772721552\\
39	0.00638512985632023\\
40	0.00610862132569048\\
41	0.00583645127265212\\
42	0.00553628246471723\\
43	0.00528710001324904\\
44	0.00502995431896928\\
45	0.00482236130630897\\
46	0.004605396539188\\
47	0.00442656695221732\\
48	0.00421930002357571\\
49	0.00401122566457396\\
50	0.00382627985911886\\
51	0.00364787575638838\\
52	0.00348464689749385\\
53	0.00334240242949042\\
54	0.00316430475297073\\
55	0.00305151808258317\\
56	0.00291669259881371\\
57	0.00280331202344547\\
58	0.00268913735606347\\
59	0.00258189836041489\\
60	0.00246574034454657\\
61	0.00236726281254635\\
62	0.00225012524152312\\
63	0.00214483851052036\\
64	0.00204878742975901\\
65	0.00197263681159602\\
66	0.00189415716578887\\
67	0.00180403902692106\\
68	0.00172491654270197\\
69	0.00166072171603598\\
70	0.00157896251377825\\
71	0.00151837487863583\\
72	0.00145770574691388\\
73	0.00140181865930108\\
74	0.00133941073311349\\
75	0.00128952113986462\\
76	0.00123078705314483\\
77	0.00118159368321315\\
78	0.00113177192400492\\
79	0.00108060422929317\\
80	0.00103203566934156\\
81	0.000989172715054079\\
82	0.000949102789078302\\
83	0.000907408105717084\\
84	0.000870270876618375\\
85	0.000832929551738409\\
86	0.000793963510110553\\
87	0.000763830294070131\\
88	0.000735973201730428\\
89	0.000706402089874896\\
90	0.000678682554106641\\
91	0.000648093790284768\\
92	0.000617486712143494\\
93	0.000586065126896558\\
94	0.000563654226116869\\
95	0.000539731006278336\\
96	0.000517525477538855\\
97	0.000494343956026962\\
98	0.000472242668424039\\
99	0.000454092478326675\\
100	0.000435367170821539\\
101	0.000419676642688852\\
102	0.000403971566564008\\
103	0.000389546312392403\\
104	0.000372139406906858\\
105	0.000359013877684792\\
106	0.000346109753205169\\
107	0.000331652593137316\\
108	0.000318662119904892\\
109	0.000304366687618238\\
110	0.000290344472742959\\
111	0.000275805949493784\\
112	0.000264588442120486\\
113	0.000254255874507695\\
114	0.000245287474308171\\
115	0.000235189078101827\\
116	0.000225737026959989\\
117	0.000216666767327666\\
118	0.00020945077525234\\
119	0.000201982979786454\\
120	0.000194916359573256\\
121	0.00018775489852959\\
122	0.000180724858912789\\
123	0.000173444627424055\\
124	0.000166998121382642\\
125	0.000159445532391062\\
126	0.00015210251343105\\
127	0.000145598844951052\\
128	0.000139341852693114\\
129	0.000134220422028682\\
130	0.000128657764439278\\
131	0.000123357781941923\\
132	0.000118952045777983\\
133	0.000114463747161644\\
134	0.000110437415284426\\
135	0.000106320686464195\\
136	0.00010252261543152\\
137	9.86050270383452e-05\\
138	9.48142724117161e-05\\
139	9.13720701739219e-05\\
140	8.82355971234974e-05\\
141	8.4828145204237e-05\\
142	8.18523856990773e-05\\
143	7.86995909069002e-05\\
144	7.57799874273976e-05\\
145	7.24923893890525e-05\\
146	6.95161291246757e-05\\
147	6.70937717462966e-05\\
148	6.44546148711799e-05\\
149	6.19760196953768e-05\\
150	5.95629534220472e-05\\
151	5.7358024921293e-05\\
152	5.5035181655072e-05\\
153	5.30209248626094e-05\\
154	5.0815289426181e-05\\
155	4.85825779600685e-05\\
156	4.68117788816672e-05\\
157	4.51842807988939e-05\\
158	4.37142715446687e-05\\
159	4.20897001278736e-05\\
160	4.0519313554672e-05\\
161	3.89883506539062e-05\\
162	3.75516904765457e-05\\
163	3.62841770512583e-05\\
164	3.48093843496357e-05\\
165	3.35460028673648e-05\\
166	3.24435114500099e-05\\
167	3.11799762355125e-05\\
168	3.01184326168463e-05\\
169	2.89931973906625e-05\\
170	2.79217999355346e-05\\
171	2.67876903865651e-05\\
172	2.57282341492219e-05\\
173	2.47203489709752e-05\\
174	2.38659278700647e-05\\
175	2.29309731416769e-05\\
176	2.21524400127392e-05\\
177	2.12869941256462e-05\\
178	2.0522653754258e-05\\
179	1.98100621103141e-05\\
180	1.91238396114738e-05\\
181	1.85168593401475e-05\\
182	1.79191212844582e-05\\
183	1.73817146133189e-05\\
184	1.68267256623594e-05\\
185	1.62635819910279e-05\\
186	1.56571172541352e-05\\
187	1.50796318601164e-05\\
188	1.44474717505237e-05\\
189	1.38792519516717e-05\\
190	1.33973089222889e-05\\
191	1.29498956942631e-05\\
192	1.24934916668661e-05\\
193	1.20508032447552e-05\\
194	1.16134839128845e-05\\
195	1.11214063748133e-05\\
196	1.06860968430937e-05\\
197	1.03243574361385e-05\\
198	9.97114363449559e-06\\
199	9.65440138231802e-06\\
200	9.34306241749774e-06\\
201	9.03543704231021e-06\\
202	8.70424920014468e-06\\
203	8.38056340868206e-06\\
204	8.11125739025025e-06\\
205	7.84215903330793e-06\\
206	7.6047709261736e-06\\
207	7.3480666511547e-06\\
208	7.12393688473927e-06\\
209	6.8742614417914e-06\\
210	6.64956518077047e-06\\
211	6.43390017007121e-06\\
212	6.22890455904346e-06\\
213	6.008382243653e-06\\
214	5.79555116453132e-06\\
215	5.56471153563519e-06\\
216	5.33721133271638e-06\\
217	5.14019026061954e-06\\
218	4.95868989323667e-06\\
219	4.82226310616671e-06\\
220	4.67396720975358e-06\\
221	4.52217253492467e-06\\
222	4.35796593684984e-06\\
223	4.21284175824331e-06\\
224	4.07634348044673e-06\\
225	3.91950377922096e-06\\
226	3.76067317582389e-06\\
227	3.64663489776922e-06\\
228	3.54326468402063e-06\\
229	3.44141775390509e-06\\
230	3.33859281987496e-06\\
231	3.24697464962297e-06\\
232	3.13845979733642e-06\\
233	3.03037253592404e-06\\
234	2.91849035326722e-06\\
235	2.82743521098402e-06\\
236	2.72873636472866e-06\\
237	2.62835863147751e-06\\
238	2.54248538393371e-06\\
239	2.4643393672457e-06\\
240	2.38817985663451e-06\\
241	2.31792774245495e-06\\
242	2.24497194941258e-06\\
243	2.16441370037418e-06\\
244	2.10060049290066e-06\\
245	2.02133904879981e-06\\
246	1.95669964209096e-06\\
247	1.90108466141045e-06\\
248	1.83534357700452e-06\\
249	1.78252707842713e-06\\
250	1.71546786838385e-06\\
251	1.65607904869283e-06\\
252	1.60154666595715e-06\\
253	1.55211885535037e-06\\
254	1.5080962555453e-06\\
255	1.46593605015572e-06\\
256	1.42396511112663e-06\\
257	1.38102294637994e-06\\
258	1.33819095956103e-06\\
259	1.29782933547607e-06\\
260	1.26009699597525e-06\\
261	1.2209820101565e-06\\
262	1.18048360097404e-06\\
263	1.14736975722307e-06\\
264	1.10793571863342e-06\\
265	1.07107602890086e-06\\
266	1.03852615066399e-06\\
267	1.00654214130745e-06\\
268	9.69246871759326e-07\\
269	9.38287041581139e-07\\
270	9.08161290420602e-07\\
271	8.82253038346025e-07\\
272	8.55349691903943e-07\\
273	8.30202904131365e-07\\
274	8.05481506803933e-07\\
275	7.81490081160596e-07\\
276	7.57563223107061e-07\\
277	7.31526463852319e-07\\
278	7.12609670167754e-07\\
279	6.95729754647455e-07\\
280	6.74851015441257e-07\\
281	6.57157469635303e-07\\
282	6.36329854961681e-07\\
283	6.16681837534147e-07\\
284	6.00014642579931e-07\\
285	5.82129505853395e-07\\
286	5.61246850914794e-07\\
287	5.45430717680226e-07\\
288	5.30049379513128e-07\\
289	5.12826498781009e-07\\
290	4.98322852763226e-07\\
291	4.81806212193517e-07\\
292	4.67846630109537e-07\\
293	4.53908699235612e-07\\
294	4.41666904888279e-07\\
295	4.2940333919117e-07\\
296	4.15703840768711e-07\\
297	4.03854802139753e-07\\
298	3.89929536227272e-07\\
299	3.78676262751172e-07\\
300	3.68097515967707e-07\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0993067591517127\\
2	0.0539836914690177\\
3	0.0500526496003039\\
4	0.0460729541722851\\
5	0.041979486543324\\
6	0.0390766819645816\\
7	0.0363776026087335\\
8	0.0337265044846184\\
9	0.0314031765328135\\
10	0.0296147886523067\\
11	0.0278700773160877\\
12	0.0261842867658495\\
13	0.0245331326252517\\
14	0.0229926393974117\\
15	0.0215537782419193\\
16	0.020420152181194\\
17	0.019242340149186\\
18	0.0180796581860301\\
19	0.0170629752248869\\
20	0.0162237205389185\\
21	0.0152966718579991\\
22	0.0145173040773881\\
23	0.0137424695051735\\
24	0.013046570467049\\
25	0.0123635278520281\\
26	0.0117408213934871\\
27	0.0111278160107273\\
28	0.0105458642514495\\
29	0.0100204255680816\\
30	0.00955242642972605\\
31	0.00908403840281959\\
32	0.00861496743202779\\
33	0.00817316581846629\\
34	0.00776670301669717\\
35	0.00737046737548464\\
36	0.00699102288164231\\
37	0.00661274210739227\\
38	0.00628851945727245\\
39	0.00599811067505409\\
40	0.00572539259320739\\
41	0.00546077706389952\\
42	0.00519639554044418\\
43	0.00495387048379976\\
44	0.00472922338293719\\
45	0.00451737586605226\\
46	0.00431519557505558\\
47	0.00410789233563278\\
48	0.00392176282998102\\
49	0.00373922366611688\\
50	0.00355992154415571\\
51	0.00339098379576361\\
52	0.00323729700390215\\
53	0.00308193406460814\\
54	0.0029489187449204\\
55	0.00282308907934346\\
56	0.00270564968231439\\
57	0.00259561201139558\\
58	0.00248648650454447\\
59	0.00237890990233506\\
60	0.00227146530000277\\
61	0.00216897267105923\\
62	0.00206425904210689\\
63	0.00196669338996277\\
64	0.00188103497141584\\
65	0.00180147768281988\\
66	0.00172373736694887\\
67	0.0016494206932311\\
68	0.00157420902732447\\
69	0.001503907827339\\
70	0.00143724730337808\\
71	0.00137677835656881\\
72	0.00131921747619396\\
73	0.00126274953227174\\
74	0.00120542322962868\\
75	0.00115101367429004\\
76	0.00110006545497974\\
77	0.00105371319650261\\
78	0.00100886109254651\\
79	0.000963674508824908\\
80	0.000921426336756248\\
81	0.000883410174723119\\
82	0.000846509006303127\\
83	0.000808498377690909\\
84	0.000772549449515002\\
85	0.000739173568143421\\
86	0.000708301518358176\\
87	0.000680895964534205\\
88	0.000653766393438118\\
89	0.000626287052785778\\
90	0.000600508536671272\\
91	0.000574158486008994\\
92	0.000548387731146027\\
93	0.000523159865927133\\
94	0.000501407280526638\\
95	0.000479944017001468\\
96	0.000458539121411598\\
97	0.000437605228504979\\
98	0.00041782493621284\\
99	0.000400046058305969\\
100	0.000382759511538629\\
101	0.000367278328720553\\
102	0.000352352303422618\\
103	0.000337579010769803\\
104	0.000323553475696624\\
105	0.00031015860621014\\
106	0.000297081722764868\\
107	0.000284150765016455\\
108	0.000271443422935603\\
109	0.000259851226689274\\
110	0.000247885273856229\\
111	0.000236066800413227\\
112	0.000226697246270653\\
113	0.000217522753549917\\
114	0.000208907918698464\\
115	0.000200506772022061\\
116	0.000192062067314347\\
117	0.000184118885853041\\
118	0.000178006614650678\\
119	0.000171438040861724\\
120	0.000165090119866332\\
121	0.000158833018178128\\
122	0.0001525810398729\\
123	0.000146159518690336\\
124	0.000139764942132283\\
125	0.000133759190302713\\
126	0.000128001880346888\\
127	0.000122833653268984\\
128	0.000117696253797832\\
129	0.000113076356209606\\
130	0.000108661417240207\\
131	0.000103914100542928\\
132	9.97767397111787e-05\\
133	9.60908253634043e-05\\
134	9.24745432849205e-05\\
135	8.87235973507072e-05\\
136	8.5324905719796e-05\\
137	8.19660569974113e-05\\
138	7.86426937732999e-05\\
139	7.56764129720014e-05\\
140	7.28471582970691e-05\\
141	6.99756383314274e-05\\
142	6.73015686202389e-05\\
143	6.45911541966855e-05\\
144	6.18941890042566e-05\\
145	5.9316895162075e-05\\
146	5.67704328987575e-05\\
147	5.45919900680915e-05\\
148	5.24123041136139e-05\\
149	5.04825072209573e-05\\
150	4.8265018351764e-05\\
151	4.62863675980791e-05\\
152	4.44187295655445e-05\\
153	4.26507436914979e-05\\
154	4.08686438798301e-05\\
155	3.91545468511342e-05\\
156	3.77385117441351e-05\\
157	3.63900715867012e-05\\
158	3.51175903971514e-05\\
159	3.38273198901089e-05\\
160	3.2584150482678e-05\\
161	3.13101906333639e-05\\
162	3.00813478397661e-05\\
163	2.89806702132958e-05\\
164	2.77703949766101e-05\\
165	2.67390971301583e-05\\
166	2.57535522808948e-05\\
167	2.4785754699935e-05\\
168	2.37949128340055e-05\\
169	2.28760302758223e-05\\
170	2.19708229424382e-05\\
171	2.10652054166813e-05\\
172	2.02213267264347e-05\\
173	1.9347098534583e-05\\
174	1.8674339355568e-05\\
175	1.79909689928694e-05\\
176	1.73322474056307e-05\\
177	1.66758468580286e-05\\
178	1.60603497226663e-05\\
179	1.54892366270568e-05\\
180	1.49227349146099e-05\\
181	1.44155933711444e-05\\
182	1.39172879396016e-05\\
183	1.34167108461682e-05\\
184	1.29465590762934e-05\\
185	1.2481929400213e-05\\
186	1.20246969734557e-05\\
187	1.153658200428e-05\\
188	1.11033177261157e-05\\
189	1.0677959319208e-05\\
190	1.02952400979342e-05\\
191	9.9108518151704e-06\\
192	9.54291136327641e-06\\
193	9.19256181038521e-06\\
194	8.83771813544016e-06\\
195	8.48704405275293e-06\\
196	8.14456815208244e-06\\
197	7.88168385157617e-06\\
198	7.59700460900526e-06\\
199	7.34507633953605e-06\\
200	7.08716530830856e-06\\
201	6.83729997196213e-06\\
202	6.59893958212706e-06\\
203	6.3555335853586e-06\\
204	6.12063552191222e-06\\
205	5.91258672517496e-06\\
206	5.71570259803344e-06\\
207	5.52243000960848e-06\\
208	5.33374805002485e-06\\
209	5.1492440256289e-06\\
210	4.97884978705736e-06\\
211	4.80923903971322e-06\\
212	4.64219491309292e-06\\
213	4.47209036805688e-06\\
214	4.30009938033445e-06\\
215	4.13009967063936e-06\\
216	3.97252999569192e-06\\
217	3.82507957101319e-06\\
218	3.68531580048018e-06\\
219	3.56746537332105e-06\\
220	3.43841065678878e-06\\
221	3.31900316910812e-06\\
222	3.20976187529287e-06\\
223	3.09923275727453e-06\\
224	2.98838471260017e-06\\
225	2.87703858625839e-06\\
226	2.77349739119598e-06\\
227	2.68369936371332e-06\\
228	2.59699095364447e-06\\
229	2.51509864555124e-06\\
230	2.43175083449837e-06\\
231	2.35029580540276e-06\\
232	2.27187203762749e-06\\
233	2.1953341494373e-06\\
234	2.11513178208951e-06\\
235	2.03707052234644e-06\\
236	1.96611614383697e-06\\
237	1.89982957138032e-06\\
238	1.83542391524211e-06\\
239	1.77432960668015e-06\\
240	1.71407282228927e-06\\
241	1.66065862063068e-06\\
242	1.60329067928372e-06\\
243	1.5473245618935e-06\\
244	1.49141242222089e-06\\
245	1.43839628514392e-06\\
246	1.38564650230129e-06\\
247	1.33902423377658e-06\\
248	1.29217776924538e-06\\
249	1.24665101858043e-06\\
250	1.20590127010035e-06\\
251	1.16469251538914e-06\\
252	1.12680179090375e-06\\
253	1.08962990011098e-06\\
254	1.05633330878107e-06\\
255	1.02349596774543e-06\\
256	9.92553948052717e-07\\
257	9.62057571932949e-07\\
258	9.32606914184777e-07\\
259	9.01522176445925e-07\\
260	8.72115840123936e-07\\
261	8.436240460312e-07\\
262	8.15753518639369e-07\\
263	7.90038255751175e-07\\
264	7.62090513200422e-07\\
265	7.35556187467964e-07\\
266	7.10400748224637e-07\\
267	6.86055473264321e-07\\
268	6.62960390044072e-07\\
269	6.41618396695388e-07\\
270	6.18860872554735e-07\\
271	5.98239751545127e-07\\
272	5.80509131616555e-07\\
273	5.6287336604733e-07\\
274	5.46206199933178e-07\\
275	5.28272566460055e-07\\
276	5.12992222896833e-07\\
277	4.95943043871822e-07\\
278	4.80334978688693e-07\\
279	4.65661287307739e-07\\
280	4.52906295099056e-07\\
281	4.39343466062646e-07\\
282	4.26708384597113e-07\\
283	4.14102505482953e-07\\
284	4.01420557126171e-07\\
285	3.89671419659181e-07\\
286	3.77855370435296e-07\\
287	3.65932745948763e-07\\
288	3.53927085994114e-07\\
289	3.42078217364818e-07\\
290	3.31289125807203e-07\\
291	3.21558591098222e-07\\
292	3.1108962258133e-07\\
293	3.01351578670804e-07\\
294	2.91734473757172e-07\\
295	2.82305979273069e-07\\
296	2.72964911188519e-07\\
297	2.65150661010656e-07\\
298	2.56166195367872e-07\\
299	2.48786924139619e-07\\
300	2.40915707373413e-07\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.09973413026876\\
2	0.0537119904974229\\
3	0.0499957600828296\\
4	0.0462392974545061\\
5	0.0421126308803724\\
6	0.0390685995177216\\
7	0.0363672332736852\\
8	0.0336876579218677\\
9	0.0313169503561811\\
10	0.0295416892370605\\
11	0.0277601509603975\\
12	0.0260974408732845\\
13	0.0245226060203447\\
14	0.0230313486275039\\
15	0.021528546840216\\
16	0.0204196872598415\\
17	0.0193089800889826\\
18	0.0181907328052958\\
19	0.0171751952310616\\
20	0.0163864606152369\\
21	0.0155368048948665\\
22	0.0147946565080541\\
23	0.0140207425767444\\
24	0.0133366242714202\\
25	0.0126162472761874\\
26	0.0119908394253193\\
27	0.0113937668485324\\
28	0.0107944584299106\\
29	0.0102851233224973\\
30	0.00981706591666599\\
31	0.0093270424111371\\
32	0.00885495756205804\\
33	0.00843450890533148\\
34	0.00803532687096021\\
35	0.00764494530545888\\
36	0.00724715424085744\\
37	0.00684777157302869\\
38	0.00652063192960227\\
39	0.00621018264375569\\
40	0.0059495177911322\\
41	0.0056702191810582\\
42	0.00540106431503572\\
43	0.00514152773113293\\
44	0.00490124445749177\\
45	0.00468788901462076\\
46	0.00448697728561714\\
47	0.00427903919675807\\
48	0.00408996110426413\\
49	0.00389737502991865\\
50	0.00371732833580915\\
51	0.00353950976672778\\
52	0.00338357845551007\\
53	0.00322193995408887\\
54	0.00307585265073805\\
55	0.00294980669110888\\
56	0.00283528978674345\\
57	0.00272848131694655\\
58	0.00261721541155026\\
59	0.0025080483329916\\
60	0.00238989694734224\\
61	0.00227980049512872\\
62	0.00217292975189383\\
63	0.00207168842511038\\
64	0.00197823750633172\\
65	0.00189774002956769\\
66	0.00181459294012244\\
67	0.00173803405049026\\
68	0.00165921854924882\\
69	0.00158467911836996\\
70	0.00151978630582433\\
71	0.00146270225076609\\
72	0.00140208703727849\\
73	0.00134004973910731\\
74	0.001278369445766\\
75	0.00122137113005144\\
76	0.00117077857727638\\
77	0.00112299908613119\\
78	0.00107441871021345\\
79	0.00102577741383818\\
80	0.000981154334048697\\
81	0.000943108539114606\\
82	0.000905256734158526\\
83	0.000866878182240597\\
84	0.00082766661088048\\
85	0.00079240444048206\\
86	0.000758616656358656\\
87	0.000728511249989395\\
88	0.000700561106954345\\
89	0.00067127783564335\\
90	0.000644207956992349\\
91	0.000615588108407802\\
92	0.000588290121624792\\
93	0.000560880215310927\\
94	0.000538790639469011\\
95	0.000515843411968118\\
96	0.000491152243802662\\
97	0.000470629924672581\\
98	0.00044937591945316\\
99	0.000431012448673565\\
100	0.000413085430467047\\
101	0.000398277700176203\\
102	0.000383038252613494\\
103	0.000367233647582539\\
104	0.000353096128535089\\
105	0.000339776483737368\\
106	0.000326161368887138\\
107	0.000312442031349983\\
108	0.000298849720384724\\
109	0.000286560677605336\\
110	0.000273695830003179\\
111	0.00026031218267009\\
112	0.000250647075106513\\
113	0.000240185464760953\\
114	0.000230577371466815\\
115	0.000220657702983905\\
116	0.000211923227811228\\
117	0.000203293935541671\\
118	0.000196814678847933\\
119	0.000189795953200658\\
120	0.000183280555860722\\
121	0.000176597305450422\\
122	0.000169569890388319\\
123	0.000162592207834606\\
124	0.000155417523832077\\
125	0.000149081429466893\\
126	0.000142513455429334\\
127	0.000136488296989531\\
128	0.000130298734870044\\
129	0.000125464186507092\\
130	0.000120716326557785\\
131	0.000115333462273723\\
132	0.000110627261473787\\
133	0.000106771428130208\\
134	0.000102755059838067\\
135	9.87699039162619e-05\\
136	9.50045450536003e-05\\
137	9.12922499756949e-05\\
138	8.77105661280826e-05\\
139	8.47527948112618e-05\\
140	8.18525873956173e-05\\
141	7.88184880925742e-05\\
142	7.5775781051913e-05\\
143	7.26361230236355e-05\\
144	6.95041344492348e-05\\
145	6.67822531956542e-05\\
146	6.38962037419964e-05\\
147	6.15446979553258e-05\\
148	5.93102351719127e-05\\
149	5.72150337125504e-05\\
150	5.48003670827621e-05\\
151	5.27762088262219e-05\\
152	5.07263364037262e-05\\
153	4.88297264532203e-05\\
154	4.68192668450304e-05\\
155	4.47390083476075e-05\\
156	4.31236883622594e-05\\
157	4.16290204852073e-05\\
158	4.02245739058307e-05\\
159	3.88147603833565e-05\\
160	3.74773581011694e-05\\
161	3.60648622210697e-05\\
162	3.46728689355663e-05\\
163	3.33861283989499e-05\\
164	3.20608891847856e-05\\
165	3.08868858821929e-05\\
166	2.98014897736829e-05\\
167	2.87247065439111e-05\\
168	2.76832772079771e-05\\
169	2.66352061995967e-05\\
170	2.55946862944491e-05\\
171	2.45022562201321e-05\\
172	2.34763670714322e-05\\
173	2.2426276603862e-05\\
174	2.1674754535283e-05\\
175	2.09133998374415e-05\\
176	2.01501417990644e-05\\
177	1.93640772466759e-05\\
178	1.86726757458833e-05\\
179	1.80062715833635e-05\\
180	1.73303820937854e-05\\
181	1.67599677162979e-05\\
182	1.61983570781713e-05\\
183	1.5678602419529e-05\\
184	1.51624629542419e-05\\
185	1.46167167309513e-05\\
186	1.40932217432864e-05\\
187	1.3545555352788e-05\\
188	1.30066350159166e-05\\
189	1.24986798371263e-05\\
190	1.20521734350837e-05\\
191	1.16219392946003e-05\\
192	1.11914046497897e-05\\
193	1.07803728715597e-05\\
194	1.03667414636999e-05\\
195	9.94486601838967e-06\\
196	9.5438818446493e-06\\
197	9.24409676343091e-06\\
198	8.91369123219239e-06\\
199	8.61986593789172e-06\\
200	8.32250738386111e-06\\
201	8.05800614197714e-06\\
202	7.77661844962657e-06\\
203	7.48035625041536e-06\\
204	7.20933622793531e-06\\
205	6.96796156839419e-06\\
206	6.75679912973305e-06\\
207	6.54433395183867e-06\\
208	6.31708626198586e-06\\
209	6.07974766754353e-06\\
210	5.88235340800368e-06\\
211	5.69471214270616e-06\\
212	5.49212853852614e-06\\
213	5.28549085696926e-06\\
214	5.07433666614951e-06\\
215	4.8784493552564e-06\\
216	4.68921609954856e-06\\
217	4.5154083735952e-06\\
218	4.35023994642264e-06\\
219	4.21481943897432e-06\\
220	4.07443866016787e-06\\
221	3.93819879243291e-06\\
222	3.81665990505552e-06\\
223	3.697290565678e-06\\
224	3.561020955113e-06\\
225	3.43187301403747e-06\\
226	3.30511200483282e-06\\
227	3.2013180903016e-06\\
228	3.10053328936811e-06\\
229	3.00687528166887e-06\\
230	2.91299360138754e-06\\
231	2.82418161658681e-06\\
232	2.73100178077135e-06\\
233	2.64054307710768e-06\\
234	2.54411554488622e-06\\
235	2.44941307426751e-06\\
236	2.36147339125904e-06\\
237	2.27822213788945e-06\\
238	2.1977207958188e-06\\
239	2.12729488790848e-06\\
240	2.06156198589168e-06\\
241	2.00080864734724e-06\\
242	1.93825658523806e-06\\
243	1.87376084424226e-06\\
244	1.80877134575455e-06\\
245	1.74564336823192e-06\\
246	1.68422059458836e-06\\
247	1.62852397983073e-06\\
248	1.57405968990196e-06\\
249	1.52067039005215e-06\\
250	1.47347358014365e-06\\
251	1.42459723454523e-06\\
252	1.38079808350951e-06\\
253	1.33592307075626e-06\\
254	1.2941054758411e-06\\
255	1.2569860371123e-06\\
256	1.218540121912e-06\\
257	1.18373553913624e-06\\
258	1.14445562360785e-06\\
259	1.1102318247777e-06\\
260	1.07733212018295e-06\\
261	1.04162507556687e-06\\
262	1.01029914103242e-06\\
263	9.78551934897809e-07\\
264	9.46456537814524e-07\\
265	9.17299313399616e-07\\
266	8.85724491774276e-07\\
267	8.53288700724402e-07\\
268	8.25429259156472e-07\\
269	7.97999442508125e-07\\
270	7.70601758919241e-07\\
271	7.46695388339016e-07\\
272	7.24355852767028e-07\\
273	7.0349816545765e-07\\
274	6.83446107630601e-07\\
275	6.6027552210315e-07\\
276	6.40630797605373e-07\\
277	6.1967603523311e-07\\
278	6.00855373923993e-07\\
279	5.82212938794538e-07\\
280	5.67654670161883e-07\\
281	5.51833578053087e-07\\
282	5.36752154062029e-07\\
283	5.21154665321857e-07\\
284	5.05576932561436e-07\\
285	4.91078189480396e-07\\
286	4.76360344584356e-07\\
287	4.6162795699881e-07\\
288	4.47302510916508e-07\\
289	4.33584423772993e-07\\
290	4.2052488700198e-07\\
291	4.08072353085721e-07\\
292	3.94828051745541e-07\\
293	3.82309902032241e-07\\
294	3.70586815936741e-07\\
295	3.58833644921786e-07\\
296	3.47212244436287e-07\\
297	3.37318813937602e-07\\
298	3.25808531106803e-07\\
299	3.17191570127112e-07\\
300	3.07522657728421e-07\\
};
\addlegendentry{$K=1000$};

\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1e-07\\
10	100\\
};
\addplot [color=red,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
20	1e-07\\
20	100\\
};
\addplot [color=green,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60	1e-07\\
60	100\\
};
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
200	1e-07\\
200	100\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/UB_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755e-08\\
250	1.12125111314059e-08\\
255	1.673710460723376e-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/UB_H1_subD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.302773866168133\\
10	0.0978587383853114\\
20	0.0406878029533691\\
30	0.0190962233917209\\
40	0.0091985876883329\\
50	0.00475215285983531\\
60	0.00243955316600467\\
70	0.00126815974522768\\
80	0.000694692676730086\\
90	0.000355364325684933\\
100	0.000187698096794357\\
110	9.57264732998563e-05\\
120	5.04058393368964e-05\\
130	2.54840708011327e-05\\
140	1.36664740925141e-05\\
150	7.16160294452116e-06\\
160	3.8054820485793e-06\\
170	2.04230185849552e-06\\
180	1.07081200022827e-06\\
190	5.64427583411892e-07\\
200	2.88944235886117e-07\\
210	1.53778250817584e-07\\
220	8.26309361041294e-08\\
230	4.62296368404882e-08\\
240	2.6863450374186e-08\\
250	1.82501207499443e-08\\
260	1.74731603258231e-08\\
270	1.74731603258231e-08\\
280	1.74731603258231e-08\\
290	1.74731603258231e-08\\
300	1.74731603258231e-08\\
};
\addplot [color=blue,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.267196974826597\\
10	0.108383562193565\\
20	0.0591122068216301\\
30	0.0395245524867486\\
40	0.0297729362452371\\
50	0.0235417394468408\\
60	0.0190899582483599\\
70	0.0149290224730597\\
80	0.0114761687372413\\
90	0.00839814744869816\\
100	0.00678076644631154\\
110	0.00530786613613198\\
120	0.00445036003946581\\
130	0.00358533609079699\\
140	0.00300890482850371\\
150	0.00257156280867386\\
160	0.00212502276318723\\
170	0.001766757606632\\
180	0.00145442273237308\\
190	0.00110979210194578\\
200	0.000923438397053782\\
210	0.000763547993924426\\
220	0.000640104477174758\\
230	0.000535257286229638\\
240	0.000445113019865195\\
250	0.000385568539282278\\
260	0.000334349191072868\\
270	0.000299428135028518\\
280	0.000276380759052511\\
290	0.000263064097964853\\
300	0.000249685173156884\\
};
\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.247243746231756\\
10	0.0861066578585111\\
20	0.0411857500165982\\
30	0.0221195856053507\\
40	0.0123810055521392\\
50	0.00686369769706823\\
60	0.00401741714281033\\
70	0.00230033047912681\\
80	0.00133998513318456\\
90	0.000786759334831551\\
100	0.000459975464421059\\
110	0.000273685763901635\\
120	0.000162120605383681\\
130	9.5550936931886e-05\\
140	5.68373709739042e-05\\
150	3.37698500472693e-05\\
160	1.95847280142765e-05\\
170	1.18988967861848e-05\\
180	7.24207644298555e-06\\
190	4.45289389393973e-06\\
200	2.70848588324277e-06\\
210	1.63222989698675e-06\\
220	9.86175183110906e-07\\
230	5.89314550889893e-07\\
240	3.5303882548805e-07\\
250	2.10800086718725e-07\\
260	1.2687881563549e-07\\
270	7.41323409308955e-08\\
280	4.14830771299453e-08\\
290	1.39387599631173e-08\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.262670411383566\\
10	0.101685943120823\\
20	0.0559211720261226\\
30	0.0351610275520259\\
40	0.0236147114386286\\
50	0.0165565038241999\\
60	0.0115071286745481\\
70	0.00828276474694289\\
80	0.00608705592573316\\
90	0.00466888119948722\\
100	0.00345271780176063\\
110	0.00265415532558461\\
120	0.00214555477658199\\
130	0.0016862253438806\\
140	0.0012761004438049\\
150	0.000977486426796071\\
160	0.00076502139261151\\
170	0.000594908629556407\\
180	0.000470268765682611\\
190	0.000361934755807176\\
200	0.000275696371665903\\
210	0.000218326838057281\\
220	0.000177626202341965\\
230	0.00013344761690902\\
240	0.000102097313106338\\
250	8.32232063835019e-05\\
260	6.52696413750797e-05\\
270	5.19080211056494e-05\\
280	4.12070786765106e-05\\
290	3.11133270655091e-05\\
300	2.50435510115009e-05\\
};
\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.256211974137191\\
10	0.0910404389191356\\
20	0.0461514990964925\\
30	0.0262850152116619\\
40	0.0152595130353484\\
50	0.00920227405386704\\
60	0.00577083668307043\\
70	0.00350041513694282\\
80	0.00220482997252404\\
90	0.0014238235617721\\
100	0.000938905456611387\\
110	0.00061383926017582\\
120	0.000400219303037646\\
130	0.000257412928388495\\
140	0.000165062702747594\\
150	0.000106414332363522\\
160	7.12976540474379e-05\\
170	4.67525614029208e-05\\
180	3.13666507570304e-05\\
190	2.08944027663979e-05\\
200	1.39832685408448e-05\\
210	9.3990336656597e-06\\
220	6.33719183276403e-06\\
230	4.3418669950541e-06\\
240	2.96169013227161e-06\\
250	2.02742058172964e-06\\
260	1.38685908564505e-06\\
270	9.36078801269105e-07\\
280	6.3934056815704e-07\\
290	4.34024298517115e-07\\
300	2.95990666120965e-07\\
};
\addplot [color=green,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261905655532891\\
10	0.0967699180877824\\
20	0.0517820929729171\\
30	0.0319462843942901\\
40	0.020313591861323\\
50	0.0134575522725267\\
60	0.00910061229465367\\
70	0.00607477166272871\\
80	0.00416500208368919\\
90	0.00291815312859589\\
100	0.00204014469331966\\
110	0.0014672395656526\\
120	0.00100089446532182\\
130	0.000697125522297998\\
140	0.000500572226277051\\
150	0.000352347144813258\\
160	0.000265397881472864\\
170	0.000183731153991004\\
180	0.000139305703278796\\
190	0.000101406373139951\\
200	7.17100003474524e-05\\
210	5.2180251184563e-05\\
220	3.76654227773395e-05\\
230	2.88092622233783e-05\\
240	2.06219184084308e-05\\
250	1.56461536173352e-05\\
260	1.13883324748353e-05\\
270	8.5837341677718e-06\\
280	6.46945544200854e-06\\
290	4.92197134490589e-06\\
300	3.93500881857142e-06\\
};
\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.254855627523271\\
10	0.0925195898098878\\
20	0.0471464944402437\\
30	0.0283782535452515\\
40	0.0173195635149258\\
50	0.0106807953626629\\
60	0.00674259304833477\\
70	0.00426172216621151\\
80	0.00277314856393984\\
90	0.00184474199507731\\
100	0.00124108622705534\\
110	0.000825891252579675\\
120	0.000542898656693503\\
130	0.000364402883604606\\
140	0.000244875702364057\\
150	0.000166438846807352\\
160	0.000113553701683342\\
170	7.73997089909694e-05\\
180	5.30373350336546e-05\\
190	3.65403146370791e-05\\
200	2.47691546033509e-05\\
210	1.71913521981415e-05\\
220	1.19573450891275e-05\\
230	8.42127147695025e-06\\
240	5.91548651720907e-06\\
250	4.15686313886637e-06\\
260	2.97608963075358e-06\\
270	2.07670817649174e-06\\
280	1.49742305627769e-06\\
290	1.07584165133506e-06\\
300	7.6563552490861e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261828941901558\\
10	0.0960345946649069\\
20	0.0497579151811944\\
30	0.0306486928961095\\
40	0.0192604568986763\\
50	0.0124457687539716\\
60	0.00811392999865031\\
70	0.00521510010691639\\
80	0.00348514134888866\\
90	0.00237729179504305\\
100	0.00160502558927569\\
110	0.00111468812704811\\
120	0.000750118908094792\\
130	0.00051837184261441\\
140	0.000360057222990506\\
150	0.000250491685646699\\
160	0.000174580344120485\\
170	0.000122981439529371\\
180	8.61592601890577e-05\\
190	6.17812549067722e-05\\
200	4.24799307181293e-05\\
210	3.0524824345871e-05\\
220	2.16632623269553e-05\\
230	1.56956772454908e-05\\
240	1.13810392736551e-05\\
250	8.14995441603566e-06\\
260	5.97752053034712e-06\\
270	4.29395905809703e-06\\
280	3.21791559269969e-06\\
290	2.36684084426435e-06\\
300	1.73783095471365e-06\\
};
\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261803797813039\\
10	0.0968101366597135\\
20	0.0496587603552532\\
30	0.0300363168977725\\
40	0.0184451091968979\\
50	0.0115525932148138\\
60	0.00743375619051934\\
70	0.00473987315194264\\
80	0.00312129037901642\\
90	0.00209789253568358\\
100	0.00140994982893695\\
110	0.000961884159524519\\
120	0.000637907417468562\\
130	0.000429148954484015\\
140	0.000291178767593232\\
150	0.000198963648086152\\
160	0.000138322570594439\\
170	9.54708671679261e-05\\
180	6.55105837843939e-05\\
190	4.57709665925506e-05\\
200	3.12029779465709e-05\\
210	2.19935223728946e-05\\
220	1.53806048416778e-05\\
230	1.09730959933774e-05\\
240	7.84958888089476e-06\\
250	5.50667215338448e-06\\
260	3.93604554616253e-06\\
270	2.78931966233614e-06\\
280	2.0310452162119e-06\\
290	1.45939168658222e-06\\
300	1.07109708359999e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261702826852904\\
10	0.0967981019282892\\
20	0.0492741925998167\\
30	0.029936512647017\\
40	0.0186873764341436\\
50	0.0118461916854707\\
60	0.00767684206231992\\
70	0.00490640710322396\\
80	0.00325970355081907\\
90	0.00220188683742932\\
100	0.00149085453863098\\
110	0.00102417706877386\\
120	0.00068109923429138\\
130	0.000462275741091256\\
140	0.000316935183748225\\
150	0.000219522387329253\\
160	0.000151617601458413\\
170	0.000106514997967314\\
180	7.35687486761584e-05\\
190	5.17997634841362e-05\\
200	3.53472522471446e-05\\
210	2.52627638444034e-05\\
220	1.79150693901024e-05\\
230	1.2850158717968e-05\\
240	9.26926339801311e-06\\
250	6.56358727480029e-06\\
260	4.72679595416833e-06\\
270	3.37351108436194e-06\\
280	2.47727603356865e-06\\
290	1.78368673429296e-06\\
300	1.32563291930312e-06\\
};
\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261458165656033\\
10	0.0954494657934421\\
20	0.0492521401362675\\
30	0.029762497450519\\
40	0.0184297893486681\\
50	0.011663605119225\\
60	0.00748589663883358\\
70	0.00478347398408422\\
80	0.00315559306764213\\
90	0.00212586301840488\\
100	0.00142761178767963\\
110	0.000973559176514724\\
120	0.000645269194030619\\
130	0.000435362101395599\\
140	0.000296201091253495\\
150	0.000203625428832775\\
160	0.000140441924137599\\
170	9.81031710049199e-05\\
180	6.73667193864611e-05\\
190	4.72392100304803e-05\\
200	3.20623341919899e-05\\
210	2.27275091496245e-05\\
220	1.59759720521372e-05\\
230	1.14071710263024e-05\\
240	8.18089780347518e-06\\
250	5.76626926163544e-06\\
260	4.12681969396634e-06\\
270	2.92665833359818e-06\\
280	2.13702796753055e-06\\
290	1.53906346009156e-06\\
300	1.13316203373826e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261669998551719\\
10	0.0955231788721703\\
20	0.0491913348831514\\
30	0.029852976722554\\
40	0.0185824862539133\\
50	0.011741471203833\\
60	0.00757089934483906\\
70	0.0048567971767688\\
80	0.00321942821303831\\
90	0.00217206102501558\\
100	0.00146043919752843\\
110	0.00100143004006027\\
120	0.000665696415586314\\
130	0.000450589175777673\\
140	0.000308109786000598\\
150	0.00021242571676067\\
160	0.000146876226820392\\
170	0.000102847642922251\\
180	7.05282447182296e-05\\
190	4.97175798724612e-05\\
200	3.39495581087187e-05\\
210	2.42068133866756e-05\\
220	1.7054903432117e-05\\
230	1.22334880656714e-05\\
240	8.80400859886566e-06\\
250	6.22746094826137e-06\\
260	4.46674423912439e-06\\
270	3.1848639492855e-06\\
280	2.34029781404937e-06\\
290	1.68439980260187e-06\\
300	1.24693207129014e-06\\
};

\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755-08\\
250	1.12125111314059e-08\\
255	1.673710460723376-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/eigenvaluesOfH.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-12,
ymax=0.002,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.00105927427068611\\
2	0.00103842676879492\\
3	0.00102966238670068\\
4	0.00102591784348545\\
5	0.00102101152147886\\
6	0.00101042105412738\\
7	0.00101003692840288\\
8	0.000993372531576609\\
9	0.000991433909333328\\
10	0.000988124917349102\\
11	0.000961726360427435\\
12	0.000943845496676607\\
13	0.000938851317156855\\
14	0.000938414862676044\\
15	0.000935894116789567\\
16	0.000933199622476525\\
17	0.000930903790877086\\
18	0.000929551956365924\\
19	0.000928537747014116\\
20	0.000924359400129962\\
21	0.000923506722865856\\
22	0.000923002287259722\\
23	0.000916178654224649\\
24	0.000915050659785526\\
25	0.000913845420524499\\
26	0.000912799142798345\\
27	0.000909358570407934\\
28	0.000898917905465516\\
29	0.00089521811238995\\
30	0.000894506621013912\\
31	0.000890786410539112\\
32	0.000890184748092069\\
33	0.000889874876225301\\
34	0.00088433537978982\\
35	0.000882478006431471\\
36	0.000880681668338641\\
37	0.000879297367061271\\
38	0.000876126706723838\\
39	0.000870787050744862\\
40	0.000868477524197809\\
41	0.000866345897462205\\
42	0.000863175474415458\\
43	0.000859793779903715\\
44	0.000858320015656295\\
45	0.000854357993593043\\
46	0.000852822556187629\\
47	0.000849593797524114\\
48	0.000849213191506377\\
49	0.00084413313660733\\
50	0.000843056305183843\\
51	0.000841206775421283\\
52	0.000839493406879094\\
53	0.000839438643848799\\
54	0.0008392090220358\\
55	0.000837821630989983\\
56	0.00083538398274847\\
57	0.000835039217779753\\
58	0.000834369575167857\\
59	0.000833432672719509\\
60	0.000832086040017137\\
61	0.000830044712326083\\
62	0.00082792143420459\\
63	0.000826120639328837\\
64	0.00081938055930594\\
65	0.000818469516228591\\
66	0.000817906568137279\\
67	0.000816787779652652\\
68	0.000815746873524725\\
69	0.000810506939741229\\
70	0.000809260591318663\\
71	0.000808270899586466\\
72	0.000807885690382384\\
73	0.000805553305409181\\
74	0.000803684960547464\\
75	0.000802489798788285\\
76	0.000800585137599499\\
77	0.000799411691888881\\
78	0.000798105903675813\\
79	0.000793160518541141\\
80	0.000792491217121909\\
81	0.000789862527175192\\
82	0.000787513489502355\\
83	0.000785747331119951\\
84	0.000785568672983003\\
85	0.00078385699384923\\
86	0.000781989378230871\\
87	0.000781427806736694\\
88	0.000779599442160166\\
89	0.000778640187639042\\
90	0.000776144078455972\\
91	0.0007739337788512\\
92	0.00077237118100227\\
93	0.000770881858352144\\
94	0.000770540028022651\\
95	0.000769694144391433\\
96	0.000769535757467834\\
97	0.00076948119681669\\
98	0.000767840969296758\\
99	0.000765599158816192\\
100	0.000764514378698153\\
101	0.000763088180036305\\
102	0.000762067454310277\\
103	0.000761974642976769\\
104	0.000758039402618422\\
105	0.000757548059415323\\
106	0.000757082763037469\\
107	0.00075587567001354\\
108	0.000755085466032937\\
109	0.000754690622727946\\
110	0.000754640126348103\\
111	0.000753777341085884\\
112	0.000753103497613269\\
113	0.000751693337806261\\
114	0.000750952350658851\\
115	0.000749828448658318\\
116	0.000749190853748107\\
117	0.000748576889998399\\
118	0.000747567799211656\\
119	0.000745472122343333\\
120	0.000744542768301564\\
121	0.000742354623477487\\
122	0.00074168206885771\\
123	0.000741117847387909\\
124	0.000740947563446043\\
125	0.000740911494686939\\
126	0.000739361623309553\\
127	0.000738040497528213\\
128	0.000735302799611275\\
129	0.000733768409638431\\
130	0.000733588791128584\\
131	0.000733132428427551\\
132	0.000727843998530578\\
133	0.000727021516757384\\
134	0.000725666336915698\\
135	0.000725485067613811\\
136	0.000724967551589721\\
137	0.000724632974169795\\
138	0.000723235415802444\\
139	0.000722406675561235\\
140	0.000720904942483337\\
141	0.000718471968570489\\
142	0.00071757678436349\\
143	0.000716588946315152\\
144	0.000715505188913793\\
145	0.000714914625425445\\
146	0.000714091937957099\\
147	0.000713350526467037\\
148	0.00071216623101125\\
149	0.000711251545380806\\
150	0.000709490220799044\\
151	0.000709048211155489\\
152	0.000708623968310642\\
153	0.000708263064703853\\
154	0.000705822590989387\\
155	0.000704641178169075\\
156	0.000703793224682563\\
157	0.000702620033761795\\
158	0.000700827207553466\\
159	0.000699813890293435\\
160	0.000699335196160011\\
161	0.000697877475971808\\
162	0.000697500858022659\\
163	0.000696937805157883\\
164	0.000694878183061739\\
165	0.000694645771410466\\
166	0.000693407372593647\\
167	0.000693146068989625\\
168	0.000692842844984737\\
169	0.000692023869300258\\
170	0.000691678669183157\\
171	0.000691050043559048\\
172	0.000690309898014069\\
173	0.000689986988322521\\
174	0.000689248934939407\\
175	0.000688622453003878\\
176	0.000688226153033387\\
177	0.000686467594286147\\
178	0.000684797888440793\\
179	0.000684541084105723\\
180	0.000682460839786851\\
181	0.000682105695980755\\
182	0.000681253586136143\\
183	0.000680094278565618\\
184	0.000679765265410092\\
185	0.000678871092357453\\
186	0.000677624089932173\\
187	0.000677120986602593\\
188	0.000676180729199481\\
189	0.000675689037979493\\
190	0.000674315765341661\\
191	0.000673942284473979\\
192	0.000673126997827948\\
193	0.000673074604214273\\
194	0.000672122498456421\\
195	0.000671410950779129\\
196	0.000670800519486937\\
197	0.000670746570930652\\
198	0.000670595452249821\\
199	0.000669364794000344\\
200	0.000668945629570001\\
201	0.000668286474069987\\
202	0.000667153997341076\\
203	0.000666531335224362\\
204	0.000665737516989275\\
205	0.000665156097396108\\
206	0.000664849410161744\\
207	0.00066362247612641\\
208	0.000662989466877671\\
209	0.000662706526451581\\
210	0.000660141273711513\\
211	0.000658973524621827\\
212	0.000658721228041103\\
213	0.000658049866324358\\
214	0.000656668396396121\\
215	0.000655831903629997\\
216	0.000655481982657137\\
217	0.000655447083626201\\
218	0.000654297751873256\\
219	0.000653907823187048\\
220	0.000653644426281364\\
221	0.000652562698860958\\
222	0.000651694205274852\\
223	0.000651123530653126\\
224	0.000650607652471322\\
225	0.000650022594473826\\
226	0.000648944645901733\\
227	0.000648310055494295\\
228	0.000647271897511874\\
229	0.000646927192749372\\
230	0.000646766968750097\\
231	0.00064638368826573\\
232	0.000646029272760266\\
233	0.000645582285924248\\
234	0.000645245167829392\\
235	0.000644391409925114\\
236	0.000643753862970939\\
237	0.000643075464192652\\
238	0.000642289460499934\\
239	0.000641332645396572\\
240	0.000640425027249429\\
241	0.000639496534713515\\
242	0.000639311800360842\\
243	0.000638582087485524\\
244	0.000637475047412243\\
245	0.000637311114504115\\
246	0.000635826497325968\\
247	0.000634425373104103\\
248	0.000634179402091431\\
249	0.000633420099982179\\
250	0.000632040715658603\\
251	0.000631972154967302\\
252	0.000631530301679828\\
253	0.000629693775399446\\
254	0.000629103132614301\\
255	0.000627920955008015\\
256	0.000627796136935339\\
257	0.000627058386800758\\
258	0.00062645241281977\\
259	0.000626004730363424\\
260	0.000624757678800485\\
261	0.000623682004762473\\
262	0.000622570275642344\\
263	0.000622082554123128\\
264	0.000621786661761417\\
265	0.000620036997583563\\
266	0.000619339384628032\\
267	0.000618778804183448\\
268	0.000617798728025945\\
269	0.000617632249604061\\
270	0.000616964881047866\\
271	0.000616484979262458\\
272	0.000616162866098491\\
273	0.000614890978518043\\
274	0.000614757129398478\\
275	0.00061386847136033\\
276	0.000613389678828517\\
277	0.000612596051575471\\
278	0.000611384933638823\\
279	0.000610542700355468\\
280	0.000609825350541171\\
281	0.000608778781534669\\
282	0.000608426332678505\\
283	0.000607810841863303\\
284	0.000606537255295103\\
285	0.000606256867885969\\
286	0.000605340462792685\\
287	0.000604903140281193\\
288	0.000603646380010664\\
289	0.000603572711363735\\
290	0.000602288766823456\\
291	0.000601887536411193\\
292	0.000601461974210675\\
293	0.000601222095453492\\
294	0.000600846358674993\\
295	0.000600064861256221\\
296	0.000598603595037984\\
297	0.000597914757259549\\
298	0.000597370450368645\\
299	0.000596532854857197\\
300	0.000596142329441232\\
};
\addlegendentry{Scenario 1};

\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000974191740506257\\
2	0.000908599335650735\\
3	0.000894104033548576\\
4	0.000871434632117833\\
5	0.000870274148984866\\
6	0.000863516216980468\\
7	0.000833502374578886\\
8	0.000793894360348784\\
9	0.000788295499464253\\
10	0.000783310311691114\\
11	0.000766594311519028\\
12	0.000751354790136139\\
13	0.000737329731688004\\
14	0.00073045376773769\\
15	0.000721112783281909\\
16	0.00070772785321875\\
17	0.000701813514852339\\
18	0.000700322822656544\\
19	0.000698570514960467\\
20	0.000690507648743875\\
21	0.000676342093164479\\
22	0.000674699955096214\\
23	0.000671835253734623\\
24	0.000664166041932546\\
25	0.000654877222449973\\
26	0.000645892857757398\\
27	0.000642607766372546\\
28	0.000637911927012998\\
29	0.000633302154991937\\
30	0.000622381738565191\\
31	0.000617518816005507\\
32	0.000609215681205843\\
33	0.000597650478377873\\
34	0.000594869387873408\\
35	0.000577643617487889\\
36	0.000574339767268243\\
37	0.000570526583728005\\
38	0.00056677519549618\\
39	0.000558998047766267\\
40	0.000548065894724244\\
41	0.000544278952497134\\
42	0.000536707324160803\\
43	0.00053356290729431\\
44	0.000527753154657646\\
45	0.0005207814151894\\
46	0.000520319044126076\\
47	0.000517340552729266\\
48	0.00051327325174809\\
49	0.000511650515150563\\
50	0.00050075534615317\\
51	0.000498923518076608\\
52	0.000496645122644391\\
53	0.000491717275042644\\
54	0.000488941675454159\\
55	0.00048828730883054\\
56	0.000481797698221628\\
57	0.000478040142206368\\
58	0.000474101855845128\\
59	0.000473489777359947\\
60	0.000470229577469642\\
61	0.000463745468337287\\
62	0.000456853527220857\\
63	0.000453564044591032\\
64	0.00045089241314807\\
65	0.000446156575040739\\
66	0.00043707667439067\\
67	0.000435184708581669\\
68	0.000434009815712861\\
69	0.000423068830515474\\
70	0.000421596059388539\\
71	0.000413952151570552\\
72	0.000407799806619003\\
73	0.000402312519276477\\
74	0.000399891746713264\\
75	0.000397576295279616\\
76	0.000393599586122142\\
77	0.000387993490047452\\
78	0.000377137420366045\\
79	0.0003734095419282\\
80	0.00036866271247608\\
81	0.000363438823424913\\
82	0.000357993578685158\\
83	0.000352464326843554\\
84	0.000346632492925638\\
85	0.000338519899797445\\
86	0.000336883698054127\\
87	0.000333095164203936\\
88	0.00033069720221456\\
89	0.000325037897165866\\
90	0.000321008211898892\\
91	0.000319885277118349\\
92	0.000314483505237661\\
93	0.000313116743537813\\
94	0.000310608327083914\\
95	0.000300728842226458\\
96	0.000297901615803433\\
97	0.000294497167476658\\
98	0.000289627897584123\\
99	0.000285761627527178\\
100	0.000285418555107203\\
101	0.000282182087558176\\
102	0.000281243476205108\\
103	0.000276682832744773\\
104	0.000269545261373022\\
105	0.000260915876162566\\
106	0.000256220155087535\\
107	0.000247178270174272\\
108	0.000245076436248808\\
109	0.000240230841872837\\
110	0.000236532728850407\\
111	0.000232659089536109\\
112	0.00023030736395266\\
113	0.000228525405423369\\
114	0.000221870523658901\\
115	0.000220813037741232\\
116	0.000217886883213527\\
117	0.000215226321129604\\
118	0.000207177697263196\\
119	0.000204457894106129\\
120	0.000199775312739859\\
121	0.000198039776000058\\
122	0.000195761227471129\\
123	0.000191889364484103\\
124	0.000188187491009632\\
125	0.000183351045454133\\
126	0.000180032000958778\\
127	0.00017277520904273\\
128	0.000171731398196763\\
129	0.000170533806651684\\
130	0.000164820991619114\\
131	0.000160454701084909\\
132	0.000159051107580975\\
133	0.000155149962071832\\
134	0.000154162514246782\\
135	0.00014925798004727\\
136	0.000145811671618341\\
137	0.000142523381247374\\
138	0.000140877002858138\\
139	0.000138761347396457\\
140	0.00013110217133311\\
141	0.000130697888609013\\
142	0.000123992343516231\\
143	0.000121269051580013\\
144	0.000120623703646456\\
145	0.000118484502516902\\
146	0.000115247831112068\\
147	0.000112792035741394\\
148	0.000108996205954764\\
149	0.000108287914967445\\
150	0.000106756384817402\\
151	0.000103670868831905\\
152	0.000101975930034255\\
153	0.000100178435831158\\
154	9.83399964407554e-05\\
155	9.6382774954614e-05\\
156	9.47786940118175e-05\\
157	9.42916802599501e-05\\
158	8.86212197007911e-05\\
159	8.33986264352955e-05\\
160	8.27706174030121e-05\\
161	8.18916542912137e-05\\
162	8.17251874603717e-05\\
163	8.03637650989544e-05\\
164	7.48259592782174e-05\\
165	7.33426352656721e-05\\
166	6.87879073527593e-05\\
167	6.43965628023451e-05\\
168	6.22122803042776e-05\\
169	6.09198065323427e-05\\
170	5.98810251311235e-05\\
171	5.91612181668393e-05\\
172	5.73323082621024e-05\\
173	5.6413000407087e-05\\
174	5.56965171761914e-05\\
175	5.50009390105067e-05\\
176	5.38503176240649e-05\\
177	5.17983628531951e-05\\
178	5.05021773533153e-05\\
179	4.94003843030022e-05\\
180	4.89217439628107e-05\\
181	4.73937498873131e-05\\
182	4.71498730453407e-05\\
183	4.63292016077859e-05\\
184	4.49860519096931e-05\\
185	4.42793913428339e-05\\
186	4.40285267365479e-05\\
187	4.20675036662032e-05\\
188	4.07870096047513e-05\\
189	4.00304366923967e-05\\
190	3.98490055803695e-05\\
191	3.89324144413146e-05\\
192	3.7632761797929e-05\\
193	3.71326609367425e-05\\
194	3.68674186981751e-05\\
195	3.6352077109903e-05\\
196	3.58663139248092e-05\\
197	3.56032008202333e-05\\
198	3.36034681813778e-05\\
199	3.32811567199478e-05\\
200	3.28081715295483e-05\\
201	3.22443334519507e-05\\
202	3.15564492209023e-05\\
203	3.11353924659006e-05\\
204	3.04774244675406e-05\\
205	3.01434832069376e-05\\
206	2.97080792536881e-05\\
207	2.88128156714527e-05\\
208	2.83186071493939e-05\\
209	2.77203779915268e-05\\
210	2.74735650054533e-05\\
211	2.67051415517273e-05\\
212	2.59155968908933e-05\\
213	2.57204465754999e-05\\
214	2.50908180123647e-05\\
215	2.46370919774107e-05\\
216	2.40710767705083e-05\\
217	2.35644567953452e-05\\
218	2.3077811589587e-05\\
219	2.2887564007518e-05\\
220	2.20215068044541e-05\\
221	2.18701609691558e-05\\
222	2.10325916876506e-05\\
223	2.0756341829552e-05\\
224	2.03141662598736e-05\\
225	1.99685459496346e-05\\
226	1.95496324091898e-05\\
227	1.93995881245203e-05\\
228	1.86690383017096e-05\\
229	1.837539458492e-05\\
230	1.81449301513285e-05\\
231	1.73819825876152e-05\\
232	1.71661696083287e-05\\
233	1.71046445508414e-05\\
234	1.65246807011805e-05\\
235	1.62321558207329e-05\\
236	1.58031034555178e-05\\
237	1.53103072465678e-05\\
238	1.49274678702293e-05\\
239	1.48191548364568e-05\\
240	1.43400070131457e-05\\
241	1.41226182853448e-05\\
242	1.39899130472846e-05\\
243	1.33543601993483e-05\\
244	1.32571217272842e-05\\
245	1.29939016706118e-05\\
246	1.26576391445619e-05\\
247	1.24312710391793e-05\\
248	1.23515111627604e-05\\
249	1.22847506626803e-05\\
250	1.19032701878371e-05\\
251	1.17603137233922e-05\\
252	1.13497494140496e-05\\
253	1.08968787063295e-05\\
254	1.07854305317069e-05\\
255	1.05955426689587e-05\\
256	1.01421820310334e-05\\
257	9.99736171300389e-06\\
258	9.64584179119109e-06\\
259	9.36069122131932e-06\\
260	9.32426529647326e-06\\
261	9.02335881762625e-06\\
262	8.95353871369041e-06\\
263	8.66874725875113e-06\\
264	8.54669551869244e-06\\
265	8.29750328109392e-06\\
266	8.23243669442436e-06\\
267	8.05864251994881e-06\\
268	8.02943589890034e-06\\
269	7.78749270365759e-06\\
270	7.62909529711579e-06\\
271	7.54959121409587e-06\\
272	7.49940693909491e-06\\
273	7.40162728441063e-06\\
274	7.2366883765027e-06\\
275	7.10611839090713e-06\\
276	6.98731451895605e-06\\
277	6.84937673845908e-06\\
278	6.72962992005479e-06\\
279	6.47993465501351e-06\\
280	6.2967229998006e-06\\
281	6.1507804650477e-06\\
282	6.04446477825654e-06\\
283	5.94584139514696e-06\\
284	5.88588033370563e-06\\
285	5.77455447691148e-06\\
286	5.71725852707845e-06\\
287	5.69584111440313e-06\\
288	5.54592677511615e-06\\
289	5.41713658651067e-06\\
290	5.40716166739344e-06\\
291	5.37014548485388e-06\\
292	5.15895000958219e-06\\
293	5.08519658336144e-06\\
294	5.00044451447565e-06\\
295	4.94185009315447e-06\\
296	4.75606691539949e-06\\
297	4.73779314973407e-06\\
298	4.69370960953026e-06\\
299	4.64791911305584e-06\\
300	4.42969352297234e-06\\
};
\addlegendentry{Scenario 2};

\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000226800161672306\\
2	0.000204683673066627\\
3	1.92492186286469e-05\\
4	1.70682547111167e-05\\
5	1.18015262413497e-05\\
6	9.94417987673736e-06\\
7	5.03789785556702e-06\\
8	4.40454701250782e-06\\
9	4.32383822473901e-06\\
10	4.03943598717922e-06\\
11	2.22471823660584e-06\\
12	2.14747619601219e-06\\
13	2.05994574954992e-06\\
14	2.01883290100054e-06\\
15	2.00517980092714e-06\\
16	1.64842385216228e-06\\
17	1.57543637916591e-06\\
18	1.5044258946231e-06\\
19	1.47810632466343e-06\\
20	1.26880334496046e-06\\
21	1.20363217453931e-06\\
22	1.19121400384581e-06\\
23	8.9541209682686e-07\\
24	8.7595236594518e-07\\
25	7.36675222637312e-07\\
26	7.06773535052936e-07\\
27	6.59507012788609e-07\\
28	6.51011553954461e-07\\
29	6.31339296343102e-07\\
30	6.04576041400842e-07\\
31	5.6893597519311e-07\\
32	5.20267966855729e-07\\
33	4.91882872525967e-07\\
34	4.47055391025198e-07\\
35	4.2394230092655e-07\\
36	3.9367350782123e-07\\
37	3.67224504991254e-07\\
38	3.59126830822443e-07\\
39	3.43524790763417e-07\\
40	3.38956075224403e-07\\
41	3.26561956510113e-07\\
42	3.13306692593555e-07\\
43	2.98623362660728e-07\\
44	2.81310157851447e-07\\
45	2.6111908829424e-07\\
46	2.49512298881462e-07\\
47	2.45244899337037e-07\\
48	2.38267371987111e-07\\
49	2.24484802429868e-07\\
50	2.09866374260289e-07\\
51	1.97475302211672e-07\\
52	1.96189435339254e-07\\
53	1.81379314577134e-07\\
54	1.79641557780705e-07\\
55	1.7816515653453e-07\\
56	1.69462251330739e-07\\
57	1.66058360082951e-07\\
58	1.62722827997959e-07\\
59	1.54733442996557e-07\\
60	1.5194200502935e-07\\
61	1.49668498512224e-07\\
62	1.44626666826704e-07\\
63	1.36154397601159e-07\\
64	1.3556059228781e-07\\
65	1.31353073643275e-07\\
66	1.2289683175644e-07\\
67	1.21498966965945e-07\\
68	1.17192963247406e-07\\
69	1.13998561878777e-07\\
70	1.02943928973141e-07\\
71	9.98542757038266e-08\\
72	9.77049401875597e-08\\
73	9.65296776591914e-08\\
74	9.59653993708706e-08\\
75	9.25275062637622e-08\\
76	9.00405331324084e-08\\
77	8.71880428992106e-08\\
78	8.46890876283104e-08\\
79	8.23091473522679e-08\\
80	7.95272364915358e-08\\
81	7.31501758098803e-08\\
82	7.07915926825311e-08\\
83	6.8826815706987e-08\\
84	6.83691679525995e-08\\
85	6.64530419895676e-08\\
86	6.33063601148184e-08\\
87	5.90023134887632e-08\\
88	5.78967101938957e-08\\
89	5.72286499076976e-08\\
90	5.48764118473067e-08\\
91	5.34608871657369e-08\\
92	5.27662328250144e-08\\
93	5.06911765345284e-08\\
94	5.01033867543036e-08\\
95	4.91493266266129e-08\\
96	4.63434963341743e-08\\
97	4.51102396455733e-08\\
98	4.33992644111872e-08\\
99	4.01666682470511e-08\\
100	3.95520881890471e-08\\
101	3.82429781640599e-08\\
102	3.78002705086265e-08\\
103	3.6154274532621e-08\\
104	3.45517558029032e-08\\
105	3.36306151034575e-08\\
106	3.222865593232e-08\\
107	3.14645734593229e-08\\
108	3.04231640634082e-08\\
109	2.9129911328473e-08\\
110	2.83084414714223e-08\\
111	2.72204825565091e-08\\
112	2.67879329931682e-08\\
113	2.59093257600185e-08\\
114	2.43482547770696e-08\\
115	2.42719977442917e-08\\
116	2.3834238022847e-08\\
117	2.31518777691688e-08\\
118	2.24934751109085e-08\\
119	2.22896494932706e-08\\
120	2.15730635265552e-08\\
121	2.11551233566806e-08\\
122	1.97612631357225e-08\\
123	1.90013587201295e-08\\
124	1.8845268263865e-08\\
125	1.8514457257179e-08\\
126	1.82553741319149e-08\\
127	1.78732662670928e-08\\
128	1.72654345884115e-08\\
129	1.68929427252107e-08\\
130	1.62084381899679e-08\\
131	1.56807291894496e-08\\
132	1.51876795047616e-08\\
133	1.49725145893258e-08\\
134	1.44244646293244e-08\\
135	1.42361015099907e-08\\
136	1.39977075276226e-08\\
137	1.37470231159403e-08\\
138	1.34839506471398e-08\\
139	1.30481509500299e-08\\
140	1.29260721262664e-08\\
141	1.2099912937831e-08\\
142	1.18436670996496e-08\\
143	1.17063959536469e-08\\
144	1.15136969420249e-08\\
145	1.13229011611421e-08\\
146	1.07872235161312e-08\\
147	1.07159125503364e-08\\
148	1.05959983872768e-08\\
149	1.00512719148269e-08\\
150	9.85937259672907e-09\\
151	9.68927370650246e-09\\
152	9.30932376979953e-09\\
153	9.13254700077728e-09\\
154	8.95456515972539e-09\\
155	8.89745255035567e-09\\
156	8.66245136073781e-09\\
157	8.51620117956305e-09\\
158	8.45489992799914e-09\\
159	8.2474466551668e-09\\
160	8.08743588588634e-09\\
161	7.94874905692087e-09\\
162	7.84230483347896e-09\\
163	7.61825898598679e-09\\
164	7.34378583085085e-09\\
165	7.17119667589869e-09\\
166	7.08869864771278e-09\\
167	6.86506666117772e-09\\
168	6.81160678937585e-09\\
169	6.60168539158174e-09\\
170	6.50173636385927e-09\\
171	6.24121052610423e-09\\
172	6.18654890897952e-09\\
173	6.03046011361753e-09\\
174	5.98047517491955e-09\\
175	5.87997989456264e-09\\
176	5.81409246729362e-09\\
177	5.76009258945341e-09\\
178	5.6922040889268e-09\\
179	5.46331150192362e-09\\
180	5.45408857138826e-09\\
181	5.3907077402398e-09\\
182	5.24866626083601e-09\\
183	5.16428797745021e-09\\
184	4.96523659670845e-09\\
185	4.91132755963036e-09\\
186	4.67558598451862e-09\\
187	4.57255112769908e-09\\
188	4.5473121094767e-09\\
189	4.51312942738921e-09\\
190	4.48268100281343e-09\\
191	4.32127493526618e-09\\
192	4.31004258736657e-09\\
193	4.22043332415035e-09\\
194	4.06597675368616e-09\\
195	3.97747137973096e-09\\
196	3.85857112109412e-09\\
197	3.83279464252822e-09\\
198	3.82345748108852e-09\\
199	3.76758614170326e-09\\
200	3.71572553091683e-09\\
201	3.62800741129917e-09\\
202	3.56578561215944e-09\\
203	3.44942783343535e-09\\
204	3.34871487182459e-09\\
205	3.27273318440635e-09\\
206	3.26520035604472e-09\\
207	3.20778791161937e-09\\
208	3.19198156191326e-09\\
209	3.13612238808266e-09\\
210	3.08526738540828e-09\\
211	3.01637341121254e-09\\
212	2.99487005938061e-09\\
213	2.92430326881382e-09\\
214	2.87295136201563e-09\\
215	2.86164875321291e-09\\
216	2.78167949645391e-09\\
217	2.7431830683039e-09\\
218	2.61593286120973e-09\\
219	2.56582259211657e-09\\
220	2.55001191728458e-09\\
221	2.50190154843059e-09\\
222	2.4795235055856e-09\\
223	2.44900665209545e-09\\
224	2.42423586296386e-09\\
225	2.36894668583703e-09\\
226	2.35154562416743e-09\\
227	2.2732155499101e-09\\
228	2.25823044117e-09\\
229	2.23451421646157e-09\\
230	2.20350786322759e-09\\
231	2.19184571501084e-09\\
232	2.15073239081308e-09\\
233	2.13293573637944e-09\\
234	2.09752065673415e-09\\
235	2.05785668818539e-09\\
236	2.04291169028478e-09\\
237	2.00280000114716e-09\\
238	1.97705488419914e-09\\
239	1.95360550288548e-09\\
240	1.90395136146333e-09\\
241	1.88190594301631e-09\\
242	1.84511060028483e-09\\
243	1.84409328060885e-09\\
244	1.81300154031302e-09\\
245	1.80103939277292e-09\\
246	1.75698000476938e-09\\
247	1.70372279647094e-09\\
248	1.67616870608241e-09\\
249	1.66808127922969e-09\\
250	1.64671583662406e-09\\
251	1.62754243862579e-09\\
252	1.59594529179942e-09\\
253	1.57180174879919e-09\\
254	1.56190586233115e-09\\
255	1.54264748813371e-09\\
256	1.53450054420772e-09\\
257	1.50129808931434e-09\\
258	1.47778969989506e-09\\
259	1.46565884367964e-09\\
260	1.44341137809381e-09\\
261	1.43993470632387e-09\\
262	1.4256254530907e-09\\
263	1.390928944847e-09\\
264	1.36281039329796e-09\\
265	1.34816998255564e-09\\
266	1.32319705731283e-09\\
267	1.30605144745593e-09\\
268	1.29750855506723e-09\\
269	1.27971362880381e-09\\
270	1.25544975062587e-09\\
271	1.24052039205095e-09\\
272	1.23412576531215e-09\\
273	1.22055012660436e-09\\
274	1.19359105623161e-09\\
275	1.18106644640629e-09\\
276	1.16585927056045e-09\\
277	1.15471613588359e-09\\
278	1.13911041868189e-09\\
279	1.12196646857132e-09\\
280	1.11038049930183e-09\\
281	1.09201833958488e-09\\
282	1.08060921791942e-09\\
283	1.0717711176977e-09\\
284	1.05573513012848e-09\\
285	1.04586214312444e-09\\
286	1.03709919238093e-09\\
287	1.01716385217773e-09\\
288	1.01204912137288e-09\\
289	1.00159312151603e-09\\
290	9.85862699503949e-10\\
291	9.7597207312376e-10\\
292	9.70474865466423e-10\\
293	9.6009854673749e-10\\
294	9.4483953893581e-10\\
295	9.35316265282252e-10\\
296	9.18683104961377e-10\\
297	9.08166867288808e-10\\
298	9.04088748120832e-10\\
299	8.8771002787549e-10\\
300	8.76611562226714e-10\\
};
\addlegendentry{Scenario 3 ($\alpha=\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/eigenvaluesOfSigma.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%0.00000,0.44700,0.74100
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-06,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	209.336135582511\\
2	187.536850637829\\
3	183.73196451662\\
4	165.933909412251\\
5	150.66058215411\\
6	147.742473063621\\
7	135.369127888349\\
8	131.16897584198\\
9	109.350139409312\\
10	108.47887997943\\
11	106.873853603143\\
12	99.1449355278022\\
13	95.7566408158735\\
14	77.8076550082425\\
15	77.1279442948726\\
16	73.1568163596769\\
17	72.1429141661389\\
18	65.7221277750891\\
19	64.7936072849495\\
20	56.4453977962422\\
21	53.4316781766514\\
22	51.0362765945611\\
23	46.5757646963932\\
24	44.9170595816108\\
25	41.232528651508\\
26	40.1944644116395\\
27	37.9974556451037\\
28	37.593050431783\\
29	33.1120834806314\\
30	32.1593860824133\\
31	26.6625542393675\\
32	25.8973614036002\\
33	25.3861762579731\\
34	23.9804528386554\\
35	23.5730215293401\\
36	23.359990277853\\
37	22.6532490876457\\
38	18.738870229171\\
39	18.4500372924803\\
40	16.1441818370672\\
41	15.872220715107\\
42	14.1559439001004\\
43	13.9802813189052\\
44	13.4791355818723\\
45	13.4115110164971\\
46	12.5517968205499\\
47	12.2687843181775\\
48	10.1033244479694\\
49	9.95510914045601\\
50	9.86868209277192\\
51	9.27894600749014\\
52	9.1994458827563\\
53	7.2959213799134\\
54	7.26201601082095\\
55	6.88525540598925\\
56	6.81278174267704\\
57	6.23109868337014\\
58	6.10144640550998\\
59	5.80615591209722\\
60	5.70182252172332\\
61	4.97748724774309\\
62	4.88846800336479\\
63	4.85920895215744\\
64	4.83894222597645\\
65	3.67347161619074\\
66	3.53511396887525\\
67	3.36330046419165\\
68	3.21677535024259\\
69	3.1733176991085\\
70	3.09632185689181\\
71	2.95579524408523\\
72	2.87260878254865\\
73	2.85423720381965\\
74	2.42842622254893\\
75	2.40435571560258\\
76	2.2946589435362\\
77	2.26094682624502\\
78	1.79164919146948\\
79	1.75305940311542\\
80	1.71442519641781\\
81	1.61532119784904\\
82	1.51932323098306\\
83	1.50369040011094\\
84	1.37898686658106\\
85	1.35946616785481\\
86	1.24176183417494\\
87	1.21197929863007\\
88	1.13067285739668\\
89	1.10600448793002\\
90	1.00482062585178\\
91	0.980200043679483\\
92	0.936334639350765\\
93	0.887532444601867\\
94	0.8556654848432\\
95	0.727626843628279\\
96	0.714555413934202\\
97	0.701889010444256\\
98	0.695139192694894\\
99	0.565273625208258\\
100	0.550748721355464\\
101	0.506310805659503\\
102	0.498914280142362\\
103	0.486504132909923\\
104	0.475722996125722\\
105	0.468155043694207\\
106	0.453124892016885\\
107	0.410451047852891\\
108	0.404064309183257\\
109	0.398120990182929\\
110	0.390440623033491\\
111	0.305026432481223\\
112	0.301432259915808\\
113	0.292947678911749\\
114	0.285713666725406\\
115	0.231910331207057\\
116	0.216568251820408\\
117	0.214926863185194\\
118	0.212128071023115\\
119	0.208365716049942\\
120	0.199377772982885\\
121	0.195132735602196\\
122	0.188038873828736\\
123	0.187149172327284\\
124	0.17511493622528\\
125	0.173106234689031\\
126	0.153242743763993\\
127	0.149567483801864\\
128	0.124665212600415\\
129	0.118841802456597\\
130	0.112667287055506\\
131	0.110761997515029\\
132	0.107111170736204\\
133	0.105944982261581\\
134	0.0925794431929028\\
135	0.0915669061424099\\
136	0.0769786404900289\\
137	0.075842689748883\\
138	0.0754523758887881\\
139	0.0750966022235598\\
140	0.0708810292539581\\
141	0.0701960840458445\\
142	0.0677686860950608\\
143	0.0667088054712596\\
144	0.0549527999310265\\
145	0.0535192123026823\\
146	0.0496440675855273\\
147	0.0471872358716845\\
148	0.0464561808345398\\
149	0.0457521772433598\\
150	0.045143485892636\\
151	0.0401436585932865\\
152	0.0393097870269505\\
153	0.0374287378254898\\
154	0.0369673367954435\\
155	0.0275004014622059\\
156	0.027192224190628\\
157	0.0266645982058847\\
158	0.0264239240897233\\
159	0.0255252358019609\\
160	0.0250609191590504\\
161	0.0228319120143787\\
162	0.0227809264078443\\
163	0.021583611191209\\
164	0.0211975606056378\\
165	0.0187753193625012\\
166	0.0184383973325739\\
167	0.0182798042067323\\
168	0.0180705870809209\\
169	0.0166585438583107\\
170	0.0164229603885197\\
171	0.0145471946278105\\
172	0.0140839205740977\\
173	0.0134629434656765\\
174	0.0130690580004103\\
175	0.00971794565938374\\
176	0.00964636538218579\\
177	0.00923697741646372\\
178	0.00904873512889714\\
179	0.00892738146742226\\
180	0.00869354988328364\\
181	0.00842785733178351\\
182	0.00816552064802662\\
183	0.00806321855741671\\
184	0.00738566745669157\\
185	0.00730288465056841\\
186	0.00710488034446569\\
187	0.00695462671965859\\
188	0.00601239186342659\\
189	0.00575586062813604\\
190	0.00558914556238837\\
191	0.00549034794580156\\
192	0.00511193070495102\\
193	0.00502252599987185\\
194	0.00433962049956666\\
195	0.00420105598586655\\
196	0.00372756869378614\\
197	0.00369670284195804\\
198	0.00327869948370712\\
199	0.0032520919219322\\
200	0.00324744845938799\\
201	0.00319089384922139\\
202	0.00287997334592892\\
203	0.00284512933633318\\
204	0.00256280563541174\\
205	0.00249789721333553\\
206	0.00246662092993949\\
207	0.00246080091026979\\
208	0.00225750322180392\\
209	0.00217647579644532\\
210	0.00183790126745766\\
211	0.00179998924101722\\
212	0.00176523058945998\\
213	0.00175369447566301\\
214	0.00172254257464802\\
215	0.00167343362745392\\
216	0.00149739538812696\\
217	0.00142452144217857\\
218	0.00139980676435456\\
219	0.00131990772725409\\
220	0.00128708290551841\\
221	0.001173508188405\\
222	0.00115073718587185\\
223	0.00104910145753541\\
224	0.0010290411005805\\
225	0.000891782725825204\\
226	0.000874217115439955\\
227	0.00085325048795856\\
228	0.000819704589683426\\
229	0.000710304664639155\\
230	0.000706133913784295\\
231	0.000642225462945644\\
232	0.00063221690757975\\
233	0.000577538927301217\\
234	0.000570710932931117\\
235	0.000561344564775584\\
236	0.00055032655977012\\
237	0.000545919631447557\\
238	0.00054220466694074\\
239	0.00051583982186355\\
240	0.000504298532532425\\
241	0.000495562247954099\\
242	0.000487251435247588\\
243	0.000395414863588718\\
244	0.000388106180758608\\
245	0.000372932859047769\\
246	0.000369623531759809\\
247	0.000319618034843737\\
248	0.000313249102654063\\
249	0.000277685025622901\\
250	0.000268031579062816\\
251	0.000254577995158779\\
252	0.000248460175427338\\
253	0.000219345453819093\\
254	0.000209301730686901\\
255	0.000199492334724594\\
256	0.00019570643606998\\
257	0.000192694703145467\\
258	0.000176796740956054\\
259	0.000174846281099392\\
260	0.000171106589206261\\
261	0.000169305914248727\\
262	0.000165440920726494\\
263	0.00016421354030365\\
264	0.00015794685524074\\
265	0.00015584079446901\\
266	0.000139855234497072\\
267	0.000136836169664652\\
268	0.000126827323207952\\
269	0.000123410231042152\\
270	0.000104956254374767\\
271	0.000101470593854934\\
272	9.16233557211547e-05\\
273	9.0645493464571e-05\\
274	8.32245439403213e-05\\
275	8.1973629424507e-05\\
276	7.82485233503991e-05\\
277	7.63842313195545e-05\\
278	6.998338753732e-05\\
279	6.86988503342107e-05\\
280	6.8377250514539e-05\\
281	6.66668192508118e-05\\
282	5.47780922711372e-05\\
283	5.42998025576844e-05\\
284	5.09969498802109e-05\\
285	5.08109326961006e-05\\
286	4.86273908327219e-05\\
287	4.73508654277609e-05\\
288	4.5767113039306e-05\\
289	4.56266163596427e-05\\
290	4.33495101903411e-05\\
291	4.23633658753243e-05\\
292	3.8947003383029e-05\\
293	3.74080642962811e-05\\
294	3.65572759143167e-05\\
295	3.59635224239782e-05\\
296	2.77567464698797e-05\\
297	2.74439423057806e-05\\
298	2.68564123105295e-05\\
299	2.60358224253432e-05\\
300	2.58118869306748e-05\\
};
\addlegendentry{Spectrum of $\Sigma$};

\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/error_H1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,legend pos=south west}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.807472558348582\\
10	0.597450095193871\\
20	0.436449600392578\\
40	0.254632571595873\\
70	0.116308065139542\\
100	0.0527266117073147\\
150	0.0145619853232503\\
225	0.00222687294678219\\
300	0.000358996432617659\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	1.16760153905007\\
10	0.82238364014784\\
20	0.651592880219405\\
40	0.349042972853041\\
70	0.159784302146144\\
100	0.072785367877112\\
150	0.0210377229508625\\
225	0.00310296476216082\\
300	0.000496824236436204\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.778206633806716\\
10	0.593908625658266\\
20	0.464003103645571\\
40	0.277980162919765\\
70	0.129204020806252\\
100	0.0617210574890085\\
150	0.0160308559360177\\
225	0.00245869355106088\\
300	0.000399047822356083\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.750053098827797\\
10	0.5609924618877\\
20	0.418482493588299\\
40	0.251918994496027\\
70	0.118501963515352\\
100	0.0538698737363432\\
150	0.0148903061619574\\
225	0.00228137511073989\\
300	0.000363166986649075\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.85630534968229\\
10	0.694085547674856\\
20	0.52703052321441\\
40	0.303743096880065\\
70	0.137163495684379\\
100	0.0616827327748511\\
150	0.0169459572900904\\
225	0.00257281127335595\\
300	0.000423901007739994\\
};
\addlegendentry{bound(\textit{a priori})};

\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/error_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.217663100625997\\
10	0.0954642405127776\\
20	0.0491082382330095\\
40	0.0184546273307816\\
70	0.00480996021802693\\
100	0.00144027675331727\\
150	0.000207706756824621\\
225	1.39080076946731e-05\\
300	1.18792405053916e-06\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.379254144976244\\
10	0.134189765762681\\
20	0.0613031992624068\\
40	0.0272510725957513\\
70	0.00794565635790103\\
100	0.00191004501203607\\
150	0.000341152237387816\\
225	2.11569605721956e-05\\
300	1.61051760747752e-06\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.207262684391605\\
10	0.0956179406656673\\
20	0.048573986821667\\
40	0.0200805941489318\\
70	0.00523940229018686\\
100	0.00165530710807594\\
150	0.00022477383976852\\
225	1.62636000453355e-05\\
300	1.42712522428855e-06\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.204111293543686\\
10	0.0899831373583708\\
20	0.0469710010581219\\
40	0.0181981625543701\\
70	0.00476397369415748\\
100	0.00146680009166975\\
150	0.000206207890987376\\
225	1.49042992006038e-05\\
300	1.28456720392211e-06\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.299684180173643\\
10	0.223696688248648\\
20	0.167046044342662\\
40	0.0911132718541728\\
70	0.0382884272548094\\
100	0.0172496854589005\\
150	0.00474038949244567\\
225	0.000718875553379073\\
300	0.000117896400744764\\
};
\addlegendentry{bound(\textit{a priori})};

\legend{}

\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/error_Points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.0536736287496986\\
10	0.0295041756555123\\
20	0.0162074811796204\\
40	0.00583978133594533\\
70	0.00147408106120073\\
100	0.000395068501006725\\
150	5.14802787333588e-05\\
225	3.12185812968833e-06\\
300	2.68260147207945e-07\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0631703217365317\\
10	0.0603265683689031\\
20	0.0187787276097434\\
40	0.00742084062472918\\
70	0.00197545094654398\\
100	0.000537348627082002\\
150	8.4387039741809e-05\\
225	4.54268969908211e-06\\
300	3.74075084237798e-07\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0391178994422325\\
10	0.0251589681572105\\
20	0.0156107743628942\\
40	0.00607375590189097\\
70	0.00154482123621853\\
100	0.000449879502112509\\
150	5.39442081916229e-05\\
225	3.57434448632737e-06\\
300	3.06415513039517e-07\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0386745363074597\\
10	0.0246709040425475\\
20	0.0142446123689543\\
40	0.00502674928076782\\
70	0.00144492068528846\\
100	0.000407567199277858\\
150	5.11779226245368e-05\\
225	3.31194227497593e-06\\
300	2.85000172788178e-07\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.129347622262092\\
10	0.0828058265262463\\
20	0.0428187457549505\\
40	0.0208942096770329\\
70	0.0070877167566837\\
100	0.00295154753377254\\
150	0.000547404433760171\\
225	6.73650881062218e-05\\
300	1.07111254646618e-05\\
};
\addlegendentry{bound(\textit{a priori})};

\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/OLD/error_Points10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.126482313629381\\
10	0.057923285920944\\
20	0.0325959155096382\\
40	0.0118290678370238\\
70	0.00295115873576626\\
100	0.000806451555769616\\
150	0.000102923126559475\\
225	6.32581732333423e-06\\
300	5.42510015866338e-07\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.1098462451095\\
10	0.0724448330715519\\
20	0.0381038555156749\\
40	0.0133394195074043\\
70	0.00380429072240593\\
100	0.00120809830571507\\
150	0.000156264664762629\\
225	8.99942152847713e-06\\
300	6.8758477969521e-07\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0940048565467024\\
10	0.0492605402342511\\
20	0.0319207798445098\\
40	0.0125945705664016\\
70	0.00322403689791804\\
100	0.000904163071567685\\
150	0.000114487203075174\\
225	6.93646905371559e-06\\
300	6.19882850339435e-07\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.091150643443907\\
10	0.0472935936061257\\
20	0.0294716576577856\\
40	0.0100765516910528\\
70	0.00290127717973073\\
100	0.000823772873926549\\
150	0.000105317358681925\\
225	6.53518157169841e-06\\
300	5.74028569294917e-07\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.303165191787032\\
10	0.194995570403746\\
20	0.0999996672732885\\
40	0.0498625975590154\\
70	0.0169003037299075\\
100	0.00698517644718493\\
150	0.00128616139978863\\
225	0.000153528174373029\\
300	2.36343508252801e-05\\
};
\addlegendentry{bound(\textit{a priori})};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/UB_H1/UB_H1_points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0942149551404125\\
2	0.0482614444287686\\
3	0.0418143774136289\\
4	0.034906585800351\\
5	0.0287465046513392\\
6	0.0219224327051726\\
7	0.0173614845550352\\
8	0.0124876065114407\\
9	0.00808772998263189\\
10	2.35608045769362e-08\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100876394979115\\
2	0.0565891899511781\\
3	0.0529506546701633\\
4	0.0502267680344708\\
5	0.047796356680503\\
6	0.0460787324559996\\
7	0.044851826685736\\
8	0.043382443741285\\
9	0.0418329362773295\\
10	0.039825233406541\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.087808713111706\\
2	0.04505936258486\\
3	0.0385658291249802\\
4	0.0336188535904437\\
5	0.028355813151118\\
6	0.0248176493394505\\
7	0.0214402601141929\\
8	0.0192011255216222\\
9	0.0170794528020441\\
10	0.015015696334757\\
11	0.0130923504003195\\
12	0.011233319682533\\
13	0.00969499412546368\\
14	0.00839142135662727\\
15	0.00717967906112096\\
16	0.00678967501059731\\
17	0.00601309594582702\\
18	0.00472855446531001\\
19	0.0025629532985045\\
20	2.03190597046832e-08\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.102397746718187\\
2	0.0561515362403887\\
3	0.0527964438489218\\
4	0.0506348696649345\\
5	0.0477514941391815\\
6	0.0452597203829888\\
7	0.0429725721465108\\
8	0.0408727305366124\\
9	0.0393691150107811\\
10	0.0382623463474959\\
11	0.0368185363886457\\
12	0.0354831757582757\\
13	0.0345131140814283\\
14	0.0336454621838546\\
15	0.0328765075420103\\
16	0.0323657211771399\\
17	0.0315821590507566\\
18	0.0309559872296755\\
19	0.0298049734963202\\
20	0.0290597350592926\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.103771267896886\\
2	0.0572440207720054\\
3	0.0527794767325711\\
4	0.0483224417411006\\
5	0.0436251751813019\\
6	0.0399484971923357\\
7	0.0363329606720885\\
8	0.0328261784225648\\
9	0.0291754592444411\\
10	0.0264486622899204\\
11	0.024257008342459\\
12	0.0221869276730649\\
13	0.0202816470298454\\
14	0.0186900003008916\\
15	0.0172039312059445\\
16	0.0159457840186203\\
17	0.0146586239782446\\
18	0.013644419176169\\
19	0.0127269198401436\\
20	0.0118797670335013\\
21	0.0110748103792197\\
22	0.0104040450514445\\
23	0.00958408460946135\\
24	0.00894881249214749\\
25	0.00832370446190674\\
26	0.0077574178602698\\
27	0.00719829946671203\\
28	0.00669302932408402\\
29	0.00618945131563966\\
30	0.00578105343791734\\
31	0.00538631622741695\\
32	0.0050059582164251\\
33	0.00467386749082465\\
34	0.00433180781094014\\
35	0.00400446545980246\\
36	0.00371316778144396\\
37	0.00346627585152457\\
38	0.00320729322050815\\
39	0.00294501382404538\\
40	0.00270638327766208\\
41	0.00247438683750868\\
42	0.0022725017871169\\
43	0.00208533722005261\\
44	0.0018970788765412\\
45	0.00172970734605869\\
46	0.00156850783008865\\
47	0.00142956063139488\\
48	0.0013087540062209\\
49	0.00119868795410735\\
50	0.00108288300327534\\
51	0.00096680496855062\\
52	0.000857778950236447\\
53	0.00076165817150971\\
54	0.000627810526862197\\
55	0.000536771227382878\\
56	0.000494190275968045\\
57	0.000425328521523435\\
58	0.000318048316250175\\
59	0.000161863613350529\\
60	2.74384764258866e-08\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100063041379974\\
2	0.0545144154286623\\
3	0.0514071488333536\\
4	0.0476626741717263\\
5	0.0440501798343024\\
6	0.0417517194692587\\
7	0.0390620912107304\\
8	0.0361600367673901\\
9	0.0333903466485194\\
10	0.0319821677188335\\
11	0.0304074138153483\\
12	0.0288085568258331\\
13	0.0274678195800292\\
14	0.0262068249220536\\
15	0.0247838190942824\\
16	0.0239815420496337\\
17	0.0227412263316021\\
18	0.0221161757057395\\
19	0.0214725933553038\\
20	0.0206605740841719\\
21	0.020025119065883\\
22	0.0192481557583508\\
23	0.0183312653557175\\
24	0.0176202868080696\\
25	0.0166797105940859\\
26	0.0161246643098268\\
27	0.0153806347519157\\
28	0.0141712908846394\\
29	0.0137236817012536\\
30	0.0131483629392756\\
31	0.0127022151612093\\
32	0.012365221693629\\
33	0.0120071068016724\\
34	0.0116061682669376\\
35	0.0112938226349368\\
36	0.0108886417960893\\
37	0.010634677829124\\
38	0.010279742240074\\
39	0.00993525327708271\\
40	0.00961122821179583\\
41	0.00931564654859156\\
42	0.00892950241135677\\
43	0.00867196802124176\\
44	0.00838373522960953\\
45	0.00816886752840468\\
46	0.00795157867315244\\
47	0.00774198039673894\\
48	0.00748864770265638\\
49	0.00727364345414765\\
50	0.00713323272053209\\
51	0.00694797193930068\\
52	0.00663741327581286\\
53	0.00650952898179044\\
54	0.00633017963317939\\
55	0.00624370019869875\\
56	0.00616183837624771\\
57	0.00608552976392221\\
58	0.00587388897200783\\
59	0.00564304784038185\\
60	0.00555003931561044\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0998136115581727\\
2	0.0525821275599768\\
3	0.0479397311581877\\
4	0.0432032484078815\\
5	0.040218913194139\\
6	0.0362595420392902\\
7	0.0338961628230195\\
8	0.0311879129753858\\
9	0.0289127606894532\\
10	0.0270577979241056\\
11	0.0253889730972251\\
12	0.0238402634457251\\
13	0.0222783848113971\\
14	0.0208463484547958\\
15	0.019477419410498\\
16	0.0182175290613121\\
17	0.0171376246516808\\
18	0.0160822742405792\\
19	0.0150696310882716\\
20	0.0141550753070332\\
21	0.0134385503983478\\
22	0.0127004449728258\\
23	0.0120437364582704\\
24	0.0114048724124259\\
25	0.0107820805566161\\
26	0.0101689892106097\\
27	0.00962239803428797\\
28	0.00911036353049672\\
29	0.0086238709246609\\
30	0.00819165346723277\\
31	0.00778925727390224\\
32	0.00734604644007088\\
33	0.00699525358327017\\
34	0.0066306523577486\\
35	0.00627970415990401\\
36	0.00593835011715663\\
37	0.00559989203798201\\
38	0.00532134310556673\\
39	0.0050633692935309\\
40	0.00481937193928048\\
41	0.00461117555913648\\
42	0.00437374862660581\\
43	0.00415471500704304\\
44	0.00393223890040317\\
45	0.00372142288491161\\
46	0.00352804923043459\\
47	0.00335546600664842\\
48	0.00318447655849698\\
49	0.00300878085007734\\
50	0.00284551831165277\\
51	0.00270834319132202\\
52	0.00258052893946862\\
53	0.00246259432797548\\
54	0.0023464170268147\\
55	0.00223184301427008\\
56	0.00211984482313709\\
57	0.00200785841835829\\
58	0.00190671336527826\\
59	0.00181535703577433\\
60	0.00172692249582188\\
61	0.00163625077096697\\
62	0.00155437994154975\\
63	0.00148410489529682\\
64	0.00141329326220592\\
65	0.00135536576100424\\
66	0.00128725065508386\\
67	0.00123039220138813\\
68	0.00117129867375159\\
69	0.00111609158174167\\
70	0.00106273517286081\\
71	0.00100959496222178\\
72	0.000959877041088534\\
73	0.000917787837065529\\
74	0.000878144286706048\\
75	0.0008386125278256\\
76	0.000798922908672478\\
77	0.000761297123730895\\
78	0.000723769413751063\\
79	0.000688173794897597\\
80	0.000654074995601888\\
81	0.000620493732636011\\
82	0.000592819666216377\\
83	0.000566207377104541\\
84	0.000542013566133286\\
85	0.000514580154031094\\
86	0.000491216102846623\\
87	0.000468086247599692\\
88	0.000447628163371985\\
89	0.000426934424694963\\
90	0.000405741791490291\\
91	0.00038732522028476\\
92	0.000369380578156106\\
93	0.000352100309064985\\
94	0.000334080135348925\\
95	0.000319012462278798\\
96	0.000303839189141628\\
97	0.000287745543026754\\
98	0.000273167392646905\\
99	0.000258735293167486\\
100	0.000246383366516445\\
101	0.000234115271511839\\
102	0.000223904328699565\\
103	0.000211296477053435\\
104	0.000201236421728919\\
105	0.00019196003215286\\
106	0.000182828456449208\\
107	0.00017367248560752\\
108	0.000165815489190797\\
109	0.000158397896298074\\
110	0.000151202927976415\\
111	0.000144818002399569\\
112	0.000138359775420275\\
113	0.00013184698931777\\
114	0.00012550148107213\\
115	0.000119845540205285\\
116	0.000114594114233928\\
117	0.000109208353443559\\
118	0.000103772540842312\\
119	9.87441130172738e-05\\
120	9.41165712879312e-05\\
121	8.9755661179935e-05\\
122	8.53406573208807e-05\\
123	8.10618432711067e-05\\
124	7.70210139787431e-05\\
125	7.3056916129459e-05\\
126	6.95789981048632e-05\\
127	6.62463088683399e-05\\
128	6.30924528970167e-05\\
129	6.02249832082474e-05\\
130	5.75841574534517e-05\\
131	5.45336395370201e-05\\
132	5.19550157722634e-05\\
133	4.93813588194149e-05\\
134	4.6964525619572e-05\\
135	4.47465547398011e-05\\
136	4.26050785105244e-05\\
137	4.05479267029423e-05\\
138	3.86623492098535e-05\\
139	3.68420219994231e-05\\
140	3.51469915242188e-05\\
141	3.34266828188787e-05\\
142	3.18243675338827e-05\\
143	3.01734747533988e-05\\
144	2.86786433783047e-05\\
145	2.7260063822655e-05\\
146	2.59313516817597e-05\\
147	2.45974227124103e-05\\
148	2.33763025930176e-05\\
149	2.22546923342347e-05\\
150	2.11307729492483e-05\\
151	2.00125392942322e-05\\
152	1.89264286510757e-05\\
153	1.79545020071415e-05\\
154	1.70125479600064e-05\\
155	1.60862810255662e-05\\
156	1.52514647354179e-05\\
157	1.44050787362709e-05\\
158	1.36832619379128e-05\\
159	1.29556793167674e-05\\
160	1.22746502139042e-05\\
161	1.16554058375816e-05\\
162	1.09535836094906e-05\\
163	1.03710538056567e-05\\
164	9.77722257401959e-06\\
165	9.31412610529867e-06\\
166	8.78666340743771e-06\\
167	8.30266423032687e-06\\
168	7.8424494698749e-06\\
169	7.38858482651339e-06\\
170	7.00355765032266e-06\\
171	6.64868231191938e-06\\
172	6.28123797696711e-06\\
173	5.89765077732965e-06\\
174	5.53069406226518e-06\\
175	5.20483683796395e-06\\
176	4.86304331103486e-06\\
177	4.5746015017454e-06\\
178	4.28003918410408e-06\\
179	3.98356746377828e-06\\
180	3.72590445507451e-06\\
181	3.5132899564589e-06\\
182	3.29478656174565e-06\\
183	3.06651644363486e-06\\
184	2.83669053930038e-06\\
185	2.61791777319015e-06\\
186	2.43179363596105e-06\\
187	2.25359049592809e-06\\
188	2.07568715998639e-06\\
189	1.90335996595368e-06\\
190	1.7486270205915e-06\\
191	1.55663317902927e-06\\
192	1.41336846236933e-06\\
193	1.23723671529399e-06\\
194	1.08900086669838e-06\\
195	9.55268238114191e-07\\
196	7.93803769744619e-07\\
197	6.55203799286894e-07\\
198	5.11858140526972e-07\\
199	3.45047158520745e-07\\
200	2.16419809285966e-08\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0999346640712563\\
2	0.0538875193980077\\
3	0.0502708844345484\\
4	0.0465147865405556\\
5	0.0438314291449722\\
6	0.0400644385194343\\
7	0.0376378995840616\\
8	0.034420511679687\\
9	0.0321463299662437\\
10	0.0304848556039435\\
11	0.0289147099923581\\
12	0.0272058579668028\\
13	0.0257092734083532\\
14	0.0241891041604286\\
15	0.0227512942676222\\
16	0.0216753851051596\\
17	0.0204628704632474\\
18	0.0194058995363651\\
19	0.0185483955965577\\
20	0.0175609645126506\\
21	0.0168204585529826\\
22	0.015979103877534\\
23	0.0152396069026894\\
24	0.0146083172061414\\
25	0.014005240772667\\
26	0.0130931340373373\\
27	0.0125749523087027\\
28	0.0119694605753889\\
29	0.0114712179099227\\
30	0.0108378906901463\\
31	0.0103942535121451\\
32	0.00995188083355182\\
33	0.00960143177811192\\
34	0.00913284659388536\\
35	0.00862343810865462\\
36	0.00821312014133285\\
37	0.00783876816720462\\
38	0.00749171544728909\\
39	0.00718049310877565\\
40	0.00687630864411945\\
41	0.00659990072202953\\
42	0.0062849373782844\\
43	0.00601598857008646\\
44	0.00570323747821341\\
45	0.00547368653509402\\
46	0.00526454337058744\\
47	0.00506087644986059\\
48	0.00487933966259242\\
49	0.00463811186530406\\
50	0.00441454756078144\\
51	0.00421969487277412\\
52	0.00403141401591894\\
53	0.00385670600058857\\
54	0.00371217491083786\\
55	0.00355896858271606\\
56	0.00343606382516267\\
57	0.00328266864920366\\
58	0.0031377388134837\\
59	0.00301283665750881\\
60	0.00288760428245651\\
61	0.00276695214115639\\
62	0.00266264189505399\\
63	0.00253254573812904\\
64	0.00243688025638618\\
65	0.00237808205205726\\
66	0.00228608765535056\\
67	0.00219281389612458\\
68	0.00209474114227357\\
69	0.00203212692210375\\
70	0.00196400775564055\\
71	0.00187364020757454\\
72	0.00177506456092081\\
73	0.00171554239986378\\
74	0.00165478570236145\\
75	0.00159900451758775\\
76	0.00154107620607001\\
77	0.00149512588374116\\
78	0.00143219189735479\\
79	0.00137320884540977\\
80	0.00132640145054478\\
81	0.00127080208650032\\
82	0.00121877443446016\\
83	0.00117777059532818\\
84	0.00113492108160412\\
85	0.00108554482193064\\
86	0.00104783982813402\\
87	0.00100371383792689\\
88	0.000972972499548695\\
89	0.000948350067477634\\
90	0.000902898606738999\\
91	0.000866969713175722\\
92	0.000831849726117516\\
93	0.000805255950633155\\
94	0.000768898028655585\\
95	0.000744930591727163\\
96	0.000713808689999337\\
97	0.000672128213408958\\
98	0.000639031452318106\\
99	0.000618248525097492\\
100	0.000600140915658566\\
101	0.000577362942580779\\
102	0.000561320149688682\\
103	0.000537870110678445\\
104	0.000521379092135068\\
105	0.000500771442463414\\
106	0.000485867675488216\\
107	0.000465448328213014\\
108	0.000451188986629473\\
109	0.000437908912835317\\
110	0.000424699058407154\\
111	0.000400928628818088\\
112	0.000383690724380254\\
113	0.000371258362660407\\
114	0.000353166329307168\\
115	0.000341229293565823\\
116	0.000328223239590716\\
117	0.00031851214948732\\
118	0.000306702548136044\\
119	0.000298140792199354\\
120	0.000289655369799943\\
121	0.000278007605544508\\
122	0.000268793883620341\\
123	0.000257492679196403\\
124	0.000249654460406533\\
125	0.000240432272628004\\
126	0.000235153511000396\\
127	0.000226838616194416\\
128	0.000220086525289649\\
129	0.000212627843806218\\
130	0.000208094328003975\\
131	0.000199336454202762\\
132	0.000191588461029423\\
133	0.000184644108372641\\
134	0.000177151253886651\\
135	0.000172089519407804\\
136	0.000166471198564649\\
137	0.000159430119319477\\
138	0.000153251116970967\\
139	0.000149468839615344\\
140	0.000144759666782206\\
141	0.000139773588279327\\
142	0.000135857765361383\\
143	0.000131749127663072\\
144	0.000127106625818453\\
145	0.00012376795647355\\
146	0.000120185224647521\\
147	0.000115667094497591\\
148	0.00011124015889026\\
149	0.000107762407887063\\
150	0.000103523478504846\\
151	9.93099524860984e-05\\
152	9.67652029016568e-05\\
153	9.39614062044682e-05\\
154	9.13033306048268e-05\\
155	8.81274960807728e-05\\
156	8.56656125142989e-05\\
157	8.30426255206457e-05\\
158	8.06980080660884e-05\\
159	7.85267163730646e-05\\
160	7.63061279308646e-05\\
161	7.44077982940211e-05\\
162	7.24392248540582e-05\\
163	7.05882456144916e-05\\
164	6.83981802242785e-05\\
165	6.63071354744018e-05\\
166	6.45674617245708e-05\\
167	6.32771043085863e-05\\
168	6.19412394842674e-05\\
169	6.00389015690484e-05\\
170	5.76820179761547e-05\\
171	5.55999906206253e-05\\
172	5.43958240360606e-05\\
173	5.26558005141988e-05\\
174	5.14187035790133e-05\\
175	5.0178260620419e-05\\
176	4.89351418895216e-05\\
177	4.7519986558843e-05\\
178	4.67339350926882e-05\\
179	4.54667390947583e-05\\
180	4.37936377435636e-05\\
181	4.31280444519976e-05\\
182	4.22849739391821e-05\\
183	4.11623970371954e-05\\
184	3.99475745304915e-05\\
185	3.91352549666745e-05\\
186	3.86046012257938e-05\\
187	3.80840409203048e-05\\
188	3.69188685689821e-05\\
189	3.61021353523883e-05\\
190	3.55530167314789e-05\\
191	3.47102155865959e-05\\
192	3.41172917401374e-05\\
193	3.36990651979986e-05\\
194	3.30630398477954e-05\\
195	3.22036090887713e-05\\
196	3.15940671603289e-05\\
197	3.09000303462262e-05\\
198	3.0326032624549e-05\\
199	2.98814183787963e-05\\
200	2.9421333080319e-05\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.100428779328508\\
2	0.0537728503771708\\
3	0.0495311080623096\\
4	0.045197495316011\\
5	0.0412237825755432\\
6	0.0386230191674681\\
7	0.0354523952206345\\
8	0.03324081322346\\
9	0.0303459143915953\\
10	0.0285094491403561\\
11	0.0268762920955446\\
12	0.0254000801613307\\
13	0.0236650481090757\\
14	0.0222099720518478\\
15	0.020761225959295\\
16	0.0196040248888644\\
17	0.0184815948599472\\
18	0.0174033743249221\\
19	0.01636751280024\\
20	0.0156410062997222\\
21	0.0147451353064502\\
22	0.0140384655444726\\
23	0.0133350949479477\\
24	0.0126526453466153\\
25	0.0119558543203082\\
26	0.0113448531630736\\
27	0.0108178366251315\\
28	0.0102092564036404\\
29	0.00974583532945259\\
30	0.00928172339676661\\
31	0.00882486683570094\\
32	0.00838898045238553\\
33	0.00799429696991657\\
34	0.00755717744533951\\
35	0.00718380503836322\\
36	0.00681343356451792\\
37	0.00647614558605824\\
38	0.00617377110817724\\
39	0.00589039708418896\\
40	0.00561647654265126\\
41	0.00534369371446612\\
42	0.0050816915378488\\
43	0.00483942715494264\\
44	0.00459749955046357\\
45	0.00438220804838191\\
46	0.00418760447441273\\
47	0.00400482260894422\\
48	0.00381758087600576\\
49	0.00364030577730843\\
50	0.00346871397842239\\
51	0.00329986304163571\\
52	0.00314076945227869\\
53	0.00301806751329289\\
54	0.00286017755438232\\
55	0.00273880462745472\\
56	0.00261503414850318\\
57	0.00250410383939093\\
58	0.00239691160407372\\
59	0.0022941157538989\\
60	0.002191385433209\\
61	0.00209866130843971\\
62	0.00199344036186944\\
63	0.0019016036517076\\
64	0.00181553114966806\\
65	0.00173202272170482\\
66	0.00165207023207571\\
67	0.00157700658950705\\
68	0.00150474540084893\\
69	0.00144539411840188\\
70	0.00137169765307275\\
71	0.00131331877365147\\
72	0.00125692569042506\\
73	0.00120300804906384\\
74	0.00114749398348306\\
75	0.00109714887517425\\
76	0.00104852234884757\\
77	0.000999963895884778\\
78	0.000956303466296862\\
79	0.000914834642160326\\
80	0.000873837993616492\\
81	0.000838368572188171\\
82	0.000802325319094989\\
83	0.000767002582908632\\
84	0.000733385527893233\\
85	0.000699929371419768\\
86	0.000667232475533251\\
87	0.000637879625363423\\
88	0.000610064603198125\\
89	0.000583626425337009\\
90	0.00055707412679756\\
91	0.000532539352210127\\
92	0.000507966963523884\\
93	0.000485365579399566\\
94	0.000465745531806312\\
95	0.000446895061607521\\
96	0.000427962871075823\\
97	0.000407805858909689\\
98	0.000389034841347791\\
99	0.000373287151242387\\
100	0.000356323245577984\\
101	0.00034142392803683\\
102	0.000327571139331705\\
103	0.000314021323888808\\
104	0.000300705673862235\\
105	0.000288785104225924\\
106	0.000277532091881842\\
107	0.000266033331810205\\
108	0.00025486460792241\\
109	0.000244022592550214\\
110	0.000233062909437137\\
111	0.000221971544161439\\
112	0.000212782885312583\\
113	0.000203950821711788\\
114	0.000195463432326091\\
115	0.000186988345851279\\
116	0.000179098895352124\\
117	0.00017214466174871\\
118	0.000165111754981424\\
119	0.000158849074279265\\
120	0.000152616335660548\\
121	0.000146782542889201\\
122	0.000141017227270476\\
123	0.000135207579645182\\
124	0.000130000993125878\\
125	0.000124064821386964\\
126	0.000118579501348276\\
127	0.000113219001622039\\
128	0.000108229301589906\\
129	0.00010366519346921\\
130	9.95973153001024e-05\\
131	9.54138261585859e-05\\
132	9.16218715715455e-05\\
133	8.79055770162377e-05\\
134	8.43608464459535e-05\\
135	8.11055181937603e-05\\
136	7.78458029058301e-05\\
137	7.46421154727854e-05\\
138	7.16176926678902e-05\\
139	6.8801474506931e-05\\
140	6.6194172496507e-05\\
141	6.3518342331965e-05\\
142	6.09456106659024e-05\\
143	5.83404412068044e-05\\
144	5.59212898874101e-05\\
145	5.35911599982761e-05\\
146	5.14215971378904e-05\\
147	4.93101917688255e-05\\
148	4.73205503490294e-05\\
149	4.54559848182675e-05\\
150	4.36678119613763e-05\\
151	4.19664030374304e-05\\
152	4.02920775353124e-05\\
153	3.8673760155214e-05\\
154	3.70793165625736e-05\\
155	3.54796947253345e-05\\
156	3.41293803402764e-05\\
157	3.28510202186646e-05\\
158	3.15563201386328e-05\\
159	3.03657621909598e-05\\
160	2.91918473890384e-05\\
161	2.80348909400767e-05\\
162	2.69519266151242e-05\\
163	2.60010806916807e-05\\
164	2.48877412294486e-05\\
165	2.39414361536601e-05\\
166	2.3039612842835e-05\\
167	2.21461275297314e-05\\
168	2.12782628930982e-05\\
169	2.04243347669243e-05\\
170	1.96033264657487e-05\\
171	1.88188383186391e-05\\
172	1.80694752793397e-05\\
173	1.73573468326127e-05\\
174	1.66761716243809e-05\\
175	1.60346103831528e-05\\
176	1.5433054150823e-05\\
177	1.48552700396855e-05\\
178	1.42947302468945e-05\\
179	1.37783534301488e-05\\
180	1.32654110388126e-05\\
181	1.27623935726151e-05\\
182	1.22596228989272e-05\\
183	1.18295980463015e-05\\
184	1.14032219176272e-05\\
185	1.10185705436269e-05\\
186	1.05819464369561e-05\\
187	1.0181080202796e-05\\
188	9.7724293279201e-06\\
189	9.39297746083954e-06\\
190	9.03307908395479e-06\\
191	8.71628096362937e-06\\
192	8.39137516509252e-06\\
193	8.0716244095946e-06\\
194	7.75008484035901e-06\\
195	7.4450343693255e-06\\
196	7.1638305890102e-06\\
197	6.90119202701812e-06\\
198	6.64796137194714e-06\\
199	6.40255923348114e-06\\
200	6.17337001942784e-06\\
201	5.94837062615768e-06\\
202	5.72891815787149e-06\\
203	5.51181091648797e-06\\
204	5.31478499185492e-06\\
205	5.12359206628379e-06\\
206	4.94499417883387e-06\\
207	4.76495065483105e-06\\
208	4.59025192943251e-06\\
209	4.41701624158942e-06\\
210	4.25399607965548e-06\\
211	4.10724616961321e-06\\
212	3.96227881185606e-06\\
213	3.81800593670703e-06\\
214	3.67243389702094e-06\\
215	3.53674968350908e-06\\
216	3.40591783446084e-06\\
217	3.27554927692336e-06\\
218	3.16119747664636e-06\\
219	3.05712277617691e-06\\
220	2.94688417395416e-06\\
221	2.84490068895652e-06\\
222	2.74194146046668e-06\\
223	2.63827034143611e-06\\
224	2.53986470518963e-06\\
225	2.44220908926767e-06\\
226	2.35235048040359e-06\\
227	2.2748540951107e-06\\
228	2.19928626584333e-06\\
229	2.12706165361827e-06\\
230	2.0586105532876e-06\\
231	1.99383526243325e-06\\
232	1.92352181967341e-06\\
233	1.85483640499819e-06\\
234	1.78484952437096e-06\\
235	1.72102061745151e-06\\
236	1.65996799663118e-06\\
237	1.5978064966388e-06\\
238	1.54261320506098e-06\\
239	1.49123910408725e-06\\
240	1.44221668234958e-06\\
241	1.39469838944815e-06\\
242	1.3463458896278e-06\\
243	1.29877265661482e-06\\
244	1.25314773403207e-06\\
245	1.20926561101816e-06\\
246	1.16811168727396e-06\\
247	1.12843556690086e-06\\
248	1.08950412248263e-06\\
249	1.05130272964318e-06\\
250	1.01422524980291e-06\\
251	9.77711292476987e-07\\
252	9.44737585881855e-07\\
253	9.1233872938569e-07\\
254	8.81983621978535e-07\\
255	8.5443656541126e-07\\
256	8.27498843845856e-07\\
257	8.01188615285221e-07\\
258	7.73498020663593e-07\\
259	7.48903809888168e-07\\
260	7.22665511379035e-07\\
261	6.98891664407111e-07\\
262	6.74426744943454e-07\\
263	6.52388638300789e-07\\
264	6.30270789151641e-07\\
265	6.09116291886795e-07\\
266	5.8883748987674e-07\\
267	5.70520030052786e-07\\
268	5.49325602983438e-07\\
269	5.30964961055622e-07\\
270	5.1405969107629e-07\\
271	4.98663886187251e-07\\
272	4.81478458952876e-07\\
273	4.65791654219372e-07\\
274	4.50656206244304e-07\\
275	4.36650268801716e-07\\
276	4.21801741512684e-07\\
277	4.08123362130056e-07\\
278	3.95210111624184e-07\\
279	3.8417931071709e-07\\
280	3.72240207886149e-07\\
281	3.61497149217369e-07\\
282	3.49746038126279e-07\\
283	3.38643026725599e-07\\
284	3.27401944141385e-07\\
285	3.16956315508571e-07\\
286	3.06895872250972e-07\\
287	2.97084602446421e-07\\
288	2.87487678500208e-07\\
289	2.7721516911196e-07\\
290	2.67826092327915e-07\\
291	2.58485220855512e-07\\
292	2.5053788985849e-07\\
293	2.4173517537122e-07\\
294	2.34545413236278e-07\\
295	2.26998295435043e-07\\
296	2.20099722376309e-07\\
297	2.13660906564129e-07\\
298	2.06535348728177e-07\\
299	2.00440005247513e-07\\
300	1.94358787845754e-07\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0997571955868872\\
2	0.0537354269327742\\
3	0.0501593384687955\\
4	0.0461917009061044\\
5	0.0422152351117142\\
6	0.0397155489538127\\
7	0.0364553968265024\\
8	0.0343146714822546\\
9	0.031434044027668\\
10	0.0296581288386804\\
11	0.027974345821801\\
12	0.0263608099143426\\
13	0.0247298922201478\\
14	0.0232777461651191\\
15	0.0217074623580905\\
16	0.0206267740486788\\
17	0.019540137875859\\
18	0.0183850020722082\\
19	0.0173547467556082\\
20	0.0166380615169383\\
21	0.0157575579676513\\
22	0.0149868014924793\\
23	0.0142501392802376\\
24	0.0135277346793396\\
25	0.0128053721264602\\
26	0.0122054634373469\\
27	0.0116621748499742\\
28	0.0110025148046795\\
29	0.0105697893740694\\
30	0.0100163307347488\\
31	0.00951276939813285\\
32	0.00905219784790551\\
33	0.00866984137554484\\
34	0.00823793134900146\\
35	0.00782838155743583\\
36	0.00742269335177951\\
37	0.00702864831986712\\
38	0.0066855772721552\\
39	0.00638512985632023\\
40	0.00610862132569048\\
41	0.00583645127265212\\
42	0.00553628246471723\\
43	0.00528710001324904\\
44	0.00502995431896928\\
45	0.00482236130630897\\
46	0.004605396539188\\
47	0.00442656695221732\\
48	0.00421930002357571\\
49	0.00401122566457396\\
50	0.00382627985911886\\
51	0.00364787575638838\\
52	0.00348464689749385\\
53	0.00334240242949042\\
54	0.00316430475297073\\
55	0.00305151808258317\\
56	0.00291669259881371\\
57	0.00280331202344547\\
58	0.00268913735606347\\
59	0.00258189836041489\\
60	0.00246574034454657\\
61	0.00236726281254635\\
62	0.00225012524152312\\
63	0.00214483851052036\\
64	0.00204878742975901\\
65	0.00197263681159602\\
66	0.00189415716578887\\
67	0.00180403902692106\\
68	0.00172491654270197\\
69	0.00166072171603598\\
70	0.00157896251377825\\
71	0.00151837487863583\\
72	0.00145770574691388\\
73	0.00140181865930108\\
74	0.00133941073311349\\
75	0.00128952113986462\\
76	0.00123078705314483\\
77	0.00118159368321315\\
78	0.00113177192400492\\
79	0.00108060422929317\\
80	0.00103203566934156\\
81	0.000989172715054079\\
82	0.000949102789078302\\
83	0.000907408105717084\\
84	0.000870270876618375\\
85	0.000832929551738409\\
86	0.000793963510110553\\
87	0.000763830294070131\\
88	0.000735973201730428\\
89	0.000706402089874896\\
90	0.000678682554106641\\
91	0.000648093790284768\\
92	0.000617486712143494\\
93	0.000586065126896558\\
94	0.000563654226116869\\
95	0.000539731006278336\\
96	0.000517525477538855\\
97	0.000494343956026962\\
98	0.000472242668424039\\
99	0.000454092478326675\\
100	0.000435367170821539\\
101	0.000419676642688852\\
102	0.000403971566564008\\
103	0.000389546312392403\\
104	0.000372139406906858\\
105	0.000359013877684792\\
106	0.000346109753205169\\
107	0.000331652593137316\\
108	0.000318662119904892\\
109	0.000304366687618238\\
110	0.000290344472742959\\
111	0.000275805949493784\\
112	0.000264588442120486\\
113	0.000254255874507695\\
114	0.000245287474308171\\
115	0.000235189078101827\\
116	0.000225737026959989\\
117	0.000216666767327666\\
118	0.00020945077525234\\
119	0.000201982979786454\\
120	0.000194916359573256\\
121	0.00018775489852959\\
122	0.000180724858912789\\
123	0.000173444627424055\\
124	0.000166998121382642\\
125	0.000159445532391062\\
126	0.00015210251343105\\
127	0.000145598844951052\\
128	0.000139341852693114\\
129	0.000134220422028682\\
130	0.000128657764439278\\
131	0.000123357781941923\\
132	0.000118952045777983\\
133	0.000114463747161644\\
134	0.000110437415284426\\
135	0.000106320686464195\\
136	0.00010252261543152\\
137	9.86050270383452e-05\\
138	9.48142724117161e-05\\
139	9.13720701739219e-05\\
140	8.82355971234974e-05\\
141	8.4828145204237e-05\\
142	8.18523856990773e-05\\
143	7.86995909069002e-05\\
144	7.57799874273976e-05\\
145	7.24923893890525e-05\\
146	6.95161291246757e-05\\
147	6.70937717462966e-05\\
148	6.44546148711799e-05\\
149	6.19760196953768e-05\\
150	5.95629534220472e-05\\
151	5.7358024921293e-05\\
152	5.5035181655072e-05\\
153	5.30209248626094e-05\\
154	5.0815289426181e-05\\
155	4.85825779600685e-05\\
156	4.68117788816672e-05\\
157	4.51842807988939e-05\\
158	4.37142715446687e-05\\
159	4.20897001278736e-05\\
160	4.0519313554672e-05\\
161	3.89883506539062e-05\\
162	3.75516904765457e-05\\
163	3.62841770512583e-05\\
164	3.48093843496357e-05\\
165	3.35460028673648e-05\\
166	3.24435114500099e-05\\
167	3.11799762355125e-05\\
168	3.01184326168463e-05\\
169	2.89931973906625e-05\\
170	2.79217999355346e-05\\
171	2.67876903865651e-05\\
172	2.57282341492219e-05\\
173	2.47203489709752e-05\\
174	2.38659278700647e-05\\
175	2.29309731416769e-05\\
176	2.21524400127392e-05\\
177	2.12869941256462e-05\\
178	2.0522653754258e-05\\
179	1.98100621103141e-05\\
180	1.91238396114738e-05\\
181	1.85168593401475e-05\\
182	1.79191212844582e-05\\
183	1.73817146133189e-05\\
184	1.68267256623594e-05\\
185	1.62635819910279e-05\\
186	1.56571172541352e-05\\
187	1.50796318601164e-05\\
188	1.44474717505237e-05\\
189	1.38792519516717e-05\\
190	1.33973089222889e-05\\
191	1.29498956942631e-05\\
192	1.24934916668661e-05\\
193	1.20508032447552e-05\\
194	1.16134839128845e-05\\
195	1.11214063748133e-05\\
196	1.06860968430937e-05\\
197	1.03243574361385e-05\\
198	9.97114363449559e-06\\
199	9.65440138231802e-06\\
200	9.34306241749774e-06\\
201	9.03543704231021e-06\\
202	8.70424920014468e-06\\
203	8.38056340868206e-06\\
204	8.11125739025025e-06\\
205	7.84215903330793e-06\\
206	7.6047709261736e-06\\
207	7.3480666511547e-06\\
208	7.12393688473927e-06\\
209	6.8742614417914e-06\\
210	6.64956518077047e-06\\
211	6.43390017007121e-06\\
212	6.22890455904346e-06\\
213	6.008382243653e-06\\
214	5.79555116453132e-06\\
215	5.56471153563519e-06\\
216	5.33721133271638e-06\\
217	5.14019026061954e-06\\
218	4.95868989323667e-06\\
219	4.82226310616671e-06\\
220	4.67396720975358e-06\\
221	4.52217253492467e-06\\
222	4.35796593684984e-06\\
223	4.21284175824331e-06\\
224	4.07634348044673e-06\\
225	3.91950377922096e-06\\
226	3.76067317582389e-06\\
227	3.64663489776922e-06\\
228	3.54326468402063e-06\\
229	3.44141775390509e-06\\
230	3.33859281987496e-06\\
231	3.24697464962297e-06\\
232	3.13845979733642e-06\\
233	3.03037253592404e-06\\
234	2.91849035326722e-06\\
235	2.82743521098402e-06\\
236	2.72873636472866e-06\\
237	2.62835863147751e-06\\
238	2.54248538393371e-06\\
239	2.4643393672457e-06\\
240	2.38817985663451e-06\\
241	2.31792774245495e-06\\
242	2.24497194941258e-06\\
243	2.16441370037418e-06\\
244	2.10060049290066e-06\\
245	2.02133904879981e-06\\
246	1.95669964209096e-06\\
247	1.90108466141045e-06\\
248	1.83534357700452e-06\\
249	1.78252707842713e-06\\
250	1.71546786838385e-06\\
251	1.65607904869283e-06\\
252	1.60154666595715e-06\\
253	1.55211885535037e-06\\
254	1.5080962555453e-06\\
255	1.46593605015572e-06\\
256	1.42396511112663e-06\\
257	1.38102294637994e-06\\
258	1.33819095956103e-06\\
259	1.29782933547607e-06\\
260	1.26009699597525e-06\\
261	1.2209820101565e-06\\
262	1.18048360097404e-06\\
263	1.14736975722307e-06\\
264	1.10793571863342e-06\\
265	1.07107602890086e-06\\
266	1.03852615066399e-06\\
267	1.00654214130745e-06\\
268	9.69246871759326e-07\\
269	9.38287041581139e-07\\
270	9.08161290420602e-07\\
271	8.82253038346025e-07\\
272	8.55349691903943e-07\\
273	8.30202904131365e-07\\
274	8.05481506803933e-07\\
275	7.81490081160596e-07\\
276	7.57563223107061e-07\\
277	7.31526463852319e-07\\
278	7.12609670167754e-07\\
279	6.95729754647455e-07\\
280	6.74851015441257e-07\\
281	6.57157469635303e-07\\
282	6.36329854961681e-07\\
283	6.16681837534147e-07\\
284	6.00014642579931e-07\\
285	5.82129505853395e-07\\
286	5.61246850914794e-07\\
287	5.45430717680226e-07\\
288	5.30049379513128e-07\\
289	5.12826498781009e-07\\
290	4.98322852763226e-07\\
291	4.81806212193517e-07\\
292	4.67846630109537e-07\\
293	4.53908699235612e-07\\
294	4.41666904888279e-07\\
295	4.2940333919117e-07\\
296	4.15703840768711e-07\\
297	4.03854802139753e-07\\
298	3.89929536227272e-07\\
299	3.78676262751172e-07\\
300	3.68097515967707e-07\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0993067591517127\\
2	0.0539836914690177\\
3	0.0500526496003039\\
4	0.0460729541722851\\
5	0.041979486543324\\
6	0.0390766819645816\\
7	0.0363776026087335\\
8	0.0337265044846184\\
9	0.0314031765328135\\
10	0.0296147886523067\\
11	0.0278700773160877\\
12	0.0261842867658495\\
13	0.0245331326252517\\
14	0.0229926393974117\\
15	0.0215537782419193\\
16	0.020420152181194\\
17	0.019242340149186\\
18	0.0180796581860301\\
19	0.0170629752248869\\
20	0.0162237205389185\\
21	0.0152966718579991\\
22	0.0145173040773881\\
23	0.0137424695051735\\
24	0.013046570467049\\
25	0.0123635278520281\\
26	0.0117408213934871\\
27	0.0111278160107273\\
28	0.0105458642514495\\
29	0.0100204255680816\\
30	0.00955242642972605\\
31	0.00908403840281959\\
32	0.00861496743202779\\
33	0.00817316581846629\\
34	0.00776670301669717\\
35	0.00737046737548464\\
36	0.00699102288164231\\
37	0.00661274210739227\\
38	0.00628851945727245\\
39	0.00599811067505409\\
40	0.00572539259320739\\
41	0.00546077706389952\\
42	0.00519639554044418\\
43	0.00495387048379976\\
44	0.00472922338293719\\
45	0.00451737586605226\\
46	0.00431519557505558\\
47	0.00410789233563278\\
48	0.00392176282998102\\
49	0.00373922366611688\\
50	0.00355992154415571\\
51	0.00339098379576361\\
52	0.00323729700390215\\
53	0.00308193406460814\\
54	0.0029489187449204\\
55	0.00282308907934346\\
56	0.00270564968231439\\
57	0.00259561201139558\\
58	0.00248648650454447\\
59	0.00237890990233506\\
60	0.00227146530000277\\
61	0.00216897267105923\\
62	0.00206425904210689\\
63	0.00196669338996277\\
64	0.00188103497141584\\
65	0.00180147768281988\\
66	0.00172373736694887\\
67	0.0016494206932311\\
68	0.00157420902732447\\
69	0.001503907827339\\
70	0.00143724730337808\\
71	0.00137677835656881\\
72	0.00131921747619396\\
73	0.00126274953227174\\
74	0.00120542322962868\\
75	0.00115101367429004\\
76	0.00110006545497974\\
77	0.00105371319650261\\
78	0.00100886109254651\\
79	0.000963674508824908\\
80	0.000921426336756248\\
81	0.000883410174723119\\
82	0.000846509006303127\\
83	0.000808498377690909\\
84	0.000772549449515002\\
85	0.000739173568143421\\
86	0.000708301518358176\\
87	0.000680895964534205\\
88	0.000653766393438118\\
89	0.000626287052785778\\
90	0.000600508536671272\\
91	0.000574158486008994\\
92	0.000548387731146027\\
93	0.000523159865927133\\
94	0.000501407280526638\\
95	0.000479944017001468\\
96	0.000458539121411598\\
97	0.000437605228504979\\
98	0.00041782493621284\\
99	0.000400046058305969\\
100	0.000382759511538629\\
101	0.000367278328720553\\
102	0.000352352303422618\\
103	0.000337579010769803\\
104	0.000323553475696624\\
105	0.00031015860621014\\
106	0.000297081722764868\\
107	0.000284150765016455\\
108	0.000271443422935603\\
109	0.000259851226689274\\
110	0.000247885273856229\\
111	0.000236066800413227\\
112	0.000226697246270653\\
113	0.000217522753549917\\
114	0.000208907918698464\\
115	0.000200506772022061\\
116	0.000192062067314347\\
117	0.000184118885853041\\
118	0.000178006614650678\\
119	0.000171438040861724\\
120	0.000165090119866332\\
121	0.000158833018178128\\
122	0.0001525810398729\\
123	0.000146159518690336\\
124	0.000139764942132283\\
125	0.000133759190302713\\
126	0.000128001880346888\\
127	0.000122833653268984\\
128	0.000117696253797832\\
129	0.000113076356209606\\
130	0.000108661417240207\\
131	0.000103914100542928\\
132	9.97767397111787e-05\\
133	9.60908253634043e-05\\
134	9.24745432849205e-05\\
135	8.87235973507072e-05\\
136	8.5324905719796e-05\\
137	8.19660569974113e-05\\
138	7.86426937732999e-05\\
139	7.56764129720014e-05\\
140	7.28471582970691e-05\\
141	6.99756383314274e-05\\
142	6.73015686202389e-05\\
143	6.45911541966855e-05\\
144	6.18941890042566e-05\\
145	5.9316895162075e-05\\
146	5.67704328987575e-05\\
147	5.45919900680915e-05\\
148	5.24123041136139e-05\\
149	5.04825072209573e-05\\
150	4.8265018351764e-05\\
151	4.62863675980791e-05\\
152	4.44187295655445e-05\\
153	4.26507436914979e-05\\
154	4.08686438798301e-05\\
155	3.91545468511342e-05\\
156	3.77385117441351e-05\\
157	3.63900715867012e-05\\
158	3.51175903971514e-05\\
159	3.38273198901089e-05\\
160	3.2584150482678e-05\\
161	3.13101906333639e-05\\
162	3.00813478397661e-05\\
163	2.89806702132958e-05\\
164	2.77703949766101e-05\\
165	2.67390971301583e-05\\
166	2.57535522808948e-05\\
167	2.4785754699935e-05\\
168	2.37949128340055e-05\\
169	2.28760302758223e-05\\
170	2.19708229424382e-05\\
171	2.10652054166813e-05\\
172	2.02213267264347e-05\\
173	1.9347098534583e-05\\
174	1.8674339355568e-05\\
175	1.79909689928694e-05\\
176	1.73322474056307e-05\\
177	1.66758468580286e-05\\
178	1.60603497226663e-05\\
179	1.54892366270568e-05\\
180	1.49227349146099e-05\\
181	1.44155933711444e-05\\
182	1.39172879396016e-05\\
183	1.34167108461682e-05\\
184	1.29465590762934e-05\\
185	1.2481929400213e-05\\
186	1.20246969734557e-05\\
187	1.153658200428e-05\\
188	1.11033177261157e-05\\
189	1.0677959319208e-05\\
190	1.02952400979342e-05\\
191	9.9108518151704e-06\\
192	9.54291136327641e-06\\
193	9.19256181038521e-06\\
194	8.83771813544016e-06\\
195	8.48704405275293e-06\\
196	8.14456815208244e-06\\
197	7.88168385157617e-06\\
198	7.59700460900526e-06\\
199	7.34507633953605e-06\\
200	7.08716530830856e-06\\
201	6.83729997196213e-06\\
202	6.59893958212706e-06\\
203	6.3555335853586e-06\\
204	6.12063552191222e-06\\
205	5.91258672517496e-06\\
206	5.71570259803344e-06\\
207	5.52243000960848e-06\\
208	5.33374805002485e-06\\
209	5.1492440256289e-06\\
210	4.97884978705736e-06\\
211	4.80923903971322e-06\\
212	4.64219491309292e-06\\
213	4.47209036805688e-06\\
214	4.30009938033445e-06\\
215	4.13009967063936e-06\\
216	3.97252999569192e-06\\
217	3.82507957101319e-06\\
218	3.68531580048018e-06\\
219	3.56746537332105e-06\\
220	3.43841065678878e-06\\
221	3.31900316910812e-06\\
222	3.20976187529287e-06\\
223	3.09923275727453e-06\\
224	2.98838471260017e-06\\
225	2.87703858625839e-06\\
226	2.77349739119598e-06\\
227	2.68369936371332e-06\\
228	2.59699095364447e-06\\
229	2.51509864555124e-06\\
230	2.43175083449837e-06\\
231	2.35029580540276e-06\\
232	2.27187203762749e-06\\
233	2.1953341494373e-06\\
234	2.11513178208951e-06\\
235	2.03707052234644e-06\\
236	1.96611614383697e-06\\
237	1.89982957138032e-06\\
238	1.83542391524211e-06\\
239	1.77432960668015e-06\\
240	1.71407282228927e-06\\
241	1.66065862063068e-06\\
242	1.60329067928372e-06\\
243	1.5473245618935e-06\\
244	1.49141242222089e-06\\
245	1.43839628514392e-06\\
246	1.38564650230129e-06\\
247	1.33902423377658e-06\\
248	1.29217776924538e-06\\
249	1.24665101858043e-06\\
250	1.20590127010035e-06\\
251	1.16469251538914e-06\\
252	1.12680179090375e-06\\
253	1.08962990011098e-06\\
254	1.05633330878107e-06\\
255	1.02349596774543e-06\\
256	9.92553948052717e-07\\
257	9.62057571932949e-07\\
258	9.32606914184777e-07\\
259	9.01522176445925e-07\\
260	8.72115840123936e-07\\
261	8.436240460312e-07\\
262	8.15753518639369e-07\\
263	7.90038255751175e-07\\
264	7.62090513200422e-07\\
265	7.35556187467964e-07\\
266	7.10400748224637e-07\\
267	6.86055473264321e-07\\
268	6.62960390044072e-07\\
269	6.41618396695388e-07\\
270	6.18860872554735e-07\\
271	5.98239751545127e-07\\
272	5.80509131616555e-07\\
273	5.6287336604733e-07\\
274	5.46206199933178e-07\\
275	5.28272566460055e-07\\
276	5.12992222896833e-07\\
277	4.95943043871822e-07\\
278	4.80334978688693e-07\\
279	4.65661287307739e-07\\
280	4.52906295099056e-07\\
281	4.39343466062646e-07\\
282	4.26708384597113e-07\\
283	4.14102505482953e-07\\
284	4.01420557126171e-07\\
285	3.89671419659181e-07\\
286	3.77855370435296e-07\\
287	3.65932745948763e-07\\
288	3.53927085994114e-07\\
289	3.42078217364818e-07\\
290	3.31289125807203e-07\\
291	3.21558591098222e-07\\
292	3.1108962258133e-07\\
293	3.01351578670804e-07\\
294	2.91734473757172e-07\\
295	2.82305979273069e-07\\
296	2.72964911188519e-07\\
297	2.65150661010656e-07\\
298	2.56166195367872e-07\\
299	2.48786924139619e-07\\
300	2.40915707373413e-07\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.09973413026876\\
2	0.0537119904974229\\
3	0.0499957600828296\\
4	0.0462392974545061\\
5	0.0421126308803724\\
6	0.0390685995177216\\
7	0.0363672332736852\\
8	0.0336876579218677\\
9	0.0313169503561811\\
10	0.0295416892370605\\
11	0.0277601509603975\\
12	0.0260974408732845\\
13	0.0245226060203447\\
14	0.0230313486275039\\
15	0.021528546840216\\
16	0.0204196872598415\\
17	0.0193089800889826\\
18	0.0181907328052958\\
19	0.0171751952310616\\
20	0.0163864606152369\\
21	0.0155368048948665\\
22	0.0147946565080541\\
23	0.0140207425767444\\
24	0.0133366242714202\\
25	0.0126162472761874\\
26	0.0119908394253193\\
27	0.0113937668485324\\
28	0.0107944584299106\\
29	0.0102851233224973\\
30	0.00981706591666599\\
31	0.0093270424111371\\
32	0.00885495756205804\\
33	0.00843450890533148\\
34	0.00803532687096021\\
35	0.00764494530545888\\
36	0.00724715424085744\\
37	0.00684777157302869\\
38	0.00652063192960227\\
39	0.00621018264375569\\
40	0.0059495177911322\\
41	0.0056702191810582\\
42	0.00540106431503572\\
43	0.00514152773113293\\
44	0.00490124445749177\\
45	0.00468788901462076\\
46	0.00448697728561714\\
47	0.00427903919675807\\
48	0.00408996110426413\\
49	0.00389737502991865\\
50	0.00371732833580915\\
51	0.00353950976672778\\
52	0.00338357845551007\\
53	0.00322193995408887\\
54	0.00307585265073805\\
55	0.00294980669110888\\
56	0.00283528978674345\\
57	0.00272848131694655\\
58	0.00261721541155026\\
59	0.0025080483329916\\
60	0.00238989694734224\\
61	0.00227980049512872\\
62	0.00217292975189383\\
63	0.00207168842511038\\
64	0.00197823750633172\\
65	0.00189774002956769\\
66	0.00181459294012244\\
67	0.00173803405049026\\
68	0.00165921854924882\\
69	0.00158467911836996\\
70	0.00151978630582433\\
71	0.00146270225076609\\
72	0.00140208703727849\\
73	0.00134004973910731\\
74	0.001278369445766\\
75	0.00122137113005144\\
76	0.00117077857727638\\
77	0.00112299908613119\\
78	0.00107441871021345\\
79	0.00102577741383818\\
80	0.000981154334048697\\
81	0.000943108539114606\\
82	0.000905256734158526\\
83	0.000866878182240597\\
84	0.00082766661088048\\
85	0.00079240444048206\\
86	0.000758616656358656\\
87	0.000728511249989395\\
88	0.000700561106954345\\
89	0.00067127783564335\\
90	0.000644207956992349\\
91	0.000615588108407802\\
92	0.000588290121624792\\
93	0.000560880215310927\\
94	0.000538790639469011\\
95	0.000515843411968118\\
96	0.000491152243802662\\
97	0.000470629924672581\\
98	0.00044937591945316\\
99	0.000431012448673565\\
100	0.000413085430467047\\
101	0.000398277700176203\\
102	0.000383038252613494\\
103	0.000367233647582539\\
104	0.000353096128535089\\
105	0.000339776483737368\\
106	0.000326161368887138\\
107	0.000312442031349983\\
108	0.000298849720384724\\
109	0.000286560677605336\\
110	0.000273695830003179\\
111	0.00026031218267009\\
112	0.000250647075106513\\
113	0.000240185464760953\\
114	0.000230577371466815\\
115	0.000220657702983905\\
116	0.000211923227811228\\
117	0.000203293935541671\\
118	0.000196814678847933\\
119	0.000189795953200658\\
120	0.000183280555860722\\
121	0.000176597305450422\\
122	0.000169569890388319\\
123	0.000162592207834606\\
124	0.000155417523832077\\
125	0.000149081429466893\\
126	0.000142513455429334\\
127	0.000136488296989531\\
128	0.000130298734870044\\
129	0.000125464186507092\\
130	0.000120716326557785\\
131	0.000115333462273723\\
132	0.000110627261473787\\
133	0.000106771428130208\\
134	0.000102755059838067\\
135	9.87699039162619e-05\\
136	9.50045450536003e-05\\
137	9.12922499756949e-05\\
138	8.77105661280826e-05\\
139	8.47527948112618e-05\\
140	8.18525873956173e-05\\
141	7.88184880925742e-05\\
142	7.5775781051913e-05\\
143	7.26361230236355e-05\\
144	6.95041344492348e-05\\
145	6.67822531956542e-05\\
146	6.38962037419964e-05\\
147	6.15446979553258e-05\\
148	5.93102351719127e-05\\
149	5.72150337125504e-05\\
150	5.48003670827621e-05\\
151	5.27762088262219e-05\\
152	5.07263364037262e-05\\
153	4.88297264532203e-05\\
154	4.68192668450304e-05\\
155	4.47390083476075e-05\\
156	4.31236883622594e-05\\
157	4.16290204852073e-05\\
158	4.02245739058307e-05\\
159	3.88147603833565e-05\\
160	3.74773581011694e-05\\
161	3.60648622210697e-05\\
162	3.46728689355663e-05\\
163	3.33861283989499e-05\\
164	3.20608891847856e-05\\
165	3.08868858821929e-05\\
166	2.98014897736829e-05\\
167	2.87247065439111e-05\\
168	2.76832772079771e-05\\
169	2.66352061995967e-05\\
170	2.55946862944491e-05\\
171	2.45022562201321e-05\\
172	2.34763670714322e-05\\
173	2.2426276603862e-05\\
174	2.1674754535283e-05\\
175	2.09133998374415e-05\\
176	2.01501417990644e-05\\
177	1.93640772466759e-05\\
178	1.86726757458833e-05\\
179	1.80062715833635e-05\\
180	1.73303820937854e-05\\
181	1.67599677162979e-05\\
182	1.61983570781713e-05\\
183	1.5678602419529e-05\\
184	1.51624629542419e-05\\
185	1.46167167309513e-05\\
186	1.40932217432864e-05\\
187	1.3545555352788e-05\\
188	1.30066350159166e-05\\
189	1.24986798371263e-05\\
190	1.20521734350837e-05\\
191	1.16219392946003e-05\\
192	1.11914046497897e-05\\
193	1.07803728715597e-05\\
194	1.03667414636999e-05\\
195	9.94486601838967e-06\\
196	9.5438818446493e-06\\
197	9.24409676343091e-06\\
198	8.91369123219239e-06\\
199	8.61986593789172e-06\\
200	8.32250738386111e-06\\
201	8.05800614197714e-06\\
202	7.77661844962657e-06\\
203	7.48035625041536e-06\\
204	7.20933622793531e-06\\
205	6.96796156839419e-06\\
206	6.75679912973305e-06\\
207	6.54433395183867e-06\\
208	6.31708626198586e-06\\
209	6.07974766754353e-06\\
210	5.88235340800368e-06\\
211	5.69471214270616e-06\\
212	5.49212853852614e-06\\
213	5.28549085696926e-06\\
214	5.07433666614951e-06\\
215	4.8784493552564e-06\\
216	4.68921609954856e-06\\
217	4.5154083735952e-06\\
218	4.35023994642264e-06\\
219	4.21481943897432e-06\\
220	4.07443866016787e-06\\
221	3.93819879243291e-06\\
222	3.81665990505552e-06\\
223	3.697290565678e-06\\
224	3.561020955113e-06\\
225	3.43187301403747e-06\\
226	3.30511200483282e-06\\
227	3.2013180903016e-06\\
228	3.10053328936811e-06\\
229	3.00687528166887e-06\\
230	2.91299360138754e-06\\
231	2.82418161658681e-06\\
232	2.73100178077135e-06\\
233	2.64054307710768e-06\\
234	2.54411554488622e-06\\
235	2.44941307426751e-06\\
236	2.36147339125904e-06\\
237	2.27822213788945e-06\\
238	2.1977207958188e-06\\
239	2.12729488790848e-06\\
240	2.06156198589168e-06\\
241	2.00080864734724e-06\\
242	1.93825658523806e-06\\
243	1.87376084424226e-06\\
244	1.80877134575455e-06\\
245	1.74564336823192e-06\\
246	1.68422059458836e-06\\
247	1.62852397983073e-06\\
248	1.57405968990196e-06\\
249	1.52067039005215e-06\\
250	1.47347358014365e-06\\
251	1.42459723454523e-06\\
252	1.38079808350951e-06\\
253	1.33592307075626e-06\\
254	1.2941054758411e-06\\
255	1.2569860371123e-06\\
256	1.218540121912e-06\\
257	1.18373553913624e-06\\
258	1.14445562360785e-06\\
259	1.1102318247777e-06\\
260	1.07733212018295e-06\\
261	1.04162507556687e-06\\
262	1.01029914103242e-06\\
263	9.78551934897809e-07\\
264	9.46456537814524e-07\\
265	9.17299313399616e-07\\
266	8.85724491774276e-07\\
267	8.53288700724402e-07\\
268	8.25429259156472e-07\\
269	7.97999442508125e-07\\
270	7.70601758919241e-07\\
271	7.46695388339016e-07\\
272	7.24355852767028e-07\\
273	7.0349816545765e-07\\
274	6.83446107630601e-07\\
275	6.6027552210315e-07\\
276	6.40630797605373e-07\\
277	6.1967603523311e-07\\
278	6.00855373923993e-07\\
279	5.82212938794538e-07\\
280	5.67654670161883e-07\\
281	5.51833578053087e-07\\
282	5.36752154062029e-07\\
283	5.21154665321857e-07\\
284	5.05576932561436e-07\\
285	4.91078189480396e-07\\
286	4.76360344584356e-07\\
287	4.6162795699881e-07\\
288	4.47302510916508e-07\\
289	4.33584423772993e-07\\
290	4.2052488700198e-07\\
291	4.08072353085721e-07\\
292	3.94828051745541e-07\\
293	3.82309902032241e-07\\
294	3.70586815936741e-07\\
295	3.58833644921786e-07\\
296	3.47212244436287e-07\\
297	3.37318813937602e-07\\
298	3.25808531106803e-07\\
299	3.17191570127112e-07\\
300	3.07522657728421e-07\\
};
\addlegendentry{$K=1000$};

\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1e-07\\
10	100\\
};
\addplot [color=red,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
20	1e-07\\
20	100\\
};
\addplot [color=green,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60	1e-07\\
60	100\\
};
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
200	1e-07\\
200	100\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/UB_H1/UB_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755e-08\\
250	1.12125111314059e-08\\
255	1.673710460723376e-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/UB_H1/UB_H1_subD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.302773866168133\\
10	0.0978587383853114\\
20	0.0406878029533691\\
30	0.0190962233917209\\
40	0.0091985876883329\\
50	0.00475215285983531\\
60	0.00243955316600467\\
70	0.00126815974522768\\
80	0.000694692676730086\\
90	0.000355364325684933\\
100	0.000187698096794357\\
110	9.57264732998563e-05\\
120	5.04058393368964e-05\\
130	2.54840708011327e-05\\
140	1.36664740925141e-05\\
150	7.16160294452116e-06\\
160	3.8054820485793e-06\\
170	2.04230185849552e-06\\
180	1.07081200022827e-06\\
190	5.64427583411892e-07\\
200	2.88944235886117e-07\\
210	1.53778250817584e-07\\
220	8.26309361041294e-08\\
230	4.62296368404882e-08\\
240	2.6863450374186e-08\\
250	1.82501207499443e-08\\
260	1.74731603258231e-08\\
270	1.74731603258231e-08\\
280	1.74731603258231e-08\\
290	1.74731603258231e-08\\
300	1.74731603258231e-08\\
};
\addplot [color=blue,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.267196974826597\\
10	0.108383562193565\\
20	0.0591122068216301\\
30	0.0395245524867486\\
40	0.0297729362452371\\
50	0.0235417394468408\\
60	0.0190899582483599\\
70	0.0149290224730597\\
80	0.0114761687372413\\
90	0.00839814744869816\\
100	0.00678076644631154\\
110	0.00530786613613198\\
120	0.00445036003946581\\
130	0.00358533609079699\\
140	0.00300890482850371\\
150	0.00257156280867386\\
160	0.00212502276318723\\
170	0.001766757606632\\
180	0.00145442273237308\\
190	0.00110979210194578\\
200	0.000923438397053782\\
210	0.000763547993924426\\
220	0.000640104477174758\\
230	0.000535257286229638\\
240	0.000445113019865195\\
250	0.000385568539282278\\
260	0.000334349191072868\\
270	0.000299428135028518\\
280	0.000276380759052511\\
290	0.000263064097964853\\
300	0.000249685173156884\\
};
\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.247243746231756\\
10	0.0861066578585111\\
20	0.0411857500165982\\
30	0.0221195856053507\\
40	0.0123810055521392\\
50	0.00686369769706823\\
60	0.00401741714281033\\
70	0.00230033047912681\\
80	0.00133998513318456\\
90	0.000786759334831551\\
100	0.000459975464421059\\
110	0.000273685763901635\\
120	0.000162120605383681\\
130	9.5550936931886e-05\\
140	5.68373709739042e-05\\
150	3.37698500472693e-05\\
160	1.95847280142765e-05\\
170	1.18988967861848e-05\\
180	7.24207644298555e-06\\
190	4.45289389393973e-06\\
200	2.70848588324277e-06\\
210	1.63222989698675e-06\\
220	9.86175183110906e-07\\
230	5.89314550889893e-07\\
240	3.5303882548805e-07\\
250	2.10800086718725e-07\\
260	1.2687881563549e-07\\
270	7.41323409308955e-08\\
280	4.14830771299453e-08\\
290	1.39387599631173e-08\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.262670411383566\\
10	0.101685943120823\\
20	0.0559211720261226\\
30	0.0351610275520259\\
40	0.0236147114386286\\
50	0.0165565038241999\\
60	0.0115071286745481\\
70	0.00828276474694289\\
80	0.00608705592573316\\
90	0.00466888119948722\\
100	0.00345271780176063\\
110	0.00265415532558461\\
120	0.00214555477658199\\
130	0.0016862253438806\\
140	0.0012761004438049\\
150	0.000977486426796071\\
160	0.00076502139261151\\
170	0.000594908629556407\\
180	0.000470268765682611\\
190	0.000361934755807176\\
200	0.000275696371665903\\
210	0.000218326838057281\\
220	0.000177626202341965\\
230	0.00013344761690902\\
240	0.000102097313106338\\
250	8.32232063835019e-05\\
260	6.52696413750797e-05\\
270	5.19080211056494e-05\\
280	4.12070786765106e-05\\
290	3.11133270655091e-05\\
300	2.50435510115009e-05\\
};
\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.256211974137191\\
10	0.0910404389191356\\
20	0.0461514990964925\\
30	0.0262850152116619\\
40	0.0152595130353484\\
50	0.00920227405386704\\
60	0.00577083668307043\\
70	0.00350041513694282\\
80	0.00220482997252404\\
90	0.0014238235617721\\
100	0.000938905456611387\\
110	0.00061383926017582\\
120	0.000400219303037646\\
130	0.000257412928388495\\
140	0.000165062702747594\\
150	0.000106414332363522\\
160	7.12976540474379e-05\\
170	4.67525614029208e-05\\
180	3.13666507570304e-05\\
190	2.08944027663979e-05\\
200	1.39832685408448e-05\\
210	9.3990336656597e-06\\
220	6.33719183276403e-06\\
230	4.3418669950541e-06\\
240	2.96169013227161e-06\\
250	2.02742058172964e-06\\
260	1.38685908564505e-06\\
270	9.36078801269105e-07\\
280	6.3934056815704e-07\\
290	4.34024298517115e-07\\
300	2.95990666120965e-07\\
};
\addplot [color=green,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261905655532891\\
10	0.0967699180877824\\
20	0.0517820929729171\\
30	0.0319462843942901\\
40	0.020313591861323\\
50	0.0134575522725267\\
60	0.00910061229465367\\
70	0.00607477166272871\\
80	0.00416500208368919\\
90	0.00291815312859589\\
100	0.00204014469331966\\
110	0.0014672395656526\\
120	0.00100089446532182\\
130	0.000697125522297998\\
140	0.000500572226277051\\
150	0.000352347144813258\\
160	0.000265397881472864\\
170	0.000183731153991004\\
180	0.000139305703278796\\
190	0.000101406373139951\\
200	7.17100003474524e-05\\
210	5.2180251184563e-05\\
220	3.76654227773395e-05\\
230	2.88092622233783e-05\\
240	2.06219184084308e-05\\
250	1.56461536173352e-05\\
260	1.13883324748353e-05\\
270	8.5837341677718e-06\\
280	6.46945544200854e-06\\
290	4.92197134490589e-06\\
300	3.93500881857142e-06\\
};
\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.254855627523271\\
10	0.0925195898098878\\
20	0.0471464944402437\\
30	0.0283782535452515\\
40	0.0173195635149258\\
50	0.0106807953626629\\
60	0.00674259304833477\\
70	0.00426172216621151\\
80	0.00277314856393984\\
90	0.00184474199507731\\
100	0.00124108622705534\\
110	0.000825891252579675\\
120	0.000542898656693503\\
130	0.000364402883604606\\
140	0.000244875702364057\\
150	0.000166438846807352\\
160	0.000113553701683342\\
170	7.73997089909694e-05\\
180	5.30373350336546e-05\\
190	3.65403146370791e-05\\
200	2.47691546033509e-05\\
210	1.71913521981415e-05\\
220	1.19573450891275e-05\\
230	8.42127147695025e-06\\
240	5.91548651720907e-06\\
250	4.15686313886637e-06\\
260	2.97608963075358e-06\\
270	2.07670817649174e-06\\
280	1.49742305627769e-06\\
290	1.07584165133506e-06\\
300	7.6563552490861e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261828941901558\\
10	0.0960345946649069\\
20	0.0497579151811944\\
30	0.0306486928961095\\
40	0.0192604568986763\\
50	0.0124457687539716\\
60	0.00811392999865031\\
70	0.00521510010691639\\
80	0.00348514134888866\\
90	0.00237729179504305\\
100	0.00160502558927569\\
110	0.00111468812704811\\
120	0.000750118908094792\\
130	0.00051837184261441\\
140	0.000360057222990506\\
150	0.000250491685646699\\
160	0.000174580344120485\\
170	0.000122981439529371\\
180	8.61592601890577e-05\\
190	6.17812549067722e-05\\
200	4.24799307181293e-05\\
210	3.0524824345871e-05\\
220	2.16632623269553e-05\\
230	1.56956772454908e-05\\
240	1.13810392736551e-05\\
250	8.14995441603566e-06\\
260	5.97752053034712e-06\\
270	4.29395905809703e-06\\
280	3.21791559269969e-06\\
290	2.36684084426435e-06\\
300	1.73783095471365e-06\\
};
\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261803797813039\\
10	0.0968101366597135\\
20	0.0496587603552532\\
30	0.0300363168977725\\
40	0.0184451091968979\\
50	0.0115525932148138\\
60	0.00743375619051934\\
70	0.00473987315194264\\
80	0.00312129037901642\\
90	0.00209789253568358\\
100	0.00140994982893695\\
110	0.000961884159524519\\
120	0.000637907417468562\\
130	0.000429148954484015\\
140	0.000291178767593232\\
150	0.000198963648086152\\
160	0.000138322570594439\\
170	9.54708671679261e-05\\
180	6.55105837843939e-05\\
190	4.57709665925506e-05\\
200	3.12029779465709e-05\\
210	2.19935223728946e-05\\
220	1.53806048416778e-05\\
230	1.09730959933774e-05\\
240	7.84958888089476e-06\\
250	5.50667215338448e-06\\
260	3.93604554616253e-06\\
270	2.78931966233614e-06\\
280	2.0310452162119e-06\\
290	1.45939168658222e-06\\
300	1.07109708359999e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261702826852904\\
10	0.0967981019282892\\
20	0.0492741925998167\\
30	0.029936512647017\\
40	0.0186873764341436\\
50	0.0118461916854707\\
60	0.00767684206231992\\
70	0.00490640710322396\\
80	0.00325970355081907\\
90	0.00220188683742932\\
100	0.00149085453863098\\
110	0.00102417706877386\\
120	0.00068109923429138\\
130	0.000462275741091256\\
140	0.000316935183748225\\
150	0.000219522387329253\\
160	0.000151617601458413\\
170	0.000106514997967314\\
180	7.35687486761584e-05\\
190	5.17997634841362e-05\\
200	3.53472522471446e-05\\
210	2.52627638444034e-05\\
220	1.79150693901024e-05\\
230	1.2850158717968e-05\\
240	9.26926339801311e-06\\
250	6.56358727480029e-06\\
260	4.72679595416833e-06\\
270	3.37351108436194e-06\\
280	2.47727603356865e-06\\
290	1.78368673429296e-06\\
300	1.32563291930312e-06\\
};
\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261458165656033\\
10	0.0954494657934421\\
20	0.0492521401362675\\
30	0.029762497450519\\
40	0.0184297893486681\\
50	0.011663605119225\\
60	0.00748589663883358\\
70	0.00478347398408422\\
80	0.00315559306764213\\
90	0.00212586301840488\\
100	0.00142761178767963\\
110	0.000973559176514724\\
120	0.000645269194030619\\
130	0.000435362101395599\\
140	0.000296201091253495\\
150	0.000203625428832775\\
160	0.000140441924137599\\
170	9.81031710049199e-05\\
180	6.73667193864611e-05\\
190	4.72392100304803e-05\\
200	3.20623341919899e-05\\
210	2.27275091496245e-05\\
220	1.59759720521372e-05\\
230	1.14071710263024e-05\\
240	8.18089780347518e-06\\
250	5.76626926163544e-06\\
260	4.12681969396634e-06\\
270	2.92665833359818e-06\\
280	2.13702796753055e-06\\
290	1.53906346009156e-06\\
300	1.13316203373826e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261669998551719\\
10	0.0955231788721703\\
20	0.0491913348831514\\
30	0.029852976722554\\
40	0.0185824862539133\\
50	0.011741471203833\\
60	0.00757089934483906\\
70	0.0048567971767688\\
80	0.00321942821303831\\
90	0.00217206102501558\\
100	0.00146043919752843\\
110	0.00100143004006027\\
120	0.000665696415586314\\
130	0.000450589175777673\\
140	0.000308109786000598\\
150	0.00021242571676067\\
160	0.000146876226820392\\
170	0.000102847642922251\\
180	7.05282447182296e-05\\
190	4.97175798724612e-05\\
200	3.39495581087187e-05\\
210	2.42068133866756e-05\\
220	1.7054903432117e-05\\
230	1.22334880656714e-05\\
240	8.80400859886566e-06\\
250	6.22746094826137e-06\\
260	4.46674423912439e-06\\
270	3.1848639492855e-06\\
280	2.34029781404937e-06\\
290	1.68439980260187e-06\\
300	1.24693207129014e-06\\
};

\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755-08\\
250	1.12125111314059e-08\\
255	1.673710460723376-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 19-10-08 Final version/graphs/tikz2pdf/eigenvalues/eigenvaluesOfH.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-12,
ymax=0.002,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.00105927427068611\\
2	0.00103842676879492\\
3	0.00102966238670068\\
4	0.00102591784348545\\
5	0.00102101152147886\\
6	0.00101042105412738\\
7	0.00101003692840288\\
8	0.000993372531576609\\
9	0.000991433909333328\\
10	0.000988124917349102\\
11	0.000961726360427435\\
12	0.000943845496676607\\
13	0.000938851317156855\\
14	0.000938414862676044\\
15	0.000935894116789567\\
16	0.000933199622476525\\
17	0.000930903790877086\\
18	0.000929551956365924\\
19	0.000928537747014116\\
20	0.000924359400129962\\
21	0.000923506722865856\\
22	0.000923002287259722\\
23	0.000916178654224649\\
24	0.000915050659785526\\
25	0.000913845420524499\\
26	0.000912799142798345\\
27	0.000909358570407934\\
28	0.000898917905465516\\
29	0.00089521811238995\\
30	0.000894506621013912\\
31	0.000890786410539112\\
32	0.000890184748092069\\
33	0.000889874876225301\\
34	0.00088433537978982\\
35	0.000882478006431471\\
36	0.000880681668338641\\
37	0.000879297367061271\\
38	0.000876126706723838\\
39	0.000870787050744862\\
40	0.000868477524197809\\
41	0.000866345897462205\\
42	0.000863175474415458\\
43	0.000859793779903715\\
44	0.000858320015656295\\
45	0.000854357993593043\\
46	0.000852822556187629\\
47	0.000849593797524114\\
48	0.000849213191506377\\
49	0.00084413313660733\\
50	0.000843056305183843\\
51	0.000841206775421283\\
52	0.000839493406879094\\
53	0.000839438643848799\\
54	0.0008392090220358\\
55	0.000837821630989983\\
56	0.00083538398274847\\
57	0.000835039217779753\\
58	0.000834369575167857\\
59	0.000833432672719509\\
60	0.000832086040017137\\
61	0.000830044712326083\\
62	0.00082792143420459\\
63	0.000826120639328837\\
64	0.00081938055930594\\
65	0.000818469516228591\\
66	0.000817906568137279\\
67	0.000816787779652652\\
68	0.000815746873524725\\
69	0.000810506939741229\\
70	0.000809260591318663\\
71	0.000808270899586466\\
72	0.000807885690382384\\
73	0.000805553305409181\\
74	0.000803684960547464\\
75	0.000802489798788285\\
76	0.000800585137599499\\
77	0.000799411691888881\\
78	0.000798105903675813\\
79	0.000793160518541141\\
80	0.000792491217121909\\
81	0.000789862527175192\\
82	0.000787513489502355\\
83	0.000785747331119951\\
84	0.000785568672983003\\
85	0.00078385699384923\\
86	0.000781989378230871\\
87	0.000781427806736694\\
88	0.000779599442160166\\
89	0.000778640187639042\\
90	0.000776144078455972\\
91	0.0007739337788512\\
92	0.00077237118100227\\
93	0.000770881858352144\\
94	0.000770540028022651\\
95	0.000769694144391433\\
96	0.000769535757467834\\
97	0.00076948119681669\\
98	0.000767840969296758\\
99	0.000765599158816192\\
100	0.000764514378698153\\
101	0.000763088180036305\\
102	0.000762067454310277\\
103	0.000761974642976769\\
104	0.000758039402618422\\
105	0.000757548059415323\\
106	0.000757082763037469\\
107	0.00075587567001354\\
108	0.000755085466032937\\
109	0.000754690622727946\\
110	0.000754640126348103\\
111	0.000753777341085884\\
112	0.000753103497613269\\
113	0.000751693337806261\\
114	0.000750952350658851\\
115	0.000749828448658318\\
116	0.000749190853748107\\
117	0.000748576889998399\\
118	0.000747567799211656\\
119	0.000745472122343333\\
120	0.000744542768301564\\
121	0.000742354623477487\\
122	0.00074168206885771\\
123	0.000741117847387909\\
124	0.000740947563446043\\
125	0.000740911494686939\\
126	0.000739361623309553\\
127	0.000738040497528213\\
128	0.000735302799611275\\
129	0.000733768409638431\\
130	0.000733588791128584\\
131	0.000733132428427551\\
132	0.000727843998530578\\
133	0.000727021516757384\\
134	0.000725666336915698\\
135	0.000725485067613811\\
136	0.000724967551589721\\
137	0.000724632974169795\\
138	0.000723235415802444\\
139	0.000722406675561235\\
140	0.000720904942483337\\
141	0.000718471968570489\\
142	0.00071757678436349\\
143	0.000716588946315152\\
144	0.000715505188913793\\
145	0.000714914625425445\\
146	0.000714091937957099\\
147	0.000713350526467037\\
148	0.00071216623101125\\
149	0.000711251545380806\\
150	0.000709490220799044\\
151	0.000709048211155489\\
152	0.000708623968310642\\
153	0.000708263064703853\\
154	0.000705822590989387\\
155	0.000704641178169075\\
156	0.000703793224682563\\
157	0.000702620033761795\\
158	0.000700827207553466\\
159	0.000699813890293435\\
160	0.000699335196160011\\
161	0.000697877475971808\\
162	0.000697500858022659\\
163	0.000696937805157883\\
164	0.000694878183061739\\
165	0.000694645771410466\\
166	0.000693407372593647\\
167	0.000693146068989625\\
168	0.000692842844984737\\
169	0.000692023869300258\\
170	0.000691678669183157\\
171	0.000691050043559048\\
172	0.000690309898014069\\
173	0.000689986988322521\\
174	0.000689248934939407\\
175	0.000688622453003878\\
176	0.000688226153033387\\
177	0.000686467594286147\\
178	0.000684797888440793\\
179	0.000684541084105723\\
180	0.000682460839786851\\
181	0.000682105695980755\\
182	0.000681253586136143\\
183	0.000680094278565618\\
184	0.000679765265410092\\
185	0.000678871092357453\\
186	0.000677624089932173\\
187	0.000677120986602593\\
188	0.000676180729199481\\
189	0.000675689037979493\\
190	0.000674315765341661\\
191	0.000673942284473979\\
192	0.000673126997827948\\
193	0.000673074604214273\\
194	0.000672122498456421\\
195	0.000671410950779129\\
196	0.000670800519486937\\
197	0.000670746570930652\\
198	0.000670595452249821\\
199	0.000669364794000344\\
200	0.000668945629570001\\
201	0.000668286474069987\\
202	0.000667153997341076\\
203	0.000666531335224362\\
204	0.000665737516989275\\
205	0.000665156097396108\\
206	0.000664849410161744\\
207	0.00066362247612641\\
208	0.000662989466877671\\
209	0.000662706526451581\\
210	0.000660141273711513\\
211	0.000658973524621827\\
212	0.000658721228041103\\
213	0.000658049866324358\\
214	0.000656668396396121\\
215	0.000655831903629997\\
216	0.000655481982657137\\
217	0.000655447083626201\\
218	0.000654297751873256\\
219	0.000653907823187048\\
220	0.000653644426281364\\
221	0.000652562698860958\\
222	0.000651694205274852\\
223	0.000651123530653126\\
224	0.000650607652471322\\
225	0.000650022594473826\\
226	0.000648944645901733\\
227	0.000648310055494295\\
228	0.000647271897511874\\
229	0.000646927192749372\\
230	0.000646766968750097\\
231	0.00064638368826573\\
232	0.000646029272760266\\
233	0.000645582285924248\\
234	0.000645245167829392\\
235	0.000644391409925114\\
236	0.000643753862970939\\
237	0.000643075464192652\\
238	0.000642289460499934\\
239	0.000641332645396572\\
240	0.000640425027249429\\
241	0.000639496534713515\\
242	0.000639311800360842\\
243	0.000638582087485524\\
244	0.000637475047412243\\
245	0.000637311114504115\\
246	0.000635826497325968\\
247	0.000634425373104103\\
248	0.000634179402091431\\
249	0.000633420099982179\\
250	0.000632040715658603\\
251	0.000631972154967302\\
252	0.000631530301679828\\
253	0.000629693775399446\\
254	0.000629103132614301\\
255	0.000627920955008015\\
256	0.000627796136935339\\
257	0.000627058386800758\\
258	0.00062645241281977\\
259	0.000626004730363424\\
260	0.000624757678800485\\
261	0.000623682004762473\\
262	0.000622570275642344\\
263	0.000622082554123128\\
264	0.000621786661761417\\
265	0.000620036997583563\\
266	0.000619339384628032\\
267	0.000618778804183448\\
268	0.000617798728025945\\
269	0.000617632249604061\\
270	0.000616964881047866\\
271	0.000616484979262458\\
272	0.000616162866098491\\
273	0.000614890978518043\\
274	0.000614757129398478\\
275	0.00061386847136033\\
276	0.000613389678828517\\
277	0.000612596051575471\\
278	0.000611384933638823\\
279	0.000610542700355468\\
280	0.000609825350541171\\
281	0.000608778781534669\\
282	0.000608426332678505\\
283	0.000607810841863303\\
284	0.000606537255295103\\
285	0.000606256867885969\\
286	0.000605340462792685\\
287	0.000604903140281193\\
288	0.000603646380010664\\
289	0.000603572711363735\\
290	0.000602288766823456\\
291	0.000601887536411193\\
292	0.000601461974210675\\
293	0.000601222095453492\\
294	0.000600846358674993\\
295	0.000600064861256221\\
296	0.000598603595037984\\
297	0.000597914757259549\\
298	0.000597370450368645\\
299	0.000596532854857197\\
300	0.000596142329441232\\
};
\addlegendentry{Scenario 1};

\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000974191740506257\\
2	0.000908599335650735\\
3	0.000894104033548576\\
4	0.000871434632117833\\
5	0.000870274148984866\\
6	0.000863516216980468\\
7	0.000833502374578886\\
8	0.000793894360348784\\
9	0.000788295499464253\\
10	0.000783310311691114\\
11	0.000766594311519028\\
12	0.000751354790136139\\
13	0.000737329731688004\\
14	0.00073045376773769\\
15	0.000721112783281909\\
16	0.00070772785321875\\
17	0.000701813514852339\\
18	0.000700322822656544\\
19	0.000698570514960467\\
20	0.000690507648743875\\
21	0.000676342093164479\\
22	0.000674699955096214\\
23	0.000671835253734623\\
24	0.000664166041932546\\
25	0.000654877222449973\\
26	0.000645892857757398\\
27	0.000642607766372546\\
28	0.000637911927012998\\
29	0.000633302154991937\\
30	0.000622381738565191\\
31	0.000617518816005507\\
32	0.000609215681205843\\
33	0.000597650478377873\\
34	0.000594869387873408\\
35	0.000577643617487889\\
36	0.000574339767268243\\
37	0.000570526583728005\\
38	0.00056677519549618\\
39	0.000558998047766267\\
40	0.000548065894724244\\
41	0.000544278952497134\\
42	0.000536707324160803\\
43	0.00053356290729431\\
44	0.000527753154657646\\
45	0.0005207814151894\\
46	0.000520319044126076\\
47	0.000517340552729266\\
48	0.00051327325174809\\
49	0.000511650515150563\\
50	0.00050075534615317\\
51	0.000498923518076608\\
52	0.000496645122644391\\
53	0.000491717275042644\\
54	0.000488941675454159\\
55	0.00048828730883054\\
56	0.000481797698221628\\
57	0.000478040142206368\\
58	0.000474101855845128\\
59	0.000473489777359947\\
60	0.000470229577469642\\
61	0.000463745468337287\\
62	0.000456853527220857\\
63	0.000453564044591032\\
64	0.00045089241314807\\
65	0.000446156575040739\\
66	0.00043707667439067\\
67	0.000435184708581669\\
68	0.000434009815712861\\
69	0.000423068830515474\\
70	0.000421596059388539\\
71	0.000413952151570552\\
72	0.000407799806619003\\
73	0.000402312519276477\\
74	0.000399891746713264\\
75	0.000397576295279616\\
76	0.000393599586122142\\
77	0.000387993490047452\\
78	0.000377137420366045\\
79	0.0003734095419282\\
80	0.00036866271247608\\
81	0.000363438823424913\\
82	0.000357993578685158\\
83	0.000352464326843554\\
84	0.000346632492925638\\
85	0.000338519899797445\\
86	0.000336883698054127\\
87	0.000333095164203936\\
88	0.00033069720221456\\
89	0.000325037897165866\\
90	0.000321008211898892\\
91	0.000319885277118349\\
92	0.000314483505237661\\
93	0.000313116743537813\\
94	0.000310608327083914\\
95	0.000300728842226458\\
96	0.000297901615803433\\
97	0.000294497167476658\\
98	0.000289627897584123\\
99	0.000285761627527178\\
100	0.000285418555107203\\
101	0.000282182087558176\\
102	0.000281243476205108\\
103	0.000276682832744773\\
104	0.000269545261373022\\
105	0.000260915876162566\\
106	0.000256220155087535\\
107	0.000247178270174272\\
108	0.000245076436248808\\
109	0.000240230841872837\\
110	0.000236532728850407\\
111	0.000232659089536109\\
112	0.00023030736395266\\
113	0.000228525405423369\\
114	0.000221870523658901\\
115	0.000220813037741232\\
116	0.000217886883213527\\
117	0.000215226321129604\\
118	0.000207177697263196\\
119	0.000204457894106129\\
120	0.000199775312739859\\
121	0.000198039776000058\\
122	0.000195761227471129\\
123	0.000191889364484103\\
124	0.000188187491009632\\
125	0.000183351045454133\\
126	0.000180032000958778\\
127	0.00017277520904273\\
128	0.000171731398196763\\
129	0.000170533806651684\\
130	0.000164820991619114\\
131	0.000160454701084909\\
132	0.000159051107580975\\
133	0.000155149962071832\\
134	0.000154162514246782\\
135	0.00014925798004727\\
136	0.000145811671618341\\
137	0.000142523381247374\\
138	0.000140877002858138\\
139	0.000138761347396457\\
140	0.00013110217133311\\
141	0.000130697888609013\\
142	0.000123992343516231\\
143	0.000121269051580013\\
144	0.000120623703646456\\
145	0.000118484502516902\\
146	0.000115247831112068\\
147	0.000112792035741394\\
148	0.000108996205954764\\
149	0.000108287914967445\\
150	0.000106756384817402\\
151	0.000103670868831905\\
152	0.000101975930034255\\
153	0.000100178435831158\\
154	9.83399964407554e-05\\
155	9.6382774954614e-05\\
156	9.47786940118175e-05\\
157	9.42916802599501e-05\\
158	8.86212197007911e-05\\
159	8.33986264352955e-05\\
160	8.27706174030121e-05\\
161	8.18916542912137e-05\\
162	8.17251874603717e-05\\
163	8.03637650989544e-05\\
164	7.48259592782174e-05\\
165	7.33426352656721e-05\\
166	6.87879073527593e-05\\
167	6.43965628023451e-05\\
168	6.22122803042776e-05\\
169	6.09198065323427e-05\\
170	5.98810251311235e-05\\
171	5.91612181668393e-05\\
172	5.73323082621024e-05\\
173	5.6413000407087e-05\\
174	5.56965171761914e-05\\
175	5.50009390105067e-05\\
176	5.38503176240649e-05\\
177	5.17983628531951e-05\\
178	5.05021773533153e-05\\
179	4.94003843030022e-05\\
180	4.89217439628107e-05\\
181	4.73937498873131e-05\\
182	4.71498730453407e-05\\
183	4.63292016077859e-05\\
184	4.49860519096931e-05\\
185	4.42793913428339e-05\\
186	4.40285267365479e-05\\
187	4.20675036662032e-05\\
188	4.07870096047513e-05\\
189	4.00304366923967e-05\\
190	3.98490055803695e-05\\
191	3.89324144413146e-05\\
192	3.7632761797929e-05\\
193	3.71326609367425e-05\\
194	3.68674186981751e-05\\
195	3.6352077109903e-05\\
196	3.58663139248092e-05\\
197	3.56032008202333e-05\\
198	3.36034681813778e-05\\
199	3.32811567199478e-05\\
200	3.28081715295483e-05\\
201	3.22443334519507e-05\\
202	3.15564492209023e-05\\
203	3.11353924659006e-05\\
204	3.04774244675406e-05\\
205	3.01434832069376e-05\\
206	2.97080792536881e-05\\
207	2.88128156714527e-05\\
208	2.83186071493939e-05\\
209	2.77203779915268e-05\\
210	2.74735650054533e-05\\
211	2.67051415517273e-05\\
212	2.59155968908933e-05\\
213	2.57204465754999e-05\\
214	2.50908180123647e-05\\
215	2.46370919774107e-05\\
216	2.40710767705083e-05\\
217	2.35644567953452e-05\\
218	2.3077811589587e-05\\
219	2.2887564007518e-05\\
220	2.20215068044541e-05\\
221	2.18701609691558e-05\\
222	2.10325916876506e-05\\
223	2.0756341829552e-05\\
224	2.03141662598736e-05\\
225	1.99685459496346e-05\\
226	1.95496324091898e-05\\
227	1.93995881245203e-05\\
228	1.86690383017096e-05\\
229	1.837539458492e-05\\
230	1.81449301513285e-05\\
231	1.73819825876152e-05\\
232	1.71661696083287e-05\\
233	1.71046445508414e-05\\
234	1.65246807011805e-05\\
235	1.62321558207329e-05\\
236	1.58031034555178e-05\\
237	1.53103072465678e-05\\
238	1.49274678702293e-05\\
239	1.48191548364568e-05\\
240	1.43400070131457e-05\\
241	1.41226182853448e-05\\
242	1.39899130472846e-05\\
243	1.33543601993483e-05\\
244	1.32571217272842e-05\\
245	1.29939016706118e-05\\
246	1.26576391445619e-05\\
247	1.24312710391793e-05\\
248	1.23515111627604e-05\\
249	1.22847506626803e-05\\
250	1.19032701878371e-05\\
251	1.17603137233922e-05\\
252	1.13497494140496e-05\\
253	1.08968787063295e-05\\
254	1.07854305317069e-05\\
255	1.05955426689587e-05\\
256	1.01421820310334e-05\\
257	9.99736171300389e-06\\
258	9.64584179119109e-06\\
259	9.36069122131932e-06\\
260	9.32426529647326e-06\\
261	9.02335881762625e-06\\
262	8.95353871369041e-06\\
263	8.66874725875113e-06\\
264	8.54669551869244e-06\\
265	8.29750328109392e-06\\
266	8.23243669442436e-06\\
267	8.05864251994881e-06\\
268	8.02943589890034e-06\\
269	7.78749270365759e-06\\
270	7.62909529711579e-06\\
271	7.54959121409587e-06\\
272	7.49940693909491e-06\\
273	7.40162728441063e-06\\
274	7.2366883765027e-06\\
275	7.10611839090713e-06\\
276	6.98731451895605e-06\\
277	6.84937673845908e-06\\
278	6.72962992005479e-06\\
279	6.47993465501351e-06\\
280	6.2967229998006e-06\\
281	6.1507804650477e-06\\
282	6.04446477825654e-06\\
283	5.94584139514696e-06\\
284	5.88588033370563e-06\\
285	5.77455447691148e-06\\
286	5.71725852707845e-06\\
287	5.69584111440313e-06\\
288	5.54592677511615e-06\\
289	5.41713658651067e-06\\
290	5.40716166739344e-06\\
291	5.37014548485388e-06\\
292	5.15895000958219e-06\\
293	5.08519658336144e-06\\
294	5.00044451447565e-06\\
295	4.94185009315447e-06\\
296	4.75606691539949e-06\\
297	4.73779314973407e-06\\
298	4.69370960953026e-06\\
299	4.64791911305584e-06\\
300	4.42969352297234e-06\\
};
\addlegendentry{Scenario 2};

\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000226800161672306\\
2	0.000204683673066627\\
3	1.92492186286469e-05\\
4	1.70682547111167e-05\\
5	1.18015262413497e-05\\
6	9.94417987673736e-06\\
7	5.03789785556702e-06\\
8	4.40454701250782e-06\\
9	4.32383822473901e-06\\
10	4.03943598717922e-06\\
11	2.22471823660584e-06\\
12	2.14747619601219e-06\\
13	2.05994574954992e-06\\
14	2.01883290100054e-06\\
15	2.00517980092714e-06\\
16	1.64842385216228e-06\\
17	1.57543637916591e-06\\
18	1.5044258946231e-06\\
19	1.47810632466343e-06\\
20	1.26880334496046e-06\\
21	1.20363217453931e-06\\
22	1.19121400384581e-06\\
23	8.9541209682686e-07\\
24	8.7595236594518e-07\\
25	7.36675222637312e-07\\
26	7.06773535052936e-07\\
27	6.59507012788609e-07\\
28	6.51011553954461e-07\\
29	6.31339296343102e-07\\
30	6.04576041400842e-07\\
31	5.6893597519311e-07\\
32	5.20267966855729e-07\\
33	4.91882872525967e-07\\
34	4.47055391025198e-07\\
35	4.2394230092655e-07\\
36	3.9367350782123e-07\\
37	3.67224504991254e-07\\
38	3.59126830822443e-07\\
39	3.43524790763417e-07\\
40	3.38956075224403e-07\\
41	3.26561956510113e-07\\
42	3.13306692593555e-07\\
43	2.98623362660728e-07\\
44	2.81310157851447e-07\\
45	2.6111908829424e-07\\
46	2.49512298881462e-07\\
47	2.45244899337037e-07\\
48	2.38267371987111e-07\\
49	2.24484802429868e-07\\
50	2.09866374260289e-07\\
51	1.97475302211672e-07\\
52	1.96189435339254e-07\\
53	1.81379314577134e-07\\
54	1.79641557780705e-07\\
55	1.7816515653453e-07\\
56	1.69462251330739e-07\\
57	1.66058360082951e-07\\
58	1.62722827997959e-07\\
59	1.54733442996557e-07\\
60	1.5194200502935e-07\\
61	1.49668498512224e-07\\
62	1.44626666826704e-07\\
63	1.36154397601159e-07\\
64	1.3556059228781e-07\\
65	1.31353073643275e-07\\
66	1.2289683175644e-07\\
67	1.21498966965945e-07\\
68	1.17192963247406e-07\\
69	1.13998561878777e-07\\
70	1.02943928973141e-07\\
71	9.98542757038266e-08\\
72	9.77049401875597e-08\\
73	9.65296776591914e-08\\
74	9.59653993708706e-08\\
75	9.25275062637622e-08\\
76	9.00405331324084e-08\\
77	8.71880428992106e-08\\
78	8.46890876283104e-08\\
79	8.23091473522679e-08\\
80	7.95272364915358e-08\\
81	7.31501758098803e-08\\
82	7.07915926825311e-08\\
83	6.8826815706987e-08\\
84	6.83691679525995e-08\\
85	6.64530419895676e-08\\
86	6.33063601148184e-08\\
87	5.90023134887632e-08\\
88	5.78967101938957e-08\\
89	5.72286499076976e-08\\
90	5.48764118473067e-08\\
91	5.34608871657369e-08\\
92	5.27662328250144e-08\\
93	5.06911765345284e-08\\
94	5.01033867543036e-08\\
95	4.91493266266129e-08\\
96	4.63434963341743e-08\\
97	4.51102396455733e-08\\
98	4.33992644111872e-08\\
99	4.01666682470511e-08\\
100	3.95520881890471e-08\\
101	3.82429781640599e-08\\
102	3.78002705086265e-08\\
103	3.6154274532621e-08\\
104	3.45517558029032e-08\\
105	3.36306151034575e-08\\
106	3.222865593232e-08\\
107	3.14645734593229e-08\\
108	3.04231640634082e-08\\
109	2.9129911328473e-08\\
110	2.83084414714223e-08\\
111	2.72204825565091e-08\\
112	2.67879329931682e-08\\
113	2.59093257600185e-08\\
114	2.43482547770696e-08\\
115	2.42719977442917e-08\\
116	2.3834238022847e-08\\
117	2.31518777691688e-08\\
118	2.24934751109085e-08\\
119	2.22896494932706e-08\\
120	2.15730635265552e-08\\
121	2.11551233566806e-08\\
122	1.97612631357225e-08\\
123	1.90013587201295e-08\\
124	1.8845268263865e-08\\
125	1.8514457257179e-08\\
126	1.82553741319149e-08\\
127	1.78732662670928e-08\\
128	1.72654345884115e-08\\
129	1.68929427252107e-08\\
130	1.62084381899679e-08\\
131	1.56807291894496e-08\\
132	1.51876795047616e-08\\
133	1.49725145893258e-08\\
134	1.44244646293244e-08\\
135	1.42361015099907e-08\\
136	1.39977075276226e-08\\
137	1.37470231159403e-08\\
138	1.34839506471398e-08\\
139	1.30481509500299e-08\\
140	1.29260721262664e-08\\
141	1.2099912937831e-08\\
142	1.18436670996496e-08\\
143	1.17063959536469e-08\\
144	1.15136969420249e-08\\
145	1.13229011611421e-08\\
146	1.07872235161312e-08\\
147	1.07159125503364e-08\\
148	1.05959983872768e-08\\
149	1.00512719148269e-08\\
150	9.85937259672907e-09\\
151	9.68927370650246e-09\\
152	9.30932376979953e-09\\
153	9.13254700077728e-09\\
154	8.95456515972539e-09\\
155	8.89745255035567e-09\\
156	8.66245136073781e-09\\
157	8.51620117956305e-09\\
158	8.45489992799914e-09\\
159	8.2474466551668e-09\\
160	8.08743588588634e-09\\
161	7.94874905692087e-09\\
162	7.84230483347896e-09\\
163	7.61825898598679e-09\\
164	7.34378583085085e-09\\
165	7.17119667589869e-09\\
166	7.08869864771278e-09\\
167	6.86506666117772e-09\\
168	6.81160678937585e-09\\
169	6.60168539158174e-09\\
170	6.50173636385927e-09\\
171	6.24121052610423e-09\\
172	6.18654890897952e-09\\
173	6.03046011361753e-09\\
174	5.98047517491955e-09\\
175	5.87997989456264e-09\\
176	5.81409246729362e-09\\
177	5.76009258945341e-09\\
178	5.6922040889268e-09\\
179	5.46331150192362e-09\\
180	5.45408857138826e-09\\
181	5.3907077402398e-09\\
182	5.24866626083601e-09\\
183	5.16428797745021e-09\\
184	4.96523659670845e-09\\
185	4.91132755963036e-09\\
186	4.67558598451862e-09\\
187	4.57255112769908e-09\\
188	4.5473121094767e-09\\
189	4.51312942738921e-09\\
190	4.48268100281343e-09\\
191	4.32127493526618e-09\\
192	4.31004258736657e-09\\
193	4.22043332415035e-09\\
194	4.06597675368616e-09\\
195	3.97747137973096e-09\\
196	3.85857112109412e-09\\
197	3.83279464252822e-09\\
198	3.82345748108852e-09\\
199	3.76758614170326e-09\\
200	3.71572553091683e-09\\
201	3.62800741129917e-09\\
202	3.56578561215944e-09\\
203	3.44942783343535e-09\\
204	3.34871487182459e-09\\
205	3.27273318440635e-09\\
206	3.26520035604472e-09\\
207	3.20778791161937e-09\\
208	3.19198156191326e-09\\
209	3.13612238808266e-09\\
210	3.08526738540828e-09\\
211	3.01637341121254e-09\\
212	2.99487005938061e-09\\
213	2.92430326881382e-09\\
214	2.87295136201563e-09\\
215	2.86164875321291e-09\\
216	2.78167949645391e-09\\
217	2.7431830683039e-09\\
218	2.61593286120973e-09\\
219	2.56582259211657e-09\\
220	2.55001191728458e-09\\
221	2.50190154843059e-09\\
222	2.4795235055856e-09\\
223	2.44900665209545e-09\\
224	2.42423586296386e-09\\
225	2.36894668583703e-09\\
226	2.35154562416743e-09\\
227	2.2732155499101e-09\\
228	2.25823044117e-09\\
229	2.23451421646157e-09\\
230	2.20350786322759e-09\\
231	2.19184571501084e-09\\
232	2.15073239081308e-09\\
233	2.13293573637944e-09\\
234	2.09752065673415e-09\\
235	2.05785668818539e-09\\
236	2.04291169028478e-09\\
237	2.00280000114716e-09\\
238	1.97705488419914e-09\\
239	1.95360550288548e-09\\
240	1.90395136146333e-09\\
241	1.88190594301631e-09\\
242	1.84511060028483e-09\\
243	1.84409328060885e-09\\
244	1.81300154031302e-09\\
245	1.80103939277292e-09\\
246	1.75698000476938e-09\\
247	1.70372279647094e-09\\
248	1.67616870608241e-09\\
249	1.66808127922969e-09\\
250	1.64671583662406e-09\\
251	1.62754243862579e-09\\
252	1.59594529179942e-09\\
253	1.57180174879919e-09\\
254	1.56190586233115e-09\\
255	1.54264748813371e-09\\
256	1.53450054420772e-09\\
257	1.50129808931434e-09\\
258	1.47778969989506e-09\\
259	1.46565884367964e-09\\
260	1.44341137809381e-09\\
261	1.43993470632387e-09\\
262	1.4256254530907e-09\\
263	1.390928944847e-09\\
264	1.36281039329796e-09\\
265	1.34816998255564e-09\\
266	1.32319705731283e-09\\
267	1.30605144745593e-09\\
268	1.29750855506723e-09\\
269	1.27971362880381e-09\\
270	1.25544975062587e-09\\
271	1.24052039205095e-09\\
272	1.23412576531215e-09\\
273	1.22055012660436e-09\\
274	1.19359105623161e-09\\
275	1.18106644640629e-09\\
276	1.16585927056045e-09\\
277	1.15471613588359e-09\\
278	1.13911041868189e-09\\
279	1.12196646857132e-09\\
280	1.11038049930183e-09\\
281	1.09201833958488e-09\\
282	1.08060921791942e-09\\
283	1.0717711176977e-09\\
284	1.05573513012848e-09\\
285	1.04586214312444e-09\\
286	1.03709919238093e-09\\
287	1.01716385217773e-09\\
288	1.01204912137288e-09\\
289	1.00159312151603e-09\\
290	9.85862699503949e-10\\
291	9.7597207312376e-10\\
292	9.70474865466423e-10\\
293	9.6009854673749e-10\\
294	9.4483953893581e-10\\
295	9.35316265282252e-10\\
296	9.18683104961377e-10\\
297	9.08166867288808e-10\\
298	9.04088748120832e-10\\
299	8.8771002787549e-10\\
300	8.76611562226714e-10\\
};
\addlegendentry{Scenario 3 ($\alpha=\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/UB_H1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.842657915792269\\
5	0.69076411328902\\
10	0.567914384342777\\
15	0.476785924557505\\
20	0.406368006623714\\
25	0.347900785572591\\
30	0.301806303577856\\
35	0.262880488099575\\
40	0.230194014045033\\
45	0.202513741162513\\
50	0.178147717427282\\
55	0.156988342568957\\
60	0.138168781608234\\
65	0.12109181853017\\
70	0.106528926425554\\
75	0.0936889419612097\\
80	0.0822665056715205\\
85	0.0720300412809685\\
90	0.0633792683428896\\
95	0.0556873697940693\\
100	0.0485950023901831\\
105	0.0425971191201518\\
110	0.0375603788270293\\
115	0.032882828670963\\
120	0.0288230523719433\\
125	0.0252807518472025\\
130	0.0222848255191372\\
135	0.0195927755434287\\
140	0.0171930027056383\\
145	0.0150596473004764\\
150	0.0133468049840736\\
155	0.0117440098319116\\
160	0.0102925419682097\\
165	0.00903941276797616\\
170	0.0079972170917804\\
175	0.00705828060525645\\
180	0.0062173490309346\\
185	0.00546201166393073\\
190	0.00481435025622517\\
195	0.00425947959862928\\
200	0.00377806913410259\\
205	0.00332623911584736\\
210	0.00291985567274236\\
215	0.00257926568453537\\
220	0.00229218502648345\\
225	0.0020334824664312\\
230	0.00178818117580089\\
235	0.00157822061963942\\
240	0.0013953296768144\\
245	0.00123593761551859\\
250	0.00109996239613032\\
255	0.000972228122646838\\
260	0.000861333853902723\\
265	0.000759495833718544\\
270	0.000670261084633744\\
275	0.000598986120236976\\
280	0.000533115877666115\\
285	0.00047226132625629\\
290	0.000417678169458706\\
295	0.000368127814979725\\
300	0.000327672127950067\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.858233313722005\\
5	0.726710500676723\\
10	0.611331861835439\\
15	0.521440641551332\\
20	0.45073280005378\\
25	0.39162090729242\\
30	0.345153103193509\\
35	0.304971882449891\\
40	0.272201950431809\\
45	0.241931592771057\\
50	0.214671750368154\\
55	0.189403386423354\\
60	0.166342834561152\\
65	0.145484504191848\\
70	0.12785939489447\\
75	0.112970220789883\\
80	0.0978550357623193\\
85	0.0844639651063895\\
90	0.0741034927655092\\
95	0.0650777186878532\\
100	0.0565137933249781\\
105	0.0493996600070602\\
110	0.0436946809081395\\
115	0.0383440374648774\\
120	0.0335924620857466\\
125	0.0293265542662369\\
130	0.0259297270809694\\
135	0.0228495885241513\\
140	0.0200756147120758\\
145	0.0175363988923956\\
150	0.0155783076410874\\
155	0.0137173356801225\\
160	0.0119984449607093\\
165	0.0105420182906345\\
170	0.00933558145968237\\
175	0.00825588050195221\\
180	0.00727847411198366\\
185	0.00638489820907557\\
190	0.00563014126307845\\
195	0.00498405141256306\\
200	0.0044220138444447\\
205	0.003885310132755\\
210	0.00341673926740516\\
215	0.00302753501577763\\
220	0.00267909295708271\\
225	0.00238438762263271\\
230	0.00209486167654273\\
235	0.00185560976402689\\
240	0.00163960564885917\\
245	0.00144483951843683\\
250	0.00129168246407706\\
255	0.00114373890309044\\
260	0.00101126630068726\\
265	0.000892086551254905\\
270	0.000786292266029136\\
275	0.000704618029058656\\
280	0.000627226236147052\\
285	0.000555613875120688\\
290	0.000492746802403779\\
295	0.000434113607784357\\
300	0.000384968262383339\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.850512170978715\\
5	0.704704822813094\\
10	0.587794749289308\\
15	0.49533856183076\\
20	0.425080438191743\\
25	0.367428614993631\\
30	0.321040212251133\\
35	0.281075088566629\\
40	0.24684652965523\\
45	0.216763713443671\\
50	0.190413969097751\\
55	0.167226072559285\\
60	0.146722954921339\\
65	0.128456906202566\\
70	0.113053658425114\\
75	0.0996568602030031\\
80	0.0877291179281566\\
85	0.0766816025439446\\
90	0.0677003852937802\\
95	0.0596256659091653\\
100	0.0521824430581325\\
105	0.0457688589507645\\
110	0.0403541725575453\\
115	0.0354679665731202\\
120	0.0311037695542205\\
125	0.027215061905272\\
130	0.0240867563111981\\
135	0.0211795488558973\\
140	0.018541865662408\\
145	0.0162898122777316\\
150	0.0144080240555982\\
155	0.0126994749885521\\
160	0.0111586684930419\\
165	0.00979112418483664\\
170	0.00864364937975739\\
175	0.00765472694217975\\
180	0.00674730400455183\\
185	0.00593119823132425\\
190	0.00522002436231317\\
195	0.00461391729949155\\
200	0.00410160400566164\\
205	0.00361555638665624\\
210	0.00317669498007517\\
215	0.00280674084918528\\
220	0.00248359065132361\\
225	0.00221021578136214\\
230	0.0019487177815258\\
235	0.00171980085126473\\
240	0.00151640268202168\\
245	0.00134092390779691\\
250	0.00119793275704856\\
255	0.00106072078559652\\
260	0.000937748840516486\\
265	0.000827887326621959\\
270	0.000730628168773174\\
275	0.000651960850147478\\
280	0.000579634324411948\\
285	0.000514703528525368\\
290	0.000456163726664842\\
295	0.000402546054791443\\
300	0.000356461480351224\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.855343515422925\\
5	0.724869593429108\\
10	0.612727575236856\\
15	0.520714012013864\\
20	0.452827595542844\\
25	0.393875659404952\\
30	0.347562169266582\\
35	0.30493893684953\\
40	0.270475138419713\\
45	0.237625916154073\\
50	0.210881081294697\\
55	0.184505415143302\\
60	0.162734053981169\\
65	0.143153568131332\\
70	0.126287500652215\\
75	0.110828825626618\\
80	0.0961926060829579\\
85	0.0837952022864943\\
90	0.0731685820971639\\
95	0.0643951565381324\\
100	0.0555736939276209\\
105	0.0486714637201366\\
110	0.0430127235608683\\
115	0.037580467399705\\
120	0.0329725867095308\\
125	0.0288496066814833\\
130	0.0256019535187486\\
135	0.0224290629797684\\
140	0.0197194190411469\\
145	0.0172799362673527\\
150	0.0153142443176654\\
155	0.0134745158263707\\
160	0.011814359465228\\
165	0.0103577623227093\\
170	0.00917769743068845\\
175	0.00809918537100417\\
180	0.0071530267468867\\
185	0.00627867478167502\\
190	0.00553283416842909\\
195	0.00488868835961701\\
200	0.00434880196089137\\
205	0.00381400169911119\\
210	0.0033564690443103\\
215	0.0029733832890057\\
220	0.0026274429146738\\
225	0.00234488091893221\\
230	0.00205828120847078\\
235	0.00181791315163297\\
240	0.00160556627062258\\
245	0.00142044980028128\\
250	0.00126984671421342\\
255	0.00112296188896457\\
260	0.000993302940352323\\
265	0.000875923354297582\\
270	0.000772835927783662\\
275	0.000690952694755479\\
280	0.000613931429928853\\
285	0.000544293067220917\\
290	0.000483015988450625\\
295	0.000426092175290265\\
300	0.000377510484782385\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854197254907859\\
5	0.717015641320805\\
10	0.59634035068928\\
15	0.499413294138865\\
20	0.428333424520721\\
25	0.368839914040255\\
30	0.322536330839426\\
35	0.282091417730032\\
40	0.248324404494851\\
45	0.218369444101101\\
50	0.192034499612396\\
55	0.168156504880067\\
60	0.148037242228472\\
65	0.129462941372921\\
70	0.113726764304868\\
75	0.100006740570129\\
80	0.0876291445270227\\
85	0.0765842557687437\\
90	0.0673473721892849\\
95	0.0593034310290491\\
100	0.0516967704807667\\
105	0.0453185105351316\\
110	0.0400448307415058\\
115	0.0350192675684505\\
120	0.0307308448208458\\
125	0.0269164001636126\\
130	0.0237718111375801\\
135	0.0209047761567915\\
140	0.0183482271438447\\
145	0.0160932478320694\\
150	0.0142603228587902\\
155	0.0125462261165772\\
160	0.0109947189496498\\
165	0.00966226175691337\\
170	0.00854428421407931\\
175	0.00754614105559317\\
180	0.00665564156517151\\
185	0.00584764429501224\\
190	0.00515199682148927\\
195	0.00455976761707171\\
200	0.00404681372373042\\
205	0.00355901960551115\\
210	0.00312853188747008\\
215	0.00276720023033176\\
220	0.00244967361798865\\
225	0.00217965824027847\\
230	0.00191559258221392\\
235	0.00169307677352023\\
240	0.00149492354418456\\
245	0.00132340605749643\\
250	0.00117941719108671\\
255	0.00104521160923427\\
260	0.000923088794761547\\
265	0.000814938953051759\\
270	0.000719386959364935\\
275	0.00064309926084529\\
280	0.000570990551559929\\
285	0.000506878846877783\\
290	0.000449045741468337\\
295	0.000396349116198688\\
300	0.000351318234312536\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.854271536293235\\
5	0.720938822257353\\
10	0.603114708679451\\
15	0.511065854152822\\
20	0.440297997506645\\
25	0.381167287913049\\
30	0.334852375628686\\
35	0.293337949022501\\
40	0.258378170647058\\
45	0.22683589438385\\
50	0.199507249854882\\
55	0.174596372398823\\
60	0.153595451700334\\
65	0.134275202894173\\
70	0.117690279893938\\
75	0.103466873953241\\
80	0.0904746480054325\\
85	0.0790348430749354\\
90	0.0694357121828301\\
95	0.0611490402694152\\
100	0.0532421550548823\\
105	0.0467003479778135\\
110	0.0413131134014289\\
115	0.0361059575561718\\
120	0.0317100760554909\\
125	0.0277403064309615\\
130	0.0245233024654611\\
135	0.021572687038846\\
140	0.0189333225734948\\
145	0.01660108943279\\
150	0.0147116010715365\\
155	0.012936638101999\\
160	0.011347406156045\\
165	0.00996386032057872\\
170	0.00881598219158893\\
175	0.0077871527292144\\
180	0.00687475828302562\\
185	0.00603073554702547\\
190	0.00531881587345212\\
195	0.00470683406858858\\
200	0.00417673395611798\\
205	0.00367128860650577\\
210	0.00323082673664848\\
215	0.0028601382384628\\
220	0.00252856351067335\\
225	0.002250481372068\\
230	0.00197872797106933\\
235	0.00174817575966883\\
240	0.00154384870534236\\
245	0.00136626119304521\\
250	0.00121864679197393\\
255	0.00107943756435262\\
260	0.000953263631194261\\
265	0.000841566696402781\\
270	0.000743011725841534\\
275	0.000664354421336633\\
280	0.000589681229598217\\
285	0.000523486320278789\\
290	0.000464155885235831\\
295	0.000409346047839079\\
300	0.000362893456377389\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854386196670471\\
5	0.715829649100455\\
10	0.596337164657909\\
15	0.505257296674348\\
20	0.434551537931627\\
25	0.375840497912689\\
30	0.329091227885687\\
35	0.287796761546291\\
40	0.253487154858986\\
45	0.222831622487031\\
50	0.19593373286107\\
55	0.171856239326413\\
60	0.151301077799753\\
65	0.132345716144113\\
70	0.116050989846006\\
75	0.101997903241386\\
80	0.0893180134554772\\
85	0.0780681361709636\\
90	0.0685953782731605\\
95	0.0603877384398105\\
100	0.052672577820526\\
105	0.046161729499692\\
110	0.0408323272764152\\
115	0.0357300118287717\\
120	0.0313569850168351\\
125	0.0274416367499373\\
130	0.0242522639049808\\
135	0.0213346361314315\\
140	0.0187225610812257\\
145	0.0164133581161134\\
150	0.0145474214816311\\
155	0.01279441495011\\
160	0.0112216350886429\\
165	0.0098576077552613\\
170	0.00871647853622832\\
175	0.0077007169598588\\
180	0.00679606340443839\\
185	0.00596871467957036\\
190	0.00525736485084279\\
195	0.00465118921648993\\
200	0.00412990929599793\\
205	0.00363186289061616\\
210	0.00319393569100844\\
215	0.00282538487588462\\
220	0.00249968941170571\\
225	0.00222490526771252\\
230	0.00195610944278869\\
235	0.0017284179297172\\
240	0.00152598562470489\\
245	0.00135011845307759\\
250	0.00120416834912026\\
255	0.00106666276507667\\
260	0.000942489957259844\\
265	0.000831974240424698\\
270	0.000734432222869185\\
275	0.000656132863661093\\
280	0.000582842687974233\\
285	0.000517338293399388\\
290	0.000458485540542471\\
295	0.000404681489306519\\
300	0.000358525052979575\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.853612718684342\\
5	0.716122542775951\\
10	0.598343490726109\\
15	0.508100273854599\\
20	0.437429247185325\\
25	0.37831299337161\\
30	0.331995639706559\\
35	0.290444719574667\\
40	0.2558102468566\\
45	0.224630544411742\\
50	0.197707075621589\\
55	0.173045583837339\\
60	0.152329444559517\\
65	0.133120852214766\\
70	0.116674629645553\\
75	0.102613486486817\\
80	0.0897623029108835\\
85	0.0784644201747734\\
90	0.0689223517786045\\
95	0.0606960007209518\\
100	0.0528856073931253\\
105	0.0463870020985316\\
110	0.0410315119051452\\
115	0.0358655495010453\\
120	0.0314980584533803\\
125	0.0275468955104903\\
130	0.0243485092274989\\
135	0.0214278854158599\\
140	0.018796810386387\\
145	0.0164774154883472\\
150	0.0146033015674753\\
155	0.0128439669622764\\
160	0.0112651898774632\\
165	0.00989038705871587\\
170	0.00874914359348096\\
175	0.00773155219608285\\
180	0.00682376333010509\\
185	0.00598693047467329\\
190	0.00527766953456218\\
195	0.00467177462688175\\
200	0.0041437950750276\\
205	0.00364445619186028\\
210	0.00320665092965731\\
215	0.00283843431808208\\
220	0.00250948313530694\\
225	0.002233491085547\\
230	0.00196402968397093\\
235	0.00173481246953296\\
240	0.00153159338331823\\
245	0.00135573646169466\\
250	0.00120928658783182\\
255	0.00107080798966196\\
260	0.000945943900016803\\
265	0.000835083336648327\\
270	0.000737240704930835\\
275	0.000658961819804986\\
280	0.000585130204741495\\
285	0.00051943765284706\\
290	0.000460388465159522\\
295	0.000406074898741922\\
300	0.000360054511064979\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.854439098991967\\
5	0.717314039650185\\
10	0.598999906232932\\
15	0.507625162631154\\
20	0.437175784457431\\
25	0.377904176170278\\
30	0.331311201205422\\
35	0.289702904573772\\
40	0.254872064554143\\
45	0.223864678259842\\
50	0.196988836467743\\
55	0.172622774019459\\
60	0.151929224683754\\
65	0.132865093949645\\
70	0.116447433279757\\
75	0.10240101224587\\
80	0.0895604541466094\\
85	0.0782618616135494\\
90	0.0687776858075612\\
95	0.0605399467241175\\
100	0.0528011075011571\\
105	0.0462856095603078\\
110	0.0409424038120007\\
115	0.0358083132010283\\
120	0.0314381319041955\\
125	0.027509517282882\\
130	0.0243103362246009\\
135	0.0213852088507478\\
140	0.018766798421279\\
145	0.0164536087038316\\
150	0.0145890214124435\\
155	0.0128245668503279\\
160	0.0112457331747136\\
165	0.00987848361364716\\
170	0.00873970525857594\\
175	0.00771810401514336\\
180	0.00681152970316948\\
185	0.00598098247437613\\
190	0.00526993326255038\\
195	0.00466607400740655\\
200	0.00413798758146018\\
205	0.00364002499811922\\
210	0.00320119482997444\\
215	0.0028345259470569\\
220	0.0025065699033971\\
225	0.00223012883874875\\
230	0.00196059980242888\\
235	0.00173235763439631\\
240	0.00152952119928271\\
245	0.00135371910019878\\
250	0.00120746291525698\\
255	0.00106932620178584\\
260	0.000944559887812081\\
265	0.000833837423747803\\
270	0.000736177656942217\\
275	0.000657895529395546\\
280	0.000584213925096298\\
285	0.00051858575380933\\
290	0.000459632732927578\\
295	0.000405492701368321\\
300	0.000359471819535566\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.853190928744137\\
5	0.716308099953494\\
10	0.597790301003847\\
15	0.507433257769931\\
20	0.436781526544717\\
25	0.377619913662357\\
30	0.331227247296286\\
35	0.289573318952328\\
40	0.254930400441495\\
45	0.223876868960043\\
50	0.197100154590573\\
55	0.172573059598581\\
60	0.15187951199726\\
65	0.132818286748063\\
70	0.116412818684756\\
75	0.102366658649554\\
80	0.0895517573169178\\
85	0.0782690845801202\\
90	0.0687702235364466\\
95	0.0605453637667267\\
100	0.0527692056653537\\
105	0.046279677995864\\
110	0.0409295854643531\\
115	0.0357909446748747\\
120	0.0314288015945496\\
125	0.0274914123342111\\
130	0.0242963003649855\\
135	0.0213793640114263\\
140	0.0187581964692928\\
145	0.0164488041888201\\
150	0.0145770238084191\\
155	0.0128163561542936\\
160	0.0112420570682226\\
165	0.00987137174645949\\
170	0.0087322914206499\\
175	0.0077156145719061\\
180	0.00680957150721143\\
185	0.00597542840267847\\
190	0.00526710025720474\\
195	0.00466272938916055\\
200	0.0041348624295619\\
205	0.00363724918612139\\
210	0.00320023553664209\\
215	0.00283334048484947\\
220	0.00250491767670918\\
225	0.00222873774371812\\
230	0.00195993063034286\\
235	0.00173129046297071\\
240	0.00152853335493559\\
245	0.00135295399395574\\
250	0.00120680999540491\\
255	0.00106861989226984\\
260	0.000944028799286053\\
265	0.000833414600302724\\
270	0.000735724144630847\\
275	0.000657442561550606\\
280	0.000583914431488172\\
285	0.000518384810499988\\
290	0.000459415205900953\\
295	0.000405219517447509\\
300	0.000359296128586188\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.855390165863488\\
5	0.717199588547043\\
10	0.598679521211843\\
15	0.50666073636277\\
20	0.436056587045811\\
25	0.376633528421096\\
30	0.330280264138916\\
35	0.288655011001349\\
40	0.254081635947297\\
45	0.22300664646813\\
50	0.196323134346074\\
55	0.171795623706155\\
60	0.151235903424568\\
65	0.132212617962198\\
70	0.115966050729205\\
75	0.101961984715256\\
80	0.0892145267404253\\
85	0.0781897402069122\\
90	0.068527081110355\\
95	0.0603189897359619\\
100	0.052578795466206\\
105	0.0461096327669127\\
110	0.0407746413419752\\
115	0.0356614578136092\\
120	0.0312991050085873\\
125	0.027391243542442\\
130	0.0242066269363145\\
135	0.0212956457474627\\
140	0.0186868811838104\\
145	0.0163862328644078\\
150	0.0145205626001374\\
155	0.0127684857048148\\
160	0.0111990240011519\\
165	0.00983568691987968\\
170	0.00869983626636708\\
175	0.00768637914006704\\
180	0.00678205024523127\\
185	0.00595395524043717\\
190	0.00524692559800663\\
195	0.00464344393384472\\
200	0.00411931638237435\\
205	0.00362347473821819\\
210	0.00318775018693328\\
215	0.00282092226979456\\
220	0.00249483615829437\\
225	0.0022199817964207\\
230	0.00195211138964177\\
235	0.00172467917525161\\
240	0.00152257425776662\\
245	0.00134757839571393\\
250	0.00120203870432814\\
255	0.00106497627460763\\
260	0.000940358864508797\\
265	0.000830115177177805\\
270	0.000732839377355239\\
275	0.000654860354131136\\
280	0.000581622329876766\\
285	0.000516335074475338\\
290	0.000457568271171931\\
295	0.000403665051002729\\
300	0.000357848054051724\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.852967014323743\\
5	0.715486817998\\
10	0.597651870152298\\
15	0.507299523011594\\
20	0.436620107490143\\
25	0.377461147014222\\
30	0.331043132071505\\
35	0.289434081321329\\
40	0.254871993464684\\
45	0.223756190557617\\
50	0.19698870667604\\
55	0.172461952721709\\
60	0.151801367646401\\
65	0.132748790923661\\
70	0.116360734021818\\
75	0.102323583038331\\
80	0.0895099173785225\\
85	0.0784585027368018\\
90	0.06873975691885\\
95	0.0605198903059686\\
100	0.052748443251944\\
105	0.046260377939006\\
110	0.0409134543139719\\
115	0.0357772425130396\\
120	0.0314067774808614\\
125	0.0274803632065586\\
130	0.0242870170170513\\
135	0.0213705768293913\\
140	0.0187504961693572\\
145	0.0164426811633601\\
150	0.014568966724869\\
155	0.0128115172720475\\
160	0.0112376334037552\\
165	0.00986740827984821\\
170	0.00872887826687372\\
175	0.00771251797018794\\
180	0.00680682258869271\\
185	0.00597309882197711\\
190	0.00526512086332543\\
195	0.00465957108811473\\
200	0.0041332892229492\\
205	0.00363586737136637\\
210	0.00319894264186248\\
215	0.00283139761642345\\
220	0.00250352552567196\\
225	0.00222782629450242\\
230	0.00195916590190866\\
235	0.00173060810375251\\
240	0.00152794309061646\\
245	0.00135241092146069\\
250	0.00120633795529133\\
255	0.0010687673066535\\
260	0.000943662426255197\\
265	0.000833086760779636\\
270	0.000735432995530123\\
275	0.000657211357994324\\
280	0.000583695658805995\\
285	0.000518180651326992\\
290	0.000459241287165389\\
295	0.000405060633136984\\
300	0.000359155091024974\\
};
\addlegendentry{$K=1000$};

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/UB_H1_points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0942149551404125\\
2	0.0482614444287686\\
3	0.0418143774136289\\
4	0.034906585800351\\
5	0.0287465046513392\\
6	0.0219224327051726\\
7	0.0173614845550352\\
8	0.0124876065114407\\
9	0.00808772998263189\\
10	2.35608045769362e-08\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100876394979115\\
2	0.0565891899511781\\
3	0.0529506546701633\\
4	0.0502267680344708\\
5	0.047796356680503\\
6	0.0460787324559996\\
7	0.044851826685736\\
8	0.043382443741285\\
9	0.0418329362773295\\
10	0.039825233406541\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.087808713111706\\
2	0.04505936258486\\
3	0.0385658291249802\\
4	0.0336188535904437\\
5	0.028355813151118\\
6	0.0248176493394505\\
7	0.0214402601141929\\
8	0.0192011255216222\\
9	0.0170794528020441\\
10	0.015015696334757\\
11	0.0130923504003195\\
12	0.011233319682533\\
13	0.00969499412546368\\
14	0.00839142135662727\\
15	0.00717967906112096\\
16	0.00678967501059731\\
17	0.00601309594582702\\
18	0.00472855446531001\\
19	0.0025629532985045\\
20	2.03190597046832e-08\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.102397746718187\\
2	0.0561515362403887\\
3	0.0527964438489218\\
4	0.0506348696649345\\
5	0.0477514941391815\\
6	0.0452597203829888\\
7	0.0429725721465108\\
8	0.0408727305366124\\
9	0.0393691150107811\\
10	0.0382623463474959\\
11	0.0368185363886457\\
12	0.0354831757582757\\
13	0.0345131140814283\\
14	0.0336454621838546\\
15	0.0328765075420103\\
16	0.0323657211771399\\
17	0.0315821590507566\\
18	0.0309559872296755\\
19	0.0298049734963202\\
20	0.0290597350592926\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.103771267896886\\
2	0.0572440207720054\\
3	0.0527794767325711\\
4	0.0483224417411006\\
5	0.0436251751813019\\
6	0.0399484971923357\\
7	0.0363329606720885\\
8	0.0328261784225648\\
9	0.0291754592444411\\
10	0.0264486622899204\\
11	0.024257008342459\\
12	0.0221869276730649\\
13	0.0202816470298454\\
14	0.0186900003008916\\
15	0.0172039312059445\\
16	0.0159457840186203\\
17	0.0146586239782446\\
18	0.013644419176169\\
19	0.0127269198401436\\
20	0.0118797670335013\\
21	0.0110748103792197\\
22	0.0104040450514445\\
23	0.00958408460946135\\
24	0.00894881249214749\\
25	0.00832370446190674\\
26	0.0077574178602698\\
27	0.00719829946671203\\
28	0.00669302932408402\\
29	0.00618945131563966\\
30	0.00578105343791734\\
31	0.00538631622741695\\
32	0.0050059582164251\\
33	0.00467386749082465\\
34	0.00433180781094014\\
35	0.00400446545980246\\
36	0.00371316778144396\\
37	0.00346627585152457\\
38	0.00320729322050815\\
39	0.00294501382404538\\
40	0.00270638327766208\\
41	0.00247438683750868\\
42	0.0022725017871169\\
43	0.00208533722005261\\
44	0.0018970788765412\\
45	0.00172970734605869\\
46	0.00156850783008865\\
47	0.00142956063139488\\
48	0.0013087540062209\\
49	0.00119868795410735\\
50	0.00108288300327534\\
51	0.00096680496855062\\
52	0.000857778950236447\\
53	0.00076165817150971\\
54	0.000627810526862197\\
55	0.000536771227382878\\
56	0.000494190275968045\\
57	0.000425328521523435\\
58	0.000318048316250175\\
59	0.000161863613350529\\
60	2.74384764258866e-08\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100063041379974\\
2	0.0545144154286623\\
3	0.0514071488333536\\
4	0.0476626741717263\\
5	0.0440501798343024\\
6	0.0417517194692587\\
7	0.0390620912107304\\
8	0.0361600367673901\\
9	0.0333903466485194\\
10	0.0319821677188335\\
11	0.0304074138153483\\
12	0.0288085568258331\\
13	0.0274678195800292\\
14	0.0262068249220536\\
15	0.0247838190942824\\
16	0.0239815420496337\\
17	0.0227412263316021\\
18	0.0221161757057395\\
19	0.0214725933553038\\
20	0.0206605740841719\\
21	0.020025119065883\\
22	0.0192481557583508\\
23	0.0183312653557175\\
24	0.0176202868080696\\
25	0.0166797105940859\\
26	0.0161246643098268\\
27	0.0153806347519157\\
28	0.0141712908846394\\
29	0.0137236817012536\\
30	0.0131483629392756\\
31	0.0127022151612093\\
32	0.012365221693629\\
33	0.0120071068016724\\
34	0.0116061682669376\\
35	0.0112938226349368\\
36	0.0108886417960893\\
37	0.010634677829124\\
38	0.010279742240074\\
39	0.00993525327708271\\
40	0.00961122821179583\\
41	0.00931564654859156\\
42	0.00892950241135677\\
43	0.00867196802124176\\
44	0.00838373522960953\\
45	0.00816886752840468\\
46	0.00795157867315244\\
47	0.00774198039673894\\
48	0.00748864770265638\\
49	0.00727364345414765\\
50	0.00713323272053209\\
51	0.00694797193930068\\
52	0.00663741327581286\\
53	0.00650952898179044\\
54	0.00633017963317939\\
55	0.00624370019869875\\
56	0.00616183837624771\\
57	0.00608552976392221\\
58	0.00587388897200783\\
59	0.00564304784038185\\
60	0.00555003931561044\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0998136115581727\\
2	0.0525821275599768\\
3	0.0479397311581877\\
4	0.0432032484078815\\
5	0.040218913194139\\
6	0.0362595420392902\\
7	0.0338961628230195\\
8	0.0311879129753858\\
9	0.0289127606894532\\
10	0.0270577979241056\\
11	0.0253889730972251\\
12	0.0238402634457251\\
13	0.0222783848113971\\
14	0.0208463484547958\\
15	0.019477419410498\\
16	0.0182175290613121\\
17	0.0171376246516808\\
18	0.0160822742405792\\
19	0.0150696310882716\\
20	0.0141550753070332\\
21	0.0134385503983478\\
22	0.0127004449728258\\
23	0.0120437364582704\\
24	0.0114048724124259\\
25	0.0107820805566161\\
26	0.0101689892106097\\
27	0.00962239803428797\\
28	0.00911036353049672\\
29	0.0086238709246609\\
30	0.00819165346723277\\
31	0.00778925727390224\\
32	0.00734604644007088\\
33	0.00699525358327017\\
34	0.0066306523577486\\
35	0.00627970415990401\\
36	0.00593835011715663\\
37	0.00559989203798201\\
38	0.00532134310556673\\
39	0.0050633692935309\\
40	0.00481937193928048\\
41	0.00461117555913648\\
42	0.00437374862660581\\
43	0.00415471500704304\\
44	0.00393223890040317\\
45	0.00372142288491161\\
46	0.00352804923043459\\
47	0.00335546600664842\\
48	0.00318447655849698\\
49	0.00300878085007734\\
50	0.00284551831165277\\
51	0.00270834319132202\\
52	0.00258052893946862\\
53	0.00246259432797548\\
54	0.0023464170268147\\
55	0.00223184301427008\\
56	0.00211984482313709\\
57	0.00200785841835829\\
58	0.00190671336527826\\
59	0.00181535703577433\\
60	0.00172692249582188\\
61	0.00163625077096697\\
62	0.00155437994154975\\
63	0.00148410489529682\\
64	0.00141329326220592\\
65	0.00135536576100424\\
66	0.00128725065508386\\
67	0.00123039220138813\\
68	0.00117129867375159\\
69	0.00111609158174167\\
70	0.00106273517286081\\
71	0.00100959496222178\\
72	0.000959877041088534\\
73	0.000917787837065529\\
74	0.000878144286706048\\
75	0.0008386125278256\\
76	0.000798922908672478\\
77	0.000761297123730895\\
78	0.000723769413751063\\
79	0.000688173794897597\\
80	0.000654074995601888\\
81	0.000620493732636011\\
82	0.000592819666216377\\
83	0.000566207377104541\\
84	0.000542013566133286\\
85	0.000514580154031094\\
86	0.000491216102846623\\
87	0.000468086247599692\\
88	0.000447628163371985\\
89	0.000426934424694963\\
90	0.000405741791490291\\
91	0.00038732522028476\\
92	0.000369380578156106\\
93	0.000352100309064985\\
94	0.000334080135348925\\
95	0.000319012462278798\\
96	0.000303839189141628\\
97	0.000287745543026754\\
98	0.000273167392646905\\
99	0.000258735293167486\\
100	0.000246383366516445\\
101	0.000234115271511839\\
102	0.000223904328699565\\
103	0.000211296477053435\\
104	0.000201236421728919\\
105	0.00019196003215286\\
106	0.000182828456449208\\
107	0.00017367248560752\\
108	0.000165815489190797\\
109	0.000158397896298074\\
110	0.000151202927976415\\
111	0.000144818002399569\\
112	0.000138359775420275\\
113	0.00013184698931777\\
114	0.00012550148107213\\
115	0.000119845540205285\\
116	0.000114594114233928\\
117	0.000109208353443559\\
118	0.000103772540842312\\
119	9.87441130172738e-05\\
120	9.41165712879312e-05\\
121	8.9755661179935e-05\\
122	8.53406573208807e-05\\
123	8.10618432711067e-05\\
124	7.70210139787431e-05\\
125	7.3056916129459e-05\\
126	6.95789981048632e-05\\
127	6.62463088683399e-05\\
128	6.30924528970167e-05\\
129	6.02249832082474e-05\\
130	5.75841574534517e-05\\
131	5.45336395370201e-05\\
132	5.19550157722634e-05\\
133	4.93813588194149e-05\\
134	4.6964525619572e-05\\
135	4.47465547398011e-05\\
136	4.26050785105244e-05\\
137	4.05479267029423e-05\\
138	3.86623492098535e-05\\
139	3.68420219994231e-05\\
140	3.51469915242188e-05\\
141	3.34266828188787e-05\\
142	3.18243675338827e-05\\
143	3.01734747533988e-05\\
144	2.86786433783047e-05\\
145	2.7260063822655e-05\\
146	2.59313516817597e-05\\
147	2.45974227124103e-05\\
148	2.33763025930176e-05\\
149	2.22546923342347e-05\\
150	2.11307729492483e-05\\
151	2.00125392942322e-05\\
152	1.89264286510757e-05\\
153	1.79545020071415e-05\\
154	1.70125479600064e-05\\
155	1.60862810255662e-05\\
156	1.52514647354179e-05\\
157	1.44050787362709e-05\\
158	1.36832619379128e-05\\
159	1.29556793167674e-05\\
160	1.22746502139042e-05\\
161	1.16554058375816e-05\\
162	1.09535836094906e-05\\
163	1.03710538056567e-05\\
164	9.77722257401959e-06\\
165	9.31412610529867e-06\\
166	8.78666340743771e-06\\
167	8.30266423032687e-06\\
168	7.8424494698749e-06\\
169	7.38858482651339e-06\\
170	7.00355765032266e-06\\
171	6.64868231191938e-06\\
172	6.28123797696711e-06\\
173	5.89765077732965e-06\\
174	5.53069406226518e-06\\
175	5.20483683796395e-06\\
176	4.86304331103486e-06\\
177	4.5746015017454e-06\\
178	4.28003918410408e-06\\
179	3.98356746377828e-06\\
180	3.72590445507451e-06\\
181	3.5132899564589e-06\\
182	3.29478656174565e-06\\
183	3.06651644363486e-06\\
184	2.83669053930038e-06\\
185	2.61791777319015e-06\\
186	2.43179363596105e-06\\
187	2.25359049592809e-06\\
188	2.07568715998639e-06\\
189	1.90335996595368e-06\\
190	1.7486270205915e-06\\
191	1.55663317902927e-06\\
192	1.41336846236933e-06\\
193	1.23723671529399e-06\\
194	1.08900086669838e-06\\
195	9.55268238114191e-07\\
196	7.93803769744619e-07\\
197	6.55203799286894e-07\\
198	5.11858140526972e-07\\
199	3.45047158520745e-07\\
200	2.16419809285966e-08\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0999346640712563\\
2	0.0538875193980077\\
3	0.0502708844345484\\
4	0.0465147865405556\\
5	0.0438314291449722\\
6	0.0400644385194343\\
7	0.0376378995840616\\
8	0.034420511679687\\
9	0.0321463299662437\\
10	0.0304848556039435\\
11	0.0289147099923581\\
12	0.0272058579668028\\
13	0.0257092734083532\\
14	0.0241891041604286\\
15	0.0227512942676222\\
16	0.0216753851051596\\
17	0.0204628704632474\\
18	0.0194058995363651\\
19	0.0185483955965577\\
20	0.0175609645126506\\
21	0.0168204585529826\\
22	0.015979103877534\\
23	0.0152396069026894\\
24	0.0146083172061414\\
25	0.014005240772667\\
26	0.0130931340373373\\
27	0.0125749523087027\\
28	0.0119694605753889\\
29	0.0114712179099227\\
30	0.0108378906901463\\
31	0.0103942535121451\\
32	0.00995188083355182\\
33	0.00960143177811192\\
34	0.00913284659388536\\
35	0.00862343810865462\\
36	0.00821312014133285\\
37	0.00783876816720462\\
38	0.00749171544728909\\
39	0.00718049310877565\\
40	0.00687630864411945\\
41	0.00659990072202953\\
42	0.0062849373782844\\
43	0.00601598857008646\\
44	0.00570323747821341\\
45	0.00547368653509402\\
46	0.00526454337058744\\
47	0.00506087644986059\\
48	0.00487933966259242\\
49	0.00463811186530406\\
50	0.00441454756078144\\
51	0.00421969487277412\\
52	0.00403141401591894\\
53	0.00385670600058857\\
54	0.00371217491083786\\
55	0.00355896858271606\\
56	0.00343606382516267\\
57	0.00328266864920366\\
58	0.0031377388134837\\
59	0.00301283665750881\\
60	0.00288760428245651\\
61	0.00276695214115639\\
62	0.00266264189505399\\
63	0.00253254573812904\\
64	0.00243688025638618\\
65	0.00237808205205726\\
66	0.00228608765535056\\
67	0.00219281389612458\\
68	0.00209474114227357\\
69	0.00203212692210375\\
70	0.00196400775564055\\
71	0.00187364020757454\\
72	0.00177506456092081\\
73	0.00171554239986378\\
74	0.00165478570236145\\
75	0.00159900451758775\\
76	0.00154107620607001\\
77	0.00149512588374116\\
78	0.00143219189735479\\
79	0.00137320884540977\\
80	0.00132640145054478\\
81	0.00127080208650032\\
82	0.00121877443446016\\
83	0.00117777059532818\\
84	0.00113492108160412\\
85	0.00108554482193064\\
86	0.00104783982813402\\
87	0.00100371383792689\\
88	0.000972972499548695\\
89	0.000948350067477634\\
90	0.000902898606738999\\
91	0.000866969713175722\\
92	0.000831849726117516\\
93	0.000805255950633155\\
94	0.000768898028655585\\
95	0.000744930591727163\\
96	0.000713808689999337\\
97	0.000672128213408958\\
98	0.000639031452318106\\
99	0.000618248525097492\\
100	0.000600140915658566\\
101	0.000577362942580779\\
102	0.000561320149688682\\
103	0.000537870110678445\\
104	0.000521379092135068\\
105	0.000500771442463414\\
106	0.000485867675488216\\
107	0.000465448328213014\\
108	0.000451188986629473\\
109	0.000437908912835317\\
110	0.000424699058407154\\
111	0.000400928628818088\\
112	0.000383690724380254\\
113	0.000371258362660407\\
114	0.000353166329307168\\
115	0.000341229293565823\\
116	0.000328223239590716\\
117	0.00031851214948732\\
118	0.000306702548136044\\
119	0.000298140792199354\\
120	0.000289655369799943\\
121	0.000278007605544508\\
122	0.000268793883620341\\
123	0.000257492679196403\\
124	0.000249654460406533\\
125	0.000240432272628004\\
126	0.000235153511000396\\
127	0.000226838616194416\\
128	0.000220086525289649\\
129	0.000212627843806218\\
130	0.000208094328003975\\
131	0.000199336454202762\\
132	0.000191588461029423\\
133	0.000184644108372641\\
134	0.000177151253886651\\
135	0.000172089519407804\\
136	0.000166471198564649\\
137	0.000159430119319477\\
138	0.000153251116970967\\
139	0.000149468839615344\\
140	0.000144759666782206\\
141	0.000139773588279327\\
142	0.000135857765361383\\
143	0.000131749127663072\\
144	0.000127106625818453\\
145	0.00012376795647355\\
146	0.000120185224647521\\
147	0.000115667094497591\\
148	0.00011124015889026\\
149	0.000107762407887063\\
150	0.000103523478504846\\
151	9.93099524860984e-05\\
152	9.67652029016568e-05\\
153	9.39614062044682e-05\\
154	9.13033306048268e-05\\
155	8.81274960807728e-05\\
156	8.56656125142989e-05\\
157	8.30426255206457e-05\\
158	8.06980080660884e-05\\
159	7.85267163730646e-05\\
160	7.63061279308646e-05\\
161	7.44077982940211e-05\\
162	7.24392248540582e-05\\
163	7.05882456144916e-05\\
164	6.83981802242785e-05\\
165	6.63071354744018e-05\\
166	6.45674617245708e-05\\
167	6.32771043085863e-05\\
168	6.19412394842674e-05\\
169	6.00389015690484e-05\\
170	5.76820179761547e-05\\
171	5.55999906206253e-05\\
172	5.43958240360606e-05\\
173	5.26558005141988e-05\\
174	5.14187035790133e-05\\
175	5.0178260620419e-05\\
176	4.89351418895216e-05\\
177	4.7519986558843e-05\\
178	4.67339350926882e-05\\
179	4.54667390947583e-05\\
180	4.37936377435636e-05\\
181	4.31280444519976e-05\\
182	4.22849739391821e-05\\
183	4.11623970371954e-05\\
184	3.99475745304915e-05\\
185	3.91352549666745e-05\\
186	3.86046012257938e-05\\
187	3.80840409203048e-05\\
188	3.69188685689821e-05\\
189	3.61021353523883e-05\\
190	3.55530167314789e-05\\
191	3.47102155865959e-05\\
192	3.41172917401374e-05\\
193	3.36990651979986e-05\\
194	3.30630398477954e-05\\
195	3.22036090887713e-05\\
196	3.15940671603289e-05\\
197	3.09000303462262e-05\\
198	3.0326032624549e-05\\
199	2.98814183787963e-05\\
200	2.9421333080319e-05\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.100428779328508\\
2	0.0537728503771708\\
3	0.0495311080623096\\
4	0.045197495316011\\
5	0.0412237825755432\\
6	0.0386230191674681\\
7	0.0354523952206345\\
8	0.03324081322346\\
9	0.0303459143915953\\
10	0.0285094491403561\\
11	0.0268762920955446\\
12	0.0254000801613307\\
13	0.0236650481090757\\
14	0.0222099720518478\\
15	0.020761225959295\\
16	0.0196040248888644\\
17	0.0184815948599472\\
18	0.0174033743249221\\
19	0.01636751280024\\
20	0.0156410062997222\\
21	0.0147451353064502\\
22	0.0140384655444726\\
23	0.0133350949479477\\
24	0.0126526453466153\\
25	0.0119558543203082\\
26	0.0113448531630736\\
27	0.0108178366251315\\
28	0.0102092564036404\\
29	0.00974583532945259\\
30	0.00928172339676661\\
31	0.00882486683570094\\
32	0.00838898045238553\\
33	0.00799429696991657\\
34	0.00755717744533951\\
35	0.00718380503836322\\
36	0.00681343356451792\\
37	0.00647614558605824\\
38	0.00617377110817724\\
39	0.00589039708418896\\
40	0.00561647654265126\\
41	0.00534369371446612\\
42	0.0050816915378488\\
43	0.00483942715494264\\
44	0.00459749955046357\\
45	0.00438220804838191\\
46	0.00418760447441273\\
47	0.00400482260894422\\
48	0.00381758087600576\\
49	0.00364030577730843\\
50	0.00346871397842239\\
51	0.00329986304163571\\
52	0.00314076945227869\\
53	0.00301806751329289\\
54	0.00286017755438232\\
55	0.00273880462745472\\
56	0.00261503414850318\\
57	0.00250410383939093\\
58	0.00239691160407372\\
59	0.0022941157538989\\
60	0.002191385433209\\
61	0.00209866130843971\\
62	0.00199344036186944\\
63	0.0019016036517076\\
64	0.00181553114966806\\
65	0.00173202272170482\\
66	0.00165207023207571\\
67	0.00157700658950705\\
68	0.00150474540084893\\
69	0.00144539411840188\\
70	0.00137169765307275\\
71	0.00131331877365147\\
72	0.00125692569042506\\
73	0.00120300804906384\\
74	0.00114749398348306\\
75	0.00109714887517425\\
76	0.00104852234884757\\
77	0.000999963895884778\\
78	0.000956303466296862\\
79	0.000914834642160326\\
80	0.000873837993616492\\
81	0.000838368572188171\\
82	0.000802325319094989\\
83	0.000767002582908632\\
84	0.000733385527893233\\
85	0.000699929371419768\\
86	0.000667232475533251\\
87	0.000637879625363423\\
88	0.000610064603198125\\
89	0.000583626425337009\\
90	0.00055707412679756\\
91	0.000532539352210127\\
92	0.000507966963523884\\
93	0.000485365579399566\\
94	0.000465745531806312\\
95	0.000446895061607521\\
96	0.000427962871075823\\
97	0.000407805858909689\\
98	0.000389034841347791\\
99	0.000373287151242387\\
100	0.000356323245577984\\
101	0.00034142392803683\\
102	0.000327571139331705\\
103	0.000314021323888808\\
104	0.000300705673862235\\
105	0.000288785104225924\\
106	0.000277532091881842\\
107	0.000266033331810205\\
108	0.00025486460792241\\
109	0.000244022592550214\\
110	0.000233062909437137\\
111	0.000221971544161439\\
112	0.000212782885312583\\
113	0.000203950821711788\\
114	0.000195463432326091\\
115	0.000186988345851279\\
116	0.000179098895352124\\
117	0.00017214466174871\\
118	0.000165111754981424\\
119	0.000158849074279265\\
120	0.000152616335660548\\
121	0.000146782542889201\\
122	0.000141017227270476\\
123	0.000135207579645182\\
124	0.000130000993125878\\
125	0.000124064821386964\\
126	0.000118579501348276\\
127	0.000113219001622039\\
128	0.000108229301589906\\
129	0.00010366519346921\\
130	9.95973153001024e-05\\
131	9.54138261585859e-05\\
132	9.16218715715455e-05\\
133	8.79055770162377e-05\\
134	8.43608464459535e-05\\
135	8.11055181937603e-05\\
136	7.78458029058301e-05\\
137	7.46421154727854e-05\\
138	7.16176926678902e-05\\
139	6.8801474506931e-05\\
140	6.6194172496507e-05\\
141	6.3518342331965e-05\\
142	6.09456106659024e-05\\
143	5.83404412068044e-05\\
144	5.59212898874101e-05\\
145	5.35911599982761e-05\\
146	5.14215971378904e-05\\
147	4.93101917688255e-05\\
148	4.73205503490294e-05\\
149	4.54559848182675e-05\\
150	4.36678119613763e-05\\
151	4.19664030374304e-05\\
152	4.02920775353124e-05\\
153	3.8673760155214e-05\\
154	3.70793165625736e-05\\
155	3.54796947253345e-05\\
156	3.41293803402764e-05\\
157	3.28510202186646e-05\\
158	3.15563201386328e-05\\
159	3.03657621909598e-05\\
160	2.91918473890384e-05\\
161	2.80348909400767e-05\\
162	2.69519266151242e-05\\
163	2.60010806916807e-05\\
164	2.48877412294486e-05\\
165	2.39414361536601e-05\\
166	2.3039612842835e-05\\
167	2.21461275297314e-05\\
168	2.12782628930982e-05\\
169	2.04243347669243e-05\\
170	1.96033264657487e-05\\
171	1.88188383186391e-05\\
172	1.80694752793397e-05\\
173	1.73573468326127e-05\\
174	1.66761716243809e-05\\
175	1.60346103831528e-05\\
176	1.5433054150823e-05\\
177	1.48552700396855e-05\\
178	1.42947302468945e-05\\
179	1.37783534301488e-05\\
180	1.32654110388126e-05\\
181	1.27623935726151e-05\\
182	1.22596228989272e-05\\
183	1.18295980463015e-05\\
184	1.14032219176272e-05\\
185	1.10185705436269e-05\\
186	1.05819464369561e-05\\
187	1.0181080202796e-05\\
188	9.7724293279201e-06\\
189	9.39297746083954e-06\\
190	9.03307908395479e-06\\
191	8.71628096362937e-06\\
192	8.39137516509252e-06\\
193	8.0716244095946e-06\\
194	7.75008484035901e-06\\
195	7.4450343693255e-06\\
196	7.1638305890102e-06\\
197	6.90119202701812e-06\\
198	6.64796137194714e-06\\
199	6.40255923348114e-06\\
200	6.17337001942784e-06\\
201	5.94837062615768e-06\\
202	5.72891815787149e-06\\
203	5.51181091648797e-06\\
204	5.31478499185492e-06\\
205	5.12359206628379e-06\\
206	4.94499417883387e-06\\
207	4.76495065483105e-06\\
208	4.59025192943251e-06\\
209	4.41701624158942e-06\\
210	4.25399607965548e-06\\
211	4.10724616961321e-06\\
212	3.96227881185606e-06\\
213	3.81800593670703e-06\\
214	3.67243389702094e-06\\
215	3.53674968350908e-06\\
216	3.40591783446084e-06\\
217	3.27554927692336e-06\\
218	3.16119747664636e-06\\
219	3.05712277617691e-06\\
220	2.94688417395416e-06\\
221	2.84490068895652e-06\\
222	2.74194146046668e-06\\
223	2.63827034143611e-06\\
224	2.53986470518963e-06\\
225	2.44220908926767e-06\\
226	2.35235048040359e-06\\
227	2.2748540951107e-06\\
228	2.19928626584333e-06\\
229	2.12706165361827e-06\\
230	2.0586105532876e-06\\
231	1.99383526243325e-06\\
232	1.92352181967341e-06\\
233	1.85483640499819e-06\\
234	1.78484952437096e-06\\
235	1.72102061745151e-06\\
236	1.65996799663118e-06\\
237	1.5978064966388e-06\\
238	1.54261320506098e-06\\
239	1.49123910408725e-06\\
240	1.44221668234958e-06\\
241	1.39469838944815e-06\\
242	1.3463458896278e-06\\
243	1.29877265661482e-06\\
244	1.25314773403207e-06\\
245	1.20926561101816e-06\\
246	1.16811168727396e-06\\
247	1.12843556690086e-06\\
248	1.08950412248263e-06\\
249	1.05130272964318e-06\\
250	1.01422524980291e-06\\
251	9.77711292476987e-07\\
252	9.44737585881855e-07\\
253	9.1233872938569e-07\\
254	8.81983621978535e-07\\
255	8.5443656541126e-07\\
256	8.27498843845856e-07\\
257	8.01188615285221e-07\\
258	7.73498020663593e-07\\
259	7.48903809888168e-07\\
260	7.22665511379035e-07\\
261	6.98891664407111e-07\\
262	6.74426744943454e-07\\
263	6.52388638300789e-07\\
264	6.30270789151641e-07\\
265	6.09116291886795e-07\\
266	5.8883748987674e-07\\
267	5.70520030052786e-07\\
268	5.49325602983438e-07\\
269	5.30964961055622e-07\\
270	5.1405969107629e-07\\
271	4.98663886187251e-07\\
272	4.81478458952876e-07\\
273	4.65791654219372e-07\\
274	4.50656206244304e-07\\
275	4.36650268801716e-07\\
276	4.21801741512684e-07\\
277	4.08123362130056e-07\\
278	3.95210111624184e-07\\
279	3.8417931071709e-07\\
280	3.72240207886149e-07\\
281	3.61497149217369e-07\\
282	3.49746038126279e-07\\
283	3.38643026725599e-07\\
284	3.27401944141385e-07\\
285	3.16956315508571e-07\\
286	3.06895872250972e-07\\
287	2.97084602446421e-07\\
288	2.87487678500208e-07\\
289	2.7721516911196e-07\\
290	2.67826092327915e-07\\
291	2.58485220855512e-07\\
292	2.5053788985849e-07\\
293	2.4173517537122e-07\\
294	2.34545413236278e-07\\
295	2.26998295435043e-07\\
296	2.20099722376309e-07\\
297	2.13660906564129e-07\\
298	2.06535348728177e-07\\
299	2.00440005247513e-07\\
300	1.94358787845754e-07\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0997571955868872\\
2	0.0537354269327742\\
3	0.0501593384687955\\
4	0.0461917009061044\\
5	0.0422152351117142\\
6	0.0397155489538127\\
7	0.0364553968265024\\
8	0.0343146714822546\\
9	0.031434044027668\\
10	0.0296581288386804\\
11	0.027974345821801\\
12	0.0263608099143426\\
13	0.0247298922201478\\
14	0.0232777461651191\\
15	0.0217074623580905\\
16	0.0206267740486788\\
17	0.019540137875859\\
18	0.0183850020722082\\
19	0.0173547467556082\\
20	0.0166380615169383\\
21	0.0157575579676513\\
22	0.0149868014924793\\
23	0.0142501392802376\\
24	0.0135277346793396\\
25	0.0128053721264602\\
26	0.0122054634373469\\
27	0.0116621748499742\\
28	0.0110025148046795\\
29	0.0105697893740694\\
30	0.0100163307347488\\
31	0.00951276939813285\\
32	0.00905219784790551\\
33	0.00866984137554484\\
34	0.00823793134900146\\
35	0.00782838155743583\\
36	0.00742269335177951\\
37	0.00702864831986712\\
38	0.0066855772721552\\
39	0.00638512985632023\\
40	0.00610862132569048\\
41	0.00583645127265212\\
42	0.00553628246471723\\
43	0.00528710001324904\\
44	0.00502995431896928\\
45	0.00482236130630897\\
46	0.004605396539188\\
47	0.00442656695221732\\
48	0.00421930002357571\\
49	0.00401122566457396\\
50	0.00382627985911886\\
51	0.00364787575638838\\
52	0.00348464689749385\\
53	0.00334240242949042\\
54	0.00316430475297073\\
55	0.00305151808258317\\
56	0.00291669259881371\\
57	0.00280331202344547\\
58	0.00268913735606347\\
59	0.00258189836041489\\
60	0.00246574034454657\\
61	0.00236726281254635\\
62	0.00225012524152312\\
63	0.00214483851052036\\
64	0.00204878742975901\\
65	0.00197263681159602\\
66	0.00189415716578887\\
67	0.00180403902692106\\
68	0.00172491654270197\\
69	0.00166072171603598\\
70	0.00157896251377825\\
71	0.00151837487863583\\
72	0.00145770574691388\\
73	0.00140181865930108\\
74	0.00133941073311349\\
75	0.00128952113986462\\
76	0.00123078705314483\\
77	0.00118159368321315\\
78	0.00113177192400492\\
79	0.00108060422929317\\
80	0.00103203566934156\\
81	0.000989172715054079\\
82	0.000949102789078302\\
83	0.000907408105717084\\
84	0.000870270876618375\\
85	0.000832929551738409\\
86	0.000793963510110553\\
87	0.000763830294070131\\
88	0.000735973201730428\\
89	0.000706402089874896\\
90	0.000678682554106641\\
91	0.000648093790284768\\
92	0.000617486712143494\\
93	0.000586065126896558\\
94	0.000563654226116869\\
95	0.000539731006278336\\
96	0.000517525477538855\\
97	0.000494343956026962\\
98	0.000472242668424039\\
99	0.000454092478326675\\
100	0.000435367170821539\\
101	0.000419676642688852\\
102	0.000403971566564008\\
103	0.000389546312392403\\
104	0.000372139406906858\\
105	0.000359013877684792\\
106	0.000346109753205169\\
107	0.000331652593137316\\
108	0.000318662119904892\\
109	0.000304366687618238\\
110	0.000290344472742959\\
111	0.000275805949493784\\
112	0.000264588442120486\\
113	0.000254255874507695\\
114	0.000245287474308171\\
115	0.000235189078101827\\
116	0.000225737026959989\\
117	0.000216666767327666\\
118	0.00020945077525234\\
119	0.000201982979786454\\
120	0.000194916359573256\\
121	0.00018775489852959\\
122	0.000180724858912789\\
123	0.000173444627424055\\
124	0.000166998121382642\\
125	0.000159445532391062\\
126	0.00015210251343105\\
127	0.000145598844951052\\
128	0.000139341852693114\\
129	0.000134220422028682\\
130	0.000128657764439278\\
131	0.000123357781941923\\
132	0.000118952045777983\\
133	0.000114463747161644\\
134	0.000110437415284426\\
135	0.000106320686464195\\
136	0.00010252261543152\\
137	9.86050270383452e-05\\
138	9.48142724117161e-05\\
139	9.13720701739219e-05\\
140	8.82355971234974e-05\\
141	8.4828145204237e-05\\
142	8.18523856990773e-05\\
143	7.86995909069002e-05\\
144	7.57799874273976e-05\\
145	7.24923893890525e-05\\
146	6.95161291246757e-05\\
147	6.70937717462966e-05\\
148	6.44546148711799e-05\\
149	6.19760196953768e-05\\
150	5.95629534220472e-05\\
151	5.7358024921293e-05\\
152	5.5035181655072e-05\\
153	5.30209248626094e-05\\
154	5.0815289426181e-05\\
155	4.85825779600685e-05\\
156	4.68117788816672e-05\\
157	4.51842807988939e-05\\
158	4.37142715446687e-05\\
159	4.20897001278736e-05\\
160	4.0519313554672e-05\\
161	3.89883506539062e-05\\
162	3.75516904765457e-05\\
163	3.62841770512583e-05\\
164	3.48093843496357e-05\\
165	3.35460028673648e-05\\
166	3.24435114500099e-05\\
167	3.11799762355125e-05\\
168	3.01184326168463e-05\\
169	2.89931973906625e-05\\
170	2.79217999355346e-05\\
171	2.67876903865651e-05\\
172	2.57282341492219e-05\\
173	2.47203489709752e-05\\
174	2.38659278700647e-05\\
175	2.29309731416769e-05\\
176	2.21524400127392e-05\\
177	2.12869941256462e-05\\
178	2.0522653754258e-05\\
179	1.98100621103141e-05\\
180	1.91238396114738e-05\\
181	1.85168593401475e-05\\
182	1.79191212844582e-05\\
183	1.73817146133189e-05\\
184	1.68267256623594e-05\\
185	1.62635819910279e-05\\
186	1.56571172541352e-05\\
187	1.50796318601164e-05\\
188	1.44474717505237e-05\\
189	1.38792519516717e-05\\
190	1.33973089222889e-05\\
191	1.29498956942631e-05\\
192	1.24934916668661e-05\\
193	1.20508032447552e-05\\
194	1.16134839128845e-05\\
195	1.11214063748133e-05\\
196	1.06860968430937e-05\\
197	1.03243574361385e-05\\
198	9.97114363449559e-06\\
199	9.65440138231802e-06\\
200	9.34306241749774e-06\\
201	9.03543704231021e-06\\
202	8.70424920014468e-06\\
203	8.38056340868206e-06\\
204	8.11125739025025e-06\\
205	7.84215903330793e-06\\
206	7.6047709261736e-06\\
207	7.3480666511547e-06\\
208	7.12393688473927e-06\\
209	6.8742614417914e-06\\
210	6.64956518077047e-06\\
211	6.43390017007121e-06\\
212	6.22890455904346e-06\\
213	6.008382243653e-06\\
214	5.79555116453132e-06\\
215	5.56471153563519e-06\\
216	5.33721133271638e-06\\
217	5.14019026061954e-06\\
218	4.95868989323667e-06\\
219	4.82226310616671e-06\\
220	4.67396720975358e-06\\
221	4.52217253492467e-06\\
222	4.35796593684984e-06\\
223	4.21284175824331e-06\\
224	4.07634348044673e-06\\
225	3.91950377922096e-06\\
226	3.76067317582389e-06\\
227	3.64663489776922e-06\\
228	3.54326468402063e-06\\
229	3.44141775390509e-06\\
230	3.33859281987496e-06\\
231	3.24697464962297e-06\\
232	3.13845979733642e-06\\
233	3.03037253592404e-06\\
234	2.91849035326722e-06\\
235	2.82743521098402e-06\\
236	2.72873636472866e-06\\
237	2.62835863147751e-06\\
238	2.54248538393371e-06\\
239	2.4643393672457e-06\\
240	2.38817985663451e-06\\
241	2.31792774245495e-06\\
242	2.24497194941258e-06\\
243	2.16441370037418e-06\\
244	2.10060049290066e-06\\
245	2.02133904879981e-06\\
246	1.95669964209096e-06\\
247	1.90108466141045e-06\\
248	1.83534357700452e-06\\
249	1.78252707842713e-06\\
250	1.71546786838385e-06\\
251	1.65607904869283e-06\\
252	1.60154666595715e-06\\
253	1.55211885535037e-06\\
254	1.5080962555453e-06\\
255	1.46593605015572e-06\\
256	1.42396511112663e-06\\
257	1.38102294637994e-06\\
258	1.33819095956103e-06\\
259	1.29782933547607e-06\\
260	1.26009699597525e-06\\
261	1.2209820101565e-06\\
262	1.18048360097404e-06\\
263	1.14736975722307e-06\\
264	1.10793571863342e-06\\
265	1.07107602890086e-06\\
266	1.03852615066399e-06\\
267	1.00654214130745e-06\\
268	9.69246871759326e-07\\
269	9.38287041581139e-07\\
270	9.08161290420602e-07\\
271	8.82253038346025e-07\\
272	8.55349691903943e-07\\
273	8.30202904131365e-07\\
274	8.05481506803933e-07\\
275	7.81490081160596e-07\\
276	7.57563223107061e-07\\
277	7.31526463852319e-07\\
278	7.12609670167754e-07\\
279	6.95729754647455e-07\\
280	6.74851015441257e-07\\
281	6.57157469635303e-07\\
282	6.36329854961681e-07\\
283	6.16681837534147e-07\\
284	6.00014642579931e-07\\
285	5.82129505853395e-07\\
286	5.61246850914794e-07\\
287	5.45430717680226e-07\\
288	5.30049379513128e-07\\
289	5.12826498781009e-07\\
290	4.98322852763226e-07\\
291	4.81806212193517e-07\\
292	4.67846630109537e-07\\
293	4.53908699235612e-07\\
294	4.41666904888279e-07\\
295	4.2940333919117e-07\\
296	4.15703840768711e-07\\
297	4.03854802139753e-07\\
298	3.89929536227272e-07\\
299	3.78676262751172e-07\\
300	3.68097515967707e-07\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0993067591517127\\
2	0.0539836914690177\\
3	0.0500526496003039\\
4	0.0460729541722851\\
5	0.041979486543324\\
6	0.0390766819645816\\
7	0.0363776026087335\\
8	0.0337265044846184\\
9	0.0314031765328135\\
10	0.0296147886523067\\
11	0.0278700773160877\\
12	0.0261842867658495\\
13	0.0245331326252517\\
14	0.0229926393974117\\
15	0.0215537782419193\\
16	0.020420152181194\\
17	0.019242340149186\\
18	0.0180796581860301\\
19	0.0170629752248869\\
20	0.0162237205389185\\
21	0.0152966718579991\\
22	0.0145173040773881\\
23	0.0137424695051735\\
24	0.013046570467049\\
25	0.0123635278520281\\
26	0.0117408213934871\\
27	0.0111278160107273\\
28	0.0105458642514495\\
29	0.0100204255680816\\
30	0.00955242642972605\\
31	0.00908403840281959\\
32	0.00861496743202779\\
33	0.00817316581846629\\
34	0.00776670301669717\\
35	0.00737046737548464\\
36	0.00699102288164231\\
37	0.00661274210739227\\
38	0.00628851945727245\\
39	0.00599811067505409\\
40	0.00572539259320739\\
41	0.00546077706389952\\
42	0.00519639554044418\\
43	0.00495387048379976\\
44	0.00472922338293719\\
45	0.00451737586605226\\
46	0.00431519557505558\\
47	0.00410789233563278\\
48	0.00392176282998102\\
49	0.00373922366611688\\
50	0.00355992154415571\\
51	0.00339098379576361\\
52	0.00323729700390215\\
53	0.00308193406460814\\
54	0.0029489187449204\\
55	0.00282308907934346\\
56	0.00270564968231439\\
57	0.00259561201139558\\
58	0.00248648650454447\\
59	0.00237890990233506\\
60	0.00227146530000277\\
61	0.00216897267105923\\
62	0.00206425904210689\\
63	0.00196669338996277\\
64	0.00188103497141584\\
65	0.00180147768281988\\
66	0.00172373736694887\\
67	0.0016494206932311\\
68	0.00157420902732447\\
69	0.001503907827339\\
70	0.00143724730337808\\
71	0.00137677835656881\\
72	0.00131921747619396\\
73	0.00126274953227174\\
74	0.00120542322962868\\
75	0.00115101367429004\\
76	0.00110006545497974\\
77	0.00105371319650261\\
78	0.00100886109254651\\
79	0.000963674508824908\\
80	0.000921426336756248\\
81	0.000883410174723119\\
82	0.000846509006303127\\
83	0.000808498377690909\\
84	0.000772549449515002\\
85	0.000739173568143421\\
86	0.000708301518358176\\
87	0.000680895964534205\\
88	0.000653766393438118\\
89	0.000626287052785778\\
90	0.000600508536671272\\
91	0.000574158486008994\\
92	0.000548387731146027\\
93	0.000523159865927133\\
94	0.000501407280526638\\
95	0.000479944017001468\\
96	0.000458539121411598\\
97	0.000437605228504979\\
98	0.00041782493621284\\
99	0.000400046058305969\\
100	0.000382759511538629\\
101	0.000367278328720553\\
102	0.000352352303422618\\
103	0.000337579010769803\\
104	0.000323553475696624\\
105	0.00031015860621014\\
106	0.000297081722764868\\
107	0.000284150765016455\\
108	0.000271443422935603\\
109	0.000259851226689274\\
110	0.000247885273856229\\
111	0.000236066800413227\\
112	0.000226697246270653\\
113	0.000217522753549917\\
114	0.000208907918698464\\
115	0.000200506772022061\\
116	0.000192062067314347\\
117	0.000184118885853041\\
118	0.000178006614650678\\
119	0.000171438040861724\\
120	0.000165090119866332\\
121	0.000158833018178128\\
122	0.0001525810398729\\
123	0.000146159518690336\\
124	0.000139764942132283\\
125	0.000133759190302713\\
126	0.000128001880346888\\
127	0.000122833653268984\\
128	0.000117696253797832\\
129	0.000113076356209606\\
130	0.000108661417240207\\
131	0.000103914100542928\\
132	9.97767397111787e-05\\
133	9.60908253634043e-05\\
134	9.24745432849205e-05\\
135	8.87235973507072e-05\\
136	8.5324905719796e-05\\
137	8.19660569974113e-05\\
138	7.86426937732999e-05\\
139	7.56764129720014e-05\\
140	7.28471582970691e-05\\
141	6.99756383314274e-05\\
142	6.73015686202389e-05\\
143	6.45911541966855e-05\\
144	6.18941890042566e-05\\
145	5.9316895162075e-05\\
146	5.67704328987575e-05\\
147	5.45919900680915e-05\\
148	5.24123041136139e-05\\
149	5.04825072209573e-05\\
150	4.8265018351764e-05\\
151	4.62863675980791e-05\\
152	4.44187295655445e-05\\
153	4.26507436914979e-05\\
154	4.08686438798301e-05\\
155	3.91545468511342e-05\\
156	3.77385117441351e-05\\
157	3.63900715867012e-05\\
158	3.51175903971514e-05\\
159	3.38273198901089e-05\\
160	3.2584150482678e-05\\
161	3.13101906333639e-05\\
162	3.00813478397661e-05\\
163	2.89806702132958e-05\\
164	2.77703949766101e-05\\
165	2.67390971301583e-05\\
166	2.57535522808948e-05\\
167	2.4785754699935e-05\\
168	2.37949128340055e-05\\
169	2.28760302758223e-05\\
170	2.19708229424382e-05\\
171	2.10652054166813e-05\\
172	2.02213267264347e-05\\
173	1.9347098534583e-05\\
174	1.8674339355568e-05\\
175	1.79909689928694e-05\\
176	1.73322474056307e-05\\
177	1.66758468580286e-05\\
178	1.60603497226663e-05\\
179	1.54892366270568e-05\\
180	1.49227349146099e-05\\
181	1.44155933711444e-05\\
182	1.39172879396016e-05\\
183	1.34167108461682e-05\\
184	1.29465590762934e-05\\
185	1.2481929400213e-05\\
186	1.20246969734557e-05\\
187	1.153658200428e-05\\
188	1.11033177261157e-05\\
189	1.0677959319208e-05\\
190	1.02952400979342e-05\\
191	9.9108518151704e-06\\
192	9.54291136327641e-06\\
193	9.19256181038521e-06\\
194	8.83771813544016e-06\\
195	8.48704405275293e-06\\
196	8.14456815208244e-06\\
197	7.88168385157617e-06\\
198	7.59700460900526e-06\\
199	7.34507633953605e-06\\
200	7.08716530830856e-06\\
201	6.83729997196213e-06\\
202	6.59893958212706e-06\\
203	6.3555335853586e-06\\
204	6.12063552191222e-06\\
205	5.91258672517496e-06\\
206	5.71570259803344e-06\\
207	5.52243000960848e-06\\
208	5.33374805002485e-06\\
209	5.1492440256289e-06\\
210	4.97884978705736e-06\\
211	4.80923903971322e-06\\
212	4.64219491309292e-06\\
213	4.47209036805688e-06\\
214	4.30009938033445e-06\\
215	4.13009967063936e-06\\
216	3.97252999569192e-06\\
217	3.82507957101319e-06\\
218	3.68531580048018e-06\\
219	3.56746537332105e-06\\
220	3.43841065678878e-06\\
221	3.31900316910812e-06\\
222	3.20976187529287e-06\\
223	3.09923275727453e-06\\
224	2.98838471260017e-06\\
225	2.87703858625839e-06\\
226	2.77349739119598e-06\\
227	2.68369936371332e-06\\
228	2.59699095364447e-06\\
229	2.51509864555124e-06\\
230	2.43175083449837e-06\\
231	2.35029580540276e-06\\
232	2.27187203762749e-06\\
233	2.1953341494373e-06\\
234	2.11513178208951e-06\\
235	2.03707052234644e-06\\
236	1.96611614383697e-06\\
237	1.89982957138032e-06\\
238	1.83542391524211e-06\\
239	1.77432960668015e-06\\
240	1.71407282228927e-06\\
241	1.66065862063068e-06\\
242	1.60329067928372e-06\\
243	1.5473245618935e-06\\
244	1.49141242222089e-06\\
245	1.43839628514392e-06\\
246	1.38564650230129e-06\\
247	1.33902423377658e-06\\
248	1.29217776924538e-06\\
249	1.24665101858043e-06\\
250	1.20590127010035e-06\\
251	1.16469251538914e-06\\
252	1.12680179090375e-06\\
253	1.08962990011098e-06\\
254	1.05633330878107e-06\\
255	1.02349596774543e-06\\
256	9.92553948052717e-07\\
257	9.62057571932949e-07\\
258	9.32606914184777e-07\\
259	9.01522176445925e-07\\
260	8.72115840123936e-07\\
261	8.436240460312e-07\\
262	8.15753518639369e-07\\
263	7.90038255751175e-07\\
264	7.62090513200422e-07\\
265	7.35556187467964e-07\\
266	7.10400748224637e-07\\
267	6.86055473264321e-07\\
268	6.62960390044072e-07\\
269	6.41618396695388e-07\\
270	6.18860872554735e-07\\
271	5.98239751545127e-07\\
272	5.80509131616555e-07\\
273	5.6287336604733e-07\\
274	5.46206199933178e-07\\
275	5.28272566460055e-07\\
276	5.12992222896833e-07\\
277	4.95943043871822e-07\\
278	4.80334978688693e-07\\
279	4.65661287307739e-07\\
280	4.52906295099056e-07\\
281	4.39343466062646e-07\\
282	4.26708384597113e-07\\
283	4.14102505482953e-07\\
284	4.01420557126171e-07\\
285	3.89671419659181e-07\\
286	3.77855370435296e-07\\
287	3.65932745948763e-07\\
288	3.53927085994114e-07\\
289	3.42078217364818e-07\\
290	3.31289125807203e-07\\
291	3.21558591098222e-07\\
292	3.1108962258133e-07\\
293	3.01351578670804e-07\\
294	2.91734473757172e-07\\
295	2.82305979273069e-07\\
296	2.72964911188519e-07\\
297	2.65150661010656e-07\\
298	2.56166195367872e-07\\
299	2.48786924139619e-07\\
300	2.40915707373413e-07\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.09973413026876\\
2	0.0537119904974229\\
3	0.0499957600828296\\
4	0.0462392974545061\\
5	0.0421126308803724\\
6	0.0390685995177216\\
7	0.0363672332736852\\
8	0.0336876579218677\\
9	0.0313169503561811\\
10	0.0295416892370605\\
11	0.0277601509603975\\
12	0.0260974408732845\\
13	0.0245226060203447\\
14	0.0230313486275039\\
15	0.021528546840216\\
16	0.0204196872598415\\
17	0.0193089800889826\\
18	0.0181907328052958\\
19	0.0171751952310616\\
20	0.0163864606152369\\
21	0.0155368048948665\\
22	0.0147946565080541\\
23	0.0140207425767444\\
24	0.0133366242714202\\
25	0.0126162472761874\\
26	0.0119908394253193\\
27	0.0113937668485324\\
28	0.0107944584299106\\
29	0.0102851233224973\\
30	0.00981706591666599\\
31	0.0093270424111371\\
32	0.00885495756205804\\
33	0.00843450890533148\\
34	0.00803532687096021\\
35	0.00764494530545888\\
36	0.00724715424085744\\
37	0.00684777157302869\\
38	0.00652063192960227\\
39	0.00621018264375569\\
40	0.0059495177911322\\
41	0.0056702191810582\\
42	0.00540106431503572\\
43	0.00514152773113293\\
44	0.00490124445749177\\
45	0.00468788901462076\\
46	0.00448697728561714\\
47	0.00427903919675807\\
48	0.00408996110426413\\
49	0.00389737502991865\\
50	0.00371732833580915\\
51	0.00353950976672778\\
52	0.00338357845551007\\
53	0.00322193995408887\\
54	0.00307585265073805\\
55	0.00294980669110888\\
56	0.00283528978674345\\
57	0.00272848131694655\\
58	0.00261721541155026\\
59	0.0025080483329916\\
60	0.00238989694734224\\
61	0.00227980049512872\\
62	0.00217292975189383\\
63	0.00207168842511038\\
64	0.00197823750633172\\
65	0.00189774002956769\\
66	0.00181459294012244\\
67	0.00173803405049026\\
68	0.00165921854924882\\
69	0.00158467911836996\\
70	0.00151978630582433\\
71	0.00146270225076609\\
72	0.00140208703727849\\
73	0.00134004973910731\\
74	0.001278369445766\\
75	0.00122137113005144\\
76	0.00117077857727638\\
77	0.00112299908613119\\
78	0.00107441871021345\\
79	0.00102577741383818\\
80	0.000981154334048697\\
81	0.000943108539114606\\
82	0.000905256734158526\\
83	0.000866878182240597\\
84	0.00082766661088048\\
85	0.00079240444048206\\
86	0.000758616656358656\\
87	0.000728511249989395\\
88	0.000700561106954345\\
89	0.00067127783564335\\
90	0.000644207956992349\\
91	0.000615588108407802\\
92	0.000588290121624792\\
93	0.000560880215310927\\
94	0.000538790639469011\\
95	0.000515843411968118\\
96	0.000491152243802662\\
97	0.000470629924672581\\
98	0.00044937591945316\\
99	0.000431012448673565\\
100	0.000413085430467047\\
101	0.000398277700176203\\
102	0.000383038252613494\\
103	0.000367233647582539\\
104	0.000353096128535089\\
105	0.000339776483737368\\
106	0.000326161368887138\\
107	0.000312442031349983\\
108	0.000298849720384724\\
109	0.000286560677605336\\
110	0.000273695830003179\\
111	0.00026031218267009\\
112	0.000250647075106513\\
113	0.000240185464760953\\
114	0.000230577371466815\\
115	0.000220657702983905\\
116	0.000211923227811228\\
117	0.000203293935541671\\
118	0.000196814678847933\\
119	0.000189795953200658\\
120	0.000183280555860722\\
121	0.000176597305450422\\
122	0.000169569890388319\\
123	0.000162592207834606\\
124	0.000155417523832077\\
125	0.000149081429466893\\
126	0.000142513455429334\\
127	0.000136488296989531\\
128	0.000130298734870044\\
129	0.000125464186507092\\
130	0.000120716326557785\\
131	0.000115333462273723\\
132	0.000110627261473787\\
133	0.000106771428130208\\
134	0.000102755059838067\\
135	9.87699039162619e-05\\
136	9.50045450536003e-05\\
137	9.12922499756949e-05\\
138	8.77105661280826e-05\\
139	8.47527948112618e-05\\
140	8.18525873956173e-05\\
141	7.88184880925742e-05\\
142	7.5775781051913e-05\\
143	7.26361230236355e-05\\
144	6.95041344492348e-05\\
145	6.67822531956542e-05\\
146	6.38962037419964e-05\\
147	6.15446979553258e-05\\
148	5.93102351719127e-05\\
149	5.72150337125504e-05\\
150	5.48003670827621e-05\\
151	5.27762088262219e-05\\
152	5.07263364037262e-05\\
153	4.88297264532203e-05\\
154	4.68192668450304e-05\\
155	4.47390083476075e-05\\
156	4.31236883622594e-05\\
157	4.16290204852073e-05\\
158	4.02245739058307e-05\\
159	3.88147603833565e-05\\
160	3.74773581011694e-05\\
161	3.60648622210697e-05\\
162	3.46728689355663e-05\\
163	3.33861283989499e-05\\
164	3.20608891847856e-05\\
165	3.08868858821929e-05\\
166	2.98014897736829e-05\\
167	2.87247065439111e-05\\
168	2.76832772079771e-05\\
169	2.66352061995967e-05\\
170	2.55946862944491e-05\\
171	2.45022562201321e-05\\
172	2.34763670714322e-05\\
173	2.2426276603862e-05\\
174	2.1674754535283e-05\\
175	2.09133998374415e-05\\
176	2.01501417990644e-05\\
177	1.93640772466759e-05\\
178	1.86726757458833e-05\\
179	1.80062715833635e-05\\
180	1.73303820937854e-05\\
181	1.67599677162979e-05\\
182	1.61983570781713e-05\\
183	1.5678602419529e-05\\
184	1.51624629542419e-05\\
185	1.46167167309513e-05\\
186	1.40932217432864e-05\\
187	1.3545555352788e-05\\
188	1.30066350159166e-05\\
189	1.24986798371263e-05\\
190	1.20521734350837e-05\\
191	1.16219392946003e-05\\
192	1.11914046497897e-05\\
193	1.07803728715597e-05\\
194	1.03667414636999e-05\\
195	9.94486601838967e-06\\
196	9.5438818446493e-06\\
197	9.24409676343091e-06\\
198	8.91369123219239e-06\\
199	8.61986593789172e-06\\
200	8.32250738386111e-06\\
201	8.05800614197714e-06\\
202	7.77661844962657e-06\\
203	7.48035625041536e-06\\
204	7.20933622793531e-06\\
205	6.96796156839419e-06\\
206	6.75679912973305e-06\\
207	6.54433395183867e-06\\
208	6.31708626198586e-06\\
209	6.07974766754353e-06\\
210	5.88235340800368e-06\\
211	5.69471214270616e-06\\
212	5.49212853852614e-06\\
213	5.28549085696926e-06\\
214	5.07433666614951e-06\\
215	4.8784493552564e-06\\
216	4.68921609954856e-06\\
217	4.5154083735952e-06\\
218	4.35023994642264e-06\\
219	4.21481943897432e-06\\
220	4.07443866016787e-06\\
221	3.93819879243291e-06\\
222	3.81665990505552e-06\\
223	3.697290565678e-06\\
224	3.561020955113e-06\\
225	3.43187301403747e-06\\
226	3.30511200483282e-06\\
227	3.2013180903016e-06\\
228	3.10053328936811e-06\\
229	3.00687528166887e-06\\
230	2.91299360138754e-06\\
231	2.82418161658681e-06\\
232	2.73100178077135e-06\\
233	2.64054307710768e-06\\
234	2.54411554488622e-06\\
235	2.44941307426751e-06\\
236	2.36147339125904e-06\\
237	2.27822213788945e-06\\
238	2.1977207958188e-06\\
239	2.12729488790848e-06\\
240	2.06156198589168e-06\\
241	2.00080864734724e-06\\
242	1.93825658523806e-06\\
243	1.87376084424226e-06\\
244	1.80877134575455e-06\\
245	1.74564336823192e-06\\
246	1.68422059458836e-06\\
247	1.62852397983073e-06\\
248	1.57405968990196e-06\\
249	1.52067039005215e-06\\
250	1.47347358014365e-06\\
251	1.42459723454523e-06\\
252	1.38079808350951e-06\\
253	1.33592307075626e-06\\
254	1.2941054758411e-06\\
255	1.2569860371123e-06\\
256	1.218540121912e-06\\
257	1.18373553913624e-06\\
258	1.14445562360785e-06\\
259	1.1102318247777e-06\\
260	1.07733212018295e-06\\
261	1.04162507556687e-06\\
262	1.01029914103242e-06\\
263	9.78551934897809e-07\\
264	9.46456537814524e-07\\
265	9.17299313399616e-07\\
266	8.85724491774276e-07\\
267	8.53288700724402e-07\\
268	8.25429259156472e-07\\
269	7.97999442508125e-07\\
270	7.70601758919241e-07\\
271	7.46695388339016e-07\\
272	7.24355852767028e-07\\
273	7.0349816545765e-07\\
274	6.83446107630601e-07\\
275	6.6027552210315e-07\\
276	6.40630797605373e-07\\
277	6.1967603523311e-07\\
278	6.00855373923993e-07\\
279	5.82212938794538e-07\\
280	5.67654670161883e-07\\
281	5.51833578053087e-07\\
282	5.36752154062029e-07\\
283	5.21154665321857e-07\\
284	5.05576932561436e-07\\
285	4.91078189480396e-07\\
286	4.76360344584356e-07\\
287	4.6162795699881e-07\\
288	4.47302510916508e-07\\
289	4.33584423772993e-07\\
290	4.2052488700198e-07\\
291	4.08072353085721e-07\\
292	3.94828051745541e-07\\
293	3.82309902032241e-07\\
294	3.70586815936741e-07\\
295	3.58833644921786e-07\\
296	3.47212244436287e-07\\
297	3.37318813937602e-07\\
298	3.25808531106803e-07\\
299	3.17191570127112e-07\\
300	3.07522657728421e-07\\
};
\addlegendentry{$K=1000$};

\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1e-07\\
10	100\\
};
\addplot [color=red,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
20	1e-07\\
20	100\\
};
\addplot [color=green,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60	1e-07\\
60	100\\
};
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
200	1e-07\\
200	100\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/UB_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755e-08\\
250	1.12125111314059e-08\\
255	1.673710460723376e-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/UB_H1_subD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.302773866168133\\
10	0.0978587383853114\\
20	0.0406878029533691\\
30	0.0190962233917209\\
40	0.0091985876883329\\
50	0.00475215285983531\\
60	0.00243955316600467\\
70	0.00126815974522768\\
80	0.000694692676730086\\
90	0.000355364325684933\\
100	0.000187698096794357\\
110	9.57264732998563e-05\\
120	5.04058393368964e-05\\
130	2.54840708011327e-05\\
140	1.36664740925141e-05\\
150	7.16160294452116e-06\\
160	3.8054820485793e-06\\
170	2.04230185849552e-06\\
180	1.07081200022827e-06\\
190	5.64427583411892e-07\\
200	2.88944235886117e-07\\
210	1.53778250817584e-07\\
220	8.26309361041294e-08\\
230	4.62296368404882e-08\\
240	2.6863450374186e-08\\
250	1.82501207499443e-08\\
260	1.74731603258231e-08\\
270	1.74731603258231e-08\\
280	1.74731603258231e-08\\
290	1.74731603258231e-08\\
300	1.74731603258231e-08\\
};
\addplot [color=blue,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.267196974826597\\
10	0.108383562193565\\
20	0.0591122068216301\\
30	0.0395245524867486\\
40	0.0297729362452371\\
50	0.0235417394468408\\
60	0.0190899582483599\\
70	0.0149290224730597\\
80	0.0114761687372413\\
90	0.00839814744869816\\
100	0.00678076644631154\\
110	0.00530786613613198\\
120	0.00445036003946581\\
130	0.00358533609079699\\
140	0.00300890482850371\\
150	0.00257156280867386\\
160	0.00212502276318723\\
170	0.001766757606632\\
180	0.00145442273237308\\
190	0.00110979210194578\\
200	0.000923438397053782\\
210	0.000763547993924426\\
220	0.000640104477174758\\
230	0.000535257286229638\\
240	0.000445113019865195\\
250	0.000385568539282278\\
260	0.000334349191072868\\
270	0.000299428135028518\\
280	0.000276380759052511\\
290	0.000263064097964853\\
300	0.000249685173156884\\
};
\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.247243746231756\\
10	0.0861066578585111\\
20	0.0411857500165982\\
30	0.0221195856053507\\
40	0.0123810055521392\\
50	0.00686369769706823\\
60	0.00401741714281033\\
70	0.00230033047912681\\
80	0.00133998513318456\\
90	0.000786759334831551\\
100	0.000459975464421059\\
110	0.000273685763901635\\
120	0.000162120605383681\\
130	9.5550936931886e-05\\
140	5.68373709739042e-05\\
150	3.37698500472693e-05\\
160	1.95847280142765e-05\\
170	1.18988967861848e-05\\
180	7.24207644298555e-06\\
190	4.45289389393973e-06\\
200	2.70848588324277e-06\\
210	1.63222989698675e-06\\
220	9.86175183110906e-07\\
230	5.89314550889893e-07\\
240	3.5303882548805e-07\\
250	2.10800086718725e-07\\
260	1.2687881563549e-07\\
270	7.41323409308955e-08\\
280	4.14830771299453e-08\\
290	1.39387599631173e-08\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.262670411383566\\
10	0.101685943120823\\
20	0.0559211720261226\\
30	0.0351610275520259\\
40	0.0236147114386286\\
50	0.0165565038241999\\
60	0.0115071286745481\\
70	0.00828276474694289\\
80	0.00608705592573316\\
90	0.00466888119948722\\
100	0.00345271780176063\\
110	0.00265415532558461\\
120	0.00214555477658199\\
130	0.0016862253438806\\
140	0.0012761004438049\\
150	0.000977486426796071\\
160	0.00076502139261151\\
170	0.000594908629556407\\
180	0.000470268765682611\\
190	0.000361934755807176\\
200	0.000275696371665903\\
210	0.000218326838057281\\
220	0.000177626202341965\\
230	0.00013344761690902\\
240	0.000102097313106338\\
250	8.32232063835019e-05\\
260	6.52696413750797e-05\\
270	5.19080211056494e-05\\
280	4.12070786765106e-05\\
290	3.11133270655091e-05\\
300	2.50435510115009e-05\\
};
\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.256211974137191\\
10	0.0910404389191356\\
20	0.0461514990964925\\
30	0.0262850152116619\\
40	0.0152595130353484\\
50	0.00920227405386704\\
60	0.00577083668307043\\
70	0.00350041513694282\\
80	0.00220482997252404\\
90	0.0014238235617721\\
100	0.000938905456611387\\
110	0.00061383926017582\\
120	0.000400219303037646\\
130	0.000257412928388495\\
140	0.000165062702747594\\
150	0.000106414332363522\\
160	7.12976540474379e-05\\
170	4.67525614029208e-05\\
180	3.13666507570304e-05\\
190	2.08944027663979e-05\\
200	1.39832685408448e-05\\
210	9.3990336656597e-06\\
220	6.33719183276403e-06\\
230	4.3418669950541e-06\\
240	2.96169013227161e-06\\
250	2.02742058172964e-06\\
260	1.38685908564505e-06\\
270	9.36078801269105e-07\\
280	6.3934056815704e-07\\
290	4.34024298517115e-07\\
300	2.95990666120965e-07\\
};
\addplot [color=green,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261905655532891\\
10	0.0967699180877824\\
20	0.0517820929729171\\
30	0.0319462843942901\\
40	0.020313591861323\\
50	0.0134575522725267\\
60	0.00910061229465367\\
70	0.00607477166272871\\
80	0.00416500208368919\\
90	0.00291815312859589\\
100	0.00204014469331966\\
110	0.0014672395656526\\
120	0.00100089446532182\\
130	0.000697125522297998\\
140	0.000500572226277051\\
150	0.000352347144813258\\
160	0.000265397881472864\\
170	0.000183731153991004\\
180	0.000139305703278796\\
190	0.000101406373139951\\
200	7.17100003474524e-05\\
210	5.2180251184563e-05\\
220	3.76654227773395e-05\\
230	2.88092622233783e-05\\
240	2.06219184084308e-05\\
250	1.56461536173352e-05\\
260	1.13883324748353e-05\\
270	8.5837341677718e-06\\
280	6.46945544200854e-06\\
290	4.92197134490589e-06\\
300	3.93500881857142e-06\\
};
\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.254855627523271\\
10	0.0925195898098878\\
20	0.0471464944402437\\
30	0.0283782535452515\\
40	0.0173195635149258\\
50	0.0106807953626629\\
60	0.00674259304833477\\
70	0.00426172216621151\\
80	0.00277314856393984\\
90	0.00184474199507731\\
100	0.00124108622705534\\
110	0.000825891252579675\\
120	0.000542898656693503\\
130	0.000364402883604606\\
140	0.000244875702364057\\
150	0.000166438846807352\\
160	0.000113553701683342\\
170	7.73997089909694e-05\\
180	5.30373350336546e-05\\
190	3.65403146370791e-05\\
200	2.47691546033509e-05\\
210	1.71913521981415e-05\\
220	1.19573450891275e-05\\
230	8.42127147695025e-06\\
240	5.91548651720907e-06\\
250	4.15686313886637e-06\\
260	2.97608963075358e-06\\
270	2.07670817649174e-06\\
280	1.49742305627769e-06\\
290	1.07584165133506e-06\\
300	7.6563552490861e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261828941901558\\
10	0.0960345946649069\\
20	0.0497579151811944\\
30	0.0306486928961095\\
40	0.0192604568986763\\
50	0.0124457687539716\\
60	0.00811392999865031\\
70	0.00521510010691639\\
80	0.00348514134888866\\
90	0.00237729179504305\\
100	0.00160502558927569\\
110	0.00111468812704811\\
120	0.000750118908094792\\
130	0.00051837184261441\\
140	0.000360057222990506\\
150	0.000250491685646699\\
160	0.000174580344120485\\
170	0.000122981439529371\\
180	8.61592601890577e-05\\
190	6.17812549067722e-05\\
200	4.24799307181293e-05\\
210	3.0524824345871e-05\\
220	2.16632623269553e-05\\
230	1.56956772454908e-05\\
240	1.13810392736551e-05\\
250	8.14995441603566e-06\\
260	5.97752053034712e-06\\
270	4.29395905809703e-06\\
280	3.21791559269969e-06\\
290	2.36684084426435e-06\\
300	1.73783095471365e-06\\
};
\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261803797813039\\
10	0.0968101366597135\\
20	0.0496587603552532\\
30	0.0300363168977725\\
40	0.0184451091968979\\
50	0.0115525932148138\\
60	0.00743375619051934\\
70	0.00473987315194264\\
80	0.00312129037901642\\
90	0.00209789253568358\\
100	0.00140994982893695\\
110	0.000961884159524519\\
120	0.000637907417468562\\
130	0.000429148954484015\\
140	0.000291178767593232\\
150	0.000198963648086152\\
160	0.000138322570594439\\
170	9.54708671679261e-05\\
180	6.55105837843939e-05\\
190	4.57709665925506e-05\\
200	3.12029779465709e-05\\
210	2.19935223728946e-05\\
220	1.53806048416778e-05\\
230	1.09730959933774e-05\\
240	7.84958888089476e-06\\
250	5.50667215338448e-06\\
260	3.93604554616253e-06\\
270	2.78931966233614e-06\\
280	2.0310452162119e-06\\
290	1.45939168658222e-06\\
300	1.07109708359999e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261702826852904\\
10	0.0967981019282892\\
20	0.0492741925998167\\
30	0.029936512647017\\
40	0.0186873764341436\\
50	0.0118461916854707\\
60	0.00767684206231992\\
70	0.00490640710322396\\
80	0.00325970355081907\\
90	0.00220188683742932\\
100	0.00149085453863098\\
110	0.00102417706877386\\
120	0.00068109923429138\\
130	0.000462275741091256\\
140	0.000316935183748225\\
150	0.000219522387329253\\
160	0.000151617601458413\\
170	0.000106514997967314\\
180	7.35687486761584e-05\\
190	5.17997634841362e-05\\
200	3.53472522471446e-05\\
210	2.52627638444034e-05\\
220	1.79150693901024e-05\\
230	1.2850158717968e-05\\
240	9.26926339801311e-06\\
250	6.56358727480029e-06\\
260	4.72679595416833e-06\\
270	3.37351108436194e-06\\
280	2.47727603356865e-06\\
290	1.78368673429296e-06\\
300	1.32563291930312e-06\\
};
\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261458165656033\\
10	0.0954494657934421\\
20	0.0492521401362675\\
30	0.029762497450519\\
40	0.0184297893486681\\
50	0.011663605119225\\
60	0.00748589663883358\\
70	0.00478347398408422\\
80	0.00315559306764213\\
90	0.00212586301840488\\
100	0.00142761178767963\\
110	0.000973559176514724\\
120	0.000645269194030619\\
130	0.000435362101395599\\
140	0.000296201091253495\\
150	0.000203625428832775\\
160	0.000140441924137599\\
170	9.81031710049199e-05\\
180	6.73667193864611e-05\\
190	4.72392100304803e-05\\
200	3.20623341919899e-05\\
210	2.27275091496245e-05\\
220	1.59759720521372e-05\\
230	1.14071710263024e-05\\
240	8.18089780347518e-06\\
250	5.76626926163544e-06\\
260	4.12681969396634e-06\\
270	2.92665833359818e-06\\
280	2.13702796753055e-06\\
290	1.53906346009156e-06\\
300	1.13316203373826e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261669998551719\\
10	0.0955231788721703\\
20	0.0491913348831514\\
30	0.029852976722554\\
40	0.0185824862539133\\
50	0.011741471203833\\
60	0.00757089934483906\\
70	0.0048567971767688\\
80	0.00321942821303831\\
90	0.00217206102501558\\
100	0.00146043919752843\\
110	0.00100143004006027\\
120	0.000665696415586314\\
130	0.000450589175777673\\
140	0.000308109786000598\\
150	0.00021242571676067\\
160	0.000146876226820392\\
170	0.000102847642922251\\
180	7.05282447182296e-05\\
190	4.97175798724612e-05\\
200	3.39495581087187e-05\\
210	2.42068133866756e-05\\
220	1.7054903432117e-05\\
230	1.22334880656714e-05\\
240	8.80400859886566e-06\\
250	6.22746094826137e-06\\
260	4.46674423912439e-06\\
270	3.1848639492855e-06\\
280	2.34029781404937e-06\\
290	1.68439980260187e-06\\
300	1.24693207129014e-06\\
};

\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755-08\\
250	1.12125111314059e-08\\
255	1.673710460723376-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/eigenvaluesOfH.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-12,
ymax=0.002,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.00105927427068611\\
2	0.00103842676879492\\
3	0.00102966238670068\\
4	0.00102591784348545\\
5	0.00102101152147886\\
6	0.00101042105412738\\
7	0.00101003692840288\\
8	0.000993372531576609\\
9	0.000991433909333328\\
10	0.000988124917349102\\
11	0.000961726360427435\\
12	0.000943845496676607\\
13	0.000938851317156855\\
14	0.000938414862676044\\
15	0.000935894116789567\\
16	0.000933199622476525\\
17	0.000930903790877086\\
18	0.000929551956365924\\
19	0.000928537747014116\\
20	0.000924359400129962\\
21	0.000923506722865856\\
22	0.000923002287259722\\
23	0.000916178654224649\\
24	0.000915050659785526\\
25	0.000913845420524499\\
26	0.000912799142798345\\
27	0.000909358570407934\\
28	0.000898917905465516\\
29	0.00089521811238995\\
30	0.000894506621013912\\
31	0.000890786410539112\\
32	0.000890184748092069\\
33	0.000889874876225301\\
34	0.00088433537978982\\
35	0.000882478006431471\\
36	0.000880681668338641\\
37	0.000879297367061271\\
38	0.000876126706723838\\
39	0.000870787050744862\\
40	0.000868477524197809\\
41	0.000866345897462205\\
42	0.000863175474415458\\
43	0.000859793779903715\\
44	0.000858320015656295\\
45	0.000854357993593043\\
46	0.000852822556187629\\
47	0.000849593797524114\\
48	0.000849213191506377\\
49	0.00084413313660733\\
50	0.000843056305183843\\
51	0.000841206775421283\\
52	0.000839493406879094\\
53	0.000839438643848799\\
54	0.0008392090220358\\
55	0.000837821630989983\\
56	0.00083538398274847\\
57	0.000835039217779753\\
58	0.000834369575167857\\
59	0.000833432672719509\\
60	0.000832086040017137\\
61	0.000830044712326083\\
62	0.00082792143420459\\
63	0.000826120639328837\\
64	0.00081938055930594\\
65	0.000818469516228591\\
66	0.000817906568137279\\
67	0.000816787779652652\\
68	0.000815746873524725\\
69	0.000810506939741229\\
70	0.000809260591318663\\
71	0.000808270899586466\\
72	0.000807885690382384\\
73	0.000805553305409181\\
74	0.000803684960547464\\
75	0.000802489798788285\\
76	0.000800585137599499\\
77	0.000799411691888881\\
78	0.000798105903675813\\
79	0.000793160518541141\\
80	0.000792491217121909\\
81	0.000789862527175192\\
82	0.000787513489502355\\
83	0.000785747331119951\\
84	0.000785568672983003\\
85	0.00078385699384923\\
86	0.000781989378230871\\
87	0.000781427806736694\\
88	0.000779599442160166\\
89	0.000778640187639042\\
90	0.000776144078455972\\
91	0.0007739337788512\\
92	0.00077237118100227\\
93	0.000770881858352144\\
94	0.000770540028022651\\
95	0.000769694144391433\\
96	0.000769535757467834\\
97	0.00076948119681669\\
98	0.000767840969296758\\
99	0.000765599158816192\\
100	0.000764514378698153\\
101	0.000763088180036305\\
102	0.000762067454310277\\
103	0.000761974642976769\\
104	0.000758039402618422\\
105	0.000757548059415323\\
106	0.000757082763037469\\
107	0.00075587567001354\\
108	0.000755085466032937\\
109	0.000754690622727946\\
110	0.000754640126348103\\
111	0.000753777341085884\\
112	0.000753103497613269\\
113	0.000751693337806261\\
114	0.000750952350658851\\
115	0.000749828448658318\\
116	0.000749190853748107\\
117	0.000748576889998399\\
118	0.000747567799211656\\
119	0.000745472122343333\\
120	0.000744542768301564\\
121	0.000742354623477487\\
122	0.00074168206885771\\
123	0.000741117847387909\\
124	0.000740947563446043\\
125	0.000740911494686939\\
126	0.000739361623309553\\
127	0.000738040497528213\\
128	0.000735302799611275\\
129	0.000733768409638431\\
130	0.000733588791128584\\
131	0.000733132428427551\\
132	0.000727843998530578\\
133	0.000727021516757384\\
134	0.000725666336915698\\
135	0.000725485067613811\\
136	0.000724967551589721\\
137	0.000724632974169795\\
138	0.000723235415802444\\
139	0.000722406675561235\\
140	0.000720904942483337\\
141	0.000718471968570489\\
142	0.00071757678436349\\
143	0.000716588946315152\\
144	0.000715505188913793\\
145	0.000714914625425445\\
146	0.000714091937957099\\
147	0.000713350526467037\\
148	0.00071216623101125\\
149	0.000711251545380806\\
150	0.000709490220799044\\
151	0.000709048211155489\\
152	0.000708623968310642\\
153	0.000708263064703853\\
154	0.000705822590989387\\
155	0.000704641178169075\\
156	0.000703793224682563\\
157	0.000702620033761795\\
158	0.000700827207553466\\
159	0.000699813890293435\\
160	0.000699335196160011\\
161	0.000697877475971808\\
162	0.000697500858022659\\
163	0.000696937805157883\\
164	0.000694878183061739\\
165	0.000694645771410466\\
166	0.000693407372593647\\
167	0.000693146068989625\\
168	0.000692842844984737\\
169	0.000692023869300258\\
170	0.000691678669183157\\
171	0.000691050043559048\\
172	0.000690309898014069\\
173	0.000689986988322521\\
174	0.000689248934939407\\
175	0.000688622453003878\\
176	0.000688226153033387\\
177	0.000686467594286147\\
178	0.000684797888440793\\
179	0.000684541084105723\\
180	0.000682460839786851\\
181	0.000682105695980755\\
182	0.000681253586136143\\
183	0.000680094278565618\\
184	0.000679765265410092\\
185	0.000678871092357453\\
186	0.000677624089932173\\
187	0.000677120986602593\\
188	0.000676180729199481\\
189	0.000675689037979493\\
190	0.000674315765341661\\
191	0.000673942284473979\\
192	0.000673126997827948\\
193	0.000673074604214273\\
194	0.000672122498456421\\
195	0.000671410950779129\\
196	0.000670800519486937\\
197	0.000670746570930652\\
198	0.000670595452249821\\
199	0.000669364794000344\\
200	0.000668945629570001\\
201	0.000668286474069987\\
202	0.000667153997341076\\
203	0.000666531335224362\\
204	0.000665737516989275\\
205	0.000665156097396108\\
206	0.000664849410161744\\
207	0.00066362247612641\\
208	0.000662989466877671\\
209	0.000662706526451581\\
210	0.000660141273711513\\
211	0.000658973524621827\\
212	0.000658721228041103\\
213	0.000658049866324358\\
214	0.000656668396396121\\
215	0.000655831903629997\\
216	0.000655481982657137\\
217	0.000655447083626201\\
218	0.000654297751873256\\
219	0.000653907823187048\\
220	0.000653644426281364\\
221	0.000652562698860958\\
222	0.000651694205274852\\
223	0.000651123530653126\\
224	0.000650607652471322\\
225	0.000650022594473826\\
226	0.000648944645901733\\
227	0.000648310055494295\\
228	0.000647271897511874\\
229	0.000646927192749372\\
230	0.000646766968750097\\
231	0.00064638368826573\\
232	0.000646029272760266\\
233	0.000645582285924248\\
234	0.000645245167829392\\
235	0.000644391409925114\\
236	0.000643753862970939\\
237	0.000643075464192652\\
238	0.000642289460499934\\
239	0.000641332645396572\\
240	0.000640425027249429\\
241	0.000639496534713515\\
242	0.000639311800360842\\
243	0.000638582087485524\\
244	0.000637475047412243\\
245	0.000637311114504115\\
246	0.000635826497325968\\
247	0.000634425373104103\\
248	0.000634179402091431\\
249	0.000633420099982179\\
250	0.000632040715658603\\
251	0.000631972154967302\\
252	0.000631530301679828\\
253	0.000629693775399446\\
254	0.000629103132614301\\
255	0.000627920955008015\\
256	0.000627796136935339\\
257	0.000627058386800758\\
258	0.00062645241281977\\
259	0.000626004730363424\\
260	0.000624757678800485\\
261	0.000623682004762473\\
262	0.000622570275642344\\
263	0.000622082554123128\\
264	0.000621786661761417\\
265	0.000620036997583563\\
266	0.000619339384628032\\
267	0.000618778804183448\\
268	0.000617798728025945\\
269	0.000617632249604061\\
270	0.000616964881047866\\
271	0.000616484979262458\\
272	0.000616162866098491\\
273	0.000614890978518043\\
274	0.000614757129398478\\
275	0.00061386847136033\\
276	0.000613389678828517\\
277	0.000612596051575471\\
278	0.000611384933638823\\
279	0.000610542700355468\\
280	0.000609825350541171\\
281	0.000608778781534669\\
282	0.000608426332678505\\
283	0.000607810841863303\\
284	0.000606537255295103\\
285	0.000606256867885969\\
286	0.000605340462792685\\
287	0.000604903140281193\\
288	0.000603646380010664\\
289	0.000603572711363735\\
290	0.000602288766823456\\
291	0.000601887536411193\\
292	0.000601461974210675\\
293	0.000601222095453492\\
294	0.000600846358674993\\
295	0.000600064861256221\\
296	0.000598603595037984\\
297	0.000597914757259549\\
298	0.000597370450368645\\
299	0.000596532854857197\\
300	0.000596142329441232\\
};
\addlegendentry{Scenario 1};

\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000974191740506257\\
2	0.000908599335650735\\
3	0.000894104033548576\\
4	0.000871434632117833\\
5	0.000870274148984866\\
6	0.000863516216980468\\
7	0.000833502374578886\\
8	0.000793894360348784\\
9	0.000788295499464253\\
10	0.000783310311691114\\
11	0.000766594311519028\\
12	0.000751354790136139\\
13	0.000737329731688004\\
14	0.00073045376773769\\
15	0.000721112783281909\\
16	0.00070772785321875\\
17	0.000701813514852339\\
18	0.000700322822656544\\
19	0.000698570514960467\\
20	0.000690507648743875\\
21	0.000676342093164479\\
22	0.000674699955096214\\
23	0.000671835253734623\\
24	0.000664166041932546\\
25	0.000654877222449973\\
26	0.000645892857757398\\
27	0.000642607766372546\\
28	0.000637911927012998\\
29	0.000633302154991937\\
30	0.000622381738565191\\
31	0.000617518816005507\\
32	0.000609215681205843\\
33	0.000597650478377873\\
34	0.000594869387873408\\
35	0.000577643617487889\\
36	0.000574339767268243\\
37	0.000570526583728005\\
38	0.00056677519549618\\
39	0.000558998047766267\\
40	0.000548065894724244\\
41	0.000544278952497134\\
42	0.000536707324160803\\
43	0.00053356290729431\\
44	0.000527753154657646\\
45	0.0005207814151894\\
46	0.000520319044126076\\
47	0.000517340552729266\\
48	0.00051327325174809\\
49	0.000511650515150563\\
50	0.00050075534615317\\
51	0.000498923518076608\\
52	0.000496645122644391\\
53	0.000491717275042644\\
54	0.000488941675454159\\
55	0.00048828730883054\\
56	0.000481797698221628\\
57	0.000478040142206368\\
58	0.000474101855845128\\
59	0.000473489777359947\\
60	0.000470229577469642\\
61	0.000463745468337287\\
62	0.000456853527220857\\
63	0.000453564044591032\\
64	0.00045089241314807\\
65	0.000446156575040739\\
66	0.00043707667439067\\
67	0.000435184708581669\\
68	0.000434009815712861\\
69	0.000423068830515474\\
70	0.000421596059388539\\
71	0.000413952151570552\\
72	0.000407799806619003\\
73	0.000402312519276477\\
74	0.000399891746713264\\
75	0.000397576295279616\\
76	0.000393599586122142\\
77	0.000387993490047452\\
78	0.000377137420366045\\
79	0.0003734095419282\\
80	0.00036866271247608\\
81	0.000363438823424913\\
82	0.000357993578685158\\
83	0.000352464326843554\\
84	0.000346632492925638\\
85	0.000338519899797445\\
86	0.000336883698054127\\
87	0.000333095164203936\\
88	0.00033069720221456\\
89	0.000325037897165866\\
90	0.000321008211898892\\
91	0.000319885277118349\\
92	0.000314483505237661\\
93	0.000313116743537813\\
94	0.000310608327083914\\
95	0.000300728842226458\\
96	0.000297901615803433\\
97	0.000294497167476658\\
98	0.000289627897584123\\
99	0.000285761627527178\\
100	0.000285418555107203\\
101	0.000282182087558176\\
102	0.000281243476205108\\
103	0.000276682832744773\\
104	0.000269545261373022\\
105	0.000260915876162566\\
106	0.000256220155087535\\
107	0.000247178270174272\\
108	0.000245076436248808\\
109	0.000240230841872837\\
110	0.000236532728850407\\
111	0.000232659089536109\\
112	0.00023030736395266\\
113	0.000228525405423369\\
114	0.000221870523658901\\
115	0.000220813037741232\\
116	0.000217886883213527\\
117	0.000215226321129604\\
118	0.000207177697263196\\
119	0.000204457894106129\\
120	0.000199775312739859\\
121	0.000198039776000058\\
122	0.000195761227471129\\
123	0.000191889364484103\\
124	0.000188187491009632\\
125	0.000183351045454133\\
126	0.000180032000958778\\
127	0.00017277520904273\\
128	0.000171731398196763\\
129	0.000170533806651684\\
130	0.000164820991619114\\
131	0.000160454701084909\\
132	0.000159051107580975\\
133	0.000155149962071832\\
134	0.000154162514246782\\
135	0.00014925798004727\\
136	0.000145811671618341\\
137	0.000142523381247374\\
138	0.000140877002858138\\
139	0.000138761347396457\\
140	0.00013110217133311\\
141	0.000130697888609013\\
142	0.000123992343516231\\
143	0.000121269051580013\\
144	0.000120623703646456\\
145	0.000118484502516902\\
146	0.000115247831112068\\
147	0.000112792035741394\\
148	0.000108996205954764\\
149	0.000108287914967445\\
150	0.000106756384817402\\
151	0.000103670868831905\\
152	0.000101975930034255\\
153	0.000100178435831158\\
154	9.83399964407554e-05\\
155	9.6382774954614e-05\\
156	9.47786940118175e-05\\
157	9.42916802599501e-05\\
158	8.86212197007911e-05\\
159	8.33986264352955e-05\\
160	8.27706174030121e-05\\
161	8.18916542912137e-05\\
162	8.17251874603717e-05\\
163	8.03637650989544e-05\\
164	7.48259592782174e-05\\
165	7.33426352656721e-05\\
166	6.87879073527593e-05\\
167	6.43965628023451e-05\\
168	6.22122803042776e-05\\
169	6.09198065323427e-05\\
170	5.98810251311235e-05\\
171	5.91612181668393e-05\\
172	5.73323082621024e-05\\
173	5.6413000407087e-05\\
174	5.56965171761914e-05\\
175	5.50009390105067e-05\\
176	5.38503176240649e-05\\
177	5.17983628531951e-05\\
178	5.05021773533153e-05\\
179	4.94003843030022e-05\\
180	4.89217439628107e-05\\
181	4.73937498873131e-05\\
182	4.71498730453407e-05\\
183	4.63292016077859e-05\\
184	4.49860519096931e-05\\
185	4.42793913428339e-05\\
186	4.40285267365479e-05\\
187	4.20675036662032e-05\\
188	4.07870096047513e-05\\
189	4.00304366923967e-05\\
190	3.98490055803695e-05\\
191	3.89324144413146e-05\\
192	3.7632761797929e-05\\
193	3.71326609367425e-05\\
194	3.68674186981751e-05\\
195	3.6352077109903e-05\\
196	3.58663139248092e-05\\
197	3.56032008202333e-05\\
198	3.36034681813778e-05\\
199	3.32811567199478e-05\\
200	3.28081715295483e-05\\
201	3.22443334519507e-05\\
202	3.15564492209023e-05\\
203	3.11353924659006e-05\\
204	3.04774244675406e-05\\
205	3.01434832069376e-05\\
206	2.97080792536881e-05\\
207	2.88128156714527e-05\\
208	2.83186071493939e-05\\
209	2.77203779915268e-05\\
210	2.74735650054533e-05\\
211	2.67051415517273e-05\\
212	2.59155968908933e-05\\
213	2.57204465754999e-05\\
214	2.50908180123647e-05\\
215	2.46370919774107e-05\\
216	2.40710767705083e-05\\
217	2.35644567953452e-05\\
218	2.3077811589587e-05\\
219	2.2887564007518e-05\\
220	2.20215068044541e-05\\
221	2.18701609691558e-05\\
222	2.10325916876506e-05\\
223	2.0756341829552e-05\\
224	2.03141662598736e-05\\
225	1.99685459496346e-05\\
226	1.95496324091898e-05\\
227	1.93995881245203e-05\\
228	1.86690383017096e-05\\
229	1.837539458492e-05\\
230	1.81449301513285e-05\\
231	1.73819825876152e-05\\
232	1.71661696083287e-05\\
233	1.71046445508414e-05\\
234	1.65246807011805e-05\\
235	1.62321558207329e-05\\
236	1.58031034555178e-05\\
237	1.53103072465678e-05\\
238	1.49274678702293e-05\\
239	1.48191548364568e-05\\
240	1.43400070131457e-05\\
241	1.41226182853448e-05\\
242	1.39899130472846e-05\\
243	1.33543601993483e-05\\
244	1.32571217272842e-05\\
245	1.29939016706118e-05\\
246	1.26576391445619e-05\\
247	1.24312710391793e-05\\
248	1.23515111627604e-05\\
249	1.22847506626803e-05\\
250	1.19032701878371e-05\\
251	1.17603137233922e-05\\
252	1.13497494140496e-05\\
253	1.08968787063295e-05\\
254	1.07854305317069e-05\\
255	1.05955426689587e-05\\
256	1.01421820310334e-05\\
257	9.99736171300389e-06\\
258	9.64584179119109e-06\\
259	9.36069122131932e-06\\
260	9.32426529647326e-06\\
261	9.02335881762625e-06\\
262	8.95353871369041e-06\\
263	8.66874725875113e-06\\
264	8.54669551869244e-06\\
265	8.29750328109392e-06\\
266	8.23243669442436e-06\\
267	8.05864251994881e-06\\
268	8.02943589890034e-06\\
269	7.78749270365759e-06\\
270	7.62909529711579e-06\\
271	7.54959121409587e-06\\
272	7.49940693909491e-06\\
273	7.40162728441063e-06\\
274	7.2366883765027e-06\\
275	7.10611839090713e-06\\
276	6.98731451895605e-06\\
277	6.84937673845908e-06\\
278	6.72962992005479e-06\\
279	6.47993465501351e-06\\
280	6.2967229998006e-06\\
281	6.1507804650477e-06\\
282	6.04446477825654e-06\\
283	5.94584139514696e-06\\
284	5.88588033370563e-06\\
285	5.77455447691148e-06\\
286	5.71725852707845e-06\\
287	5.69584111440313e-06\\
288	5.54592677511615e-06\\
289	5.41713658651067e-06\\
290	5.40716166739344e-06\\
291	5.37014548485388e-06\\
292	5.15895000958219e-06\\
293	5.08519658336144e-06\\
294	5.00044451447565e-06\\
295	4.94185009315447e-06\\
296	4.75606691539949e-06\\
297	4.73779314973407e-06\\
298	4.69370960953026e-06\\
299	4.64791911305584e-06\\
300	4.42969352297234e-06\\
};
\addlegendentry{Scenario 2};

\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000226800161672306\\
2	0.000204683673066627\\
3	1.92492186286469e-05\\
4	1.70682547111167e-05\\
5	1.18015262413497e-05\\
6	9.94417987673736e-06\\
7	5.03789785556702e-06\\
8	4.40454701250782e-06\\
9	4.32383822473901e-06\\
10	4.03943598717922e-06\\
11	2.22471823660584e-06\\
12	2.14747619601219e-06\\
13	2.05994574954992e-06\\
14	2.01883290100054e-06\\
15	2.00517980092714e-06\\
16	1.64842385216228e-06\\
17	1.57543637916591e-06\\
18	1.5044258946231e-06\\
19	1.47810632466343e-06\\
20	1.26880334496046e-06\\
21	1.20363217453931e-06\\
22	1.19121400384581e-06\\
23	8.9541209682686e-07\\
24	8.7595236594518e-07\\
25	7.36675222637312e-07\\
26	7.06773535052936e-07\\
27	6.59507012788609e-07\\
28	6.51011553954461e-07\\
29	6.31339296343102e-07\\
30	6.04576041400842e-07\\
31	5.6893597519311e-07\\
32	5.20267966855729e-07\\
33	4.91882872525967e-07\\
34	4.47055391025198e-07\\
35	4.2394230092655e-07\\
36	3.9367350782123e-07\\
37	3.67224504991254e-07\\
38	3.59126830822443e-07\\
39	3.43524790763417e-07\\
40	3.38956075224403e-07\\
41	3.26561956510113e-07\\
42	3.13306692593555e-07\\
43	2.98623362660728e-07\\
44	2.81310157851447e-07\\
45	2.6111908829424e-07\\
46	2.49512298881462e-07\\
47	2.45244899337037e-07\\
48	2.38267371987111e-07\\
49	2.24484802429868e-07\\
50	2.09866374260289e-07\\
51	1.97475302211672e-07\\
52	1.96189435339254e-07\\
53	1.81379314577134e-07\\
54	1.79641557780705e-07\\
55	1.7816515653453e-07\\
56	1.69462251330739e-07\\
57	1.66058360082951e-07\\
58	1.62722827997959e-07\\
59	1.54733442996557e-07\\
60	1.5194200502935e-07\\
61	1.49668498512224e-07\\
62	1.44626666826704e-07\\
63	1.36154397601159e-07\\
64	1.3556059228781e-07\\
65	1.31353073643275e-07\\
66	1.2289683175644e-07\\
67	1.21498966965945e-07\\
68	1.17192963247406e-07\\
69	1.13998561878777e-07\\
70	1.02943928973141e-07\\
71	9.98542757038266e-08\\
72	9.77049401875597e-08\\
73	9.65296776591914e-08\\
74	9.59653993708706e-08\\
75	9.25275062637622e-08\\
76	9.00405331324084e-08\\
77	8.71880428992106e-08\\
78	8.46890876283104e-08\\
79	8.23091473522679e-08\\
80	7.95272364915358e-08\\
81	7.31501758098803e-08\\
82	7.07915926825311e-08\\
83	6.8826815706987e-08\\
84	6.83691679525995e-08\\
85	6.64530419895676e-08\\
86	6.33063601148184e-08\\
87	5.90023134887632e-08\\
88	5.78967101938957e-08\\
89	5.72286499076976e-08\\
90	5.48764118473067e-08\\
91	5.34608871657369e-08\\
92	5.27662328250144e-08\\
93	5.06911765345284e-08\\
94	5.01033867543036e-08\\
95	4.91493266266129e-08\\
96	4.63434963341743e-08\\
97	4.51102396455733e-08\\
98	4.33992644111872e-08\\
99	4.01666682470511e-08\\
100	3.95520881890471e-08\\
101	3.82429781640599e-08\\
102	3.78002705086265e-08\\
103	3.6154274532621e-08\\
104	3.45517558029032e-08\\
105	3.36306151034575e-08\\
106	3.222865593232e-08\\
107	3.14645734593229e-08\\
108	3.04231640634082e-08\\
109	2.9129911328473e-08\\
110	2.83084414714223e-08\\
111	2.72204825565091e-08\\
112	2.67879329931682e-08\\
113	2.59093257600185e-08\\
114	2.43482547770696e-08\\
115	2.42719977442917e-08\\
116	2.3834238022847e-08\\
117	2.31518777691688e-08\\
118	2.24934751109085e-08\\
119	2.22896494932706e-08\\
120	2.15730635265552e-08\\
121	2.11551233566806e-08\\
122	1.97612631357225e-08\\
123	1.90013587201295e-08\\
124	1.8845268263865e-08\\
125	1.8514457257179e-08\\
126	1.82553741319149e-08\\
127	1.78732662670928e-08\\
128	1.72654345884115e-08\\
129	1.68929427252107e-08\\
130	1.62084381899679e-08\\
131	1.56807291894496e-08\\
132	1.51876795047616e-08\\
133	1.49725145893258e-08\\
134	1.44244646293244e-08\\
135	1.42361015099907e-08\\
136	1.39977075276226e-08\\
137	1.37470231159403e-08\\
138	1.34839506471398e-08\\
139	1.30481509500299e-08\\
140	1.29260721262664e-08\\
141	1.2099912937831e-08\\
142	1.18436670996496e-08\\
143	1.17063959536469e-08\\
144	1.15136969420249e-08\\
145	1.13229011611421e-08\\
146	1.07872235161312e-08\\
147	1.07159125503364e-08\\
148	1.05959983872768e-08\\
149	1.00512719148269e-08\\
150	9.85937259672907e-09\\
151	9.68927370650246e-09\\
152	9.30932376979953e-09\\
153	9.13254700077728e-09\\
154	8.95456515972539e-09\\
155	8.89745255035567e-09\\
156	8.66245136073781e-09\\
157	8.51620117956305e-09\\
158	8.45489992799914e-09\\
159	8.2474466551668e-09\\
160	8.08743588588634e-09\\
161	7.94874905692087e-09\\
162	7.84230483347896e-09\\
163	7.61825898598679e-09\\
164	7.34378583085085e-09\\
165	7.17119667589869e-09\\
166	7.08869864771278e-09\\
167	6.86506666117772e-09\\
168	6.81160678937585e-09\\
169	6.60168539158174e-09\\
170	6.50173636385927e-09\\
171	6.24121052610423e-09\\
172	6.18654890897952e-09\\
173	6.03046011361753e-09\\
174	5.98047517491955e-09\\
175	5.87997989456264e-09\\
176	5.81409246729362e-09\\
177	5.76009258945341e-09\\
178	5.6922040889268e-09\\
179	5.46331150192362e-09\\
180	5.45408857138826e-09\\
181	5.3907077402398e-09\\
182	5.24866626083601e-09\\
183	5.16428797745021e-09\\
184	4.96523659670845e-09\\
185	4.91132755963036e-09\\
186	4.67558598451862e-09\\
187	4.57255112769908e-09\\
188	4.5473121094767e-09\\
189	4.51312942738921e-09\\
190	4.48268100281343e-09\\
191	4.32127493526618e-09\\
192	4.31004258736657e-09\\
193	4.22043332415035e-09\\
194	4.06597675368616e-09\\
195	3.97747137973096e-09\\
196	3.85857112109412e-09\\
197	3.83279464252822e-09\\
198	3.82345748108852e-09\\
199	3.76758614170326e-09\\
200	3.71572553091683e-09\\
201	3.62800741129917e-09\\
202	3.56578561215944e-09\\
203	3.44942783343535e-09\\
204	3.34871487182459e-09\\
205	3.27273318440635e-09\\
206	3.26520035604472e-09\\
207	3.20778791161937e-09\\
208	3.19198156191326e-09\\
209	3.13612238808266e-09\\
210	3.08526738540828e-09\\
211	3.01637341121254e-09\\
212	2.99487005938061e-09\\
213	2.92430326881382e-09\\
214	2.87295136201563e-09\\
215	2.86164875321291e-09\\
216	2.78167949645391e-09\\
217	2.7431830683039e-09\\
218	2.61593286120973e-09\\
219	2.56582259211657e-09\\
220	2.55001191728458e-09\\
221	2.50190154843059e-09\\
222	2.4795235055856e-09\\
223	2.44900665209545e-09\\
224	2.42423586296386e-09\\
225	2.36894668583703e-09\\
226	2.35154562416743e-09\\
227	2.2732155499101e-09\\
228	2.25823044117e-09\\
229	2.23451421646157e-09\\
230	2.20350786322759e-09\\
231	2.19184571501084e-09\\
232	2.15073239081308e-09\\
233	2.13293573637944e-09\\
234	2.09752065673415e-09\\
235	2.05785668818539e-09\\
236	2.04291169028478e-09\\
237	2.00280000114716e-09\\
238	1.97705488419914e-09\\
239	1.95360550288548e-09\\
240	1.90395136146333e-09\\
241	1.88190594301631e-09\\
242	1.84511060028483e-09\\
243	1.84409328060885e-09\\
244	1.81300154031302e-09\\
245	1.80103939277292e-09\\
246	1.75698000476938e-09\\
247	1.70372279647094e-09\\
248	1.67616870608241e-09\\
249	1.66808127922969e-09\\
250	1.64671583662406e-09\\
251	1.62754243862579e-09\\
252	1.59594529179942e-09\\
253	1.57180174879919e-09\\
254	1.56190586233115e-09\\
255	1.54264748813371e-09\\
256	1.53450054420772e-09\\
257	1.50129808931434e-09\\
258	1.47778969989506e-09\\
259	1.46565884367964e-09\\
260	1.44341137809381e-09\\
261	1.43993470632387e-09\\
262	1.4256254530907e-09\\
263	1.390928944847e-09\\
264	1.36281039329796e-09\\
265	1.34816998255564e-09\\
266	1.32319705731283e-09\\
267	1.30605144745593e-09\\
268	1.29750855506723e-09\\
269	1.27971362880381e-09\\
270	1.25544975062587e-09\\
271	1.24052039205095e-09\\
272	1.23412576531215e-09\\
273	1.22055012660436e-09\\
274	1.19359105623161e-09\\
275	1.18106644640629e-09\\
276	1.16585927056045e-09\\
277	1.15471613588359e-09\\
278	1.13911041868189e-09\\
279	1.12196646857132e-09\\
280	1.11038049930183e-09\\
281	1.09201833958488e-09\\
282	1.08060921791942e-09\\
283	1.0717711176977e-09\\
284	1.05573513012848e-09\\
285	1.04586214312444e-09\\
286	1.03709919238093e-09\\
287	1.01716385217773e-09\\
288	1.01204912137288e-09\\
289	1.00159312151603e-09\\
290	9.85862699503949e-10\\
291	9.7597207312376e-10\\
292	9.70474865466423e-10\\
293	9.6009854673749e-10\\
294	9.4483953893581e-10\\
295	9.35316265282252e-10\\
296	9.18683104961377e-10\\
297	9.08166867288808e-10\\
298	9.04088748120832e-10\\
299	8.8771002787549e-10\\
300	8.76611562226714e-10\\
};
\addlegendentry{Scenario 3 ($\alpha=\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/eigenvaluesOfSigma.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%0.00000,0.44700,0.74100
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-06,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	209.336135582511\\
2	187.536850637829\\
3	183.73196451662\\
4	165.933909412251\\
5	150.66058215411\\
6	147.742473063621\\
7	135.369127888349\\
8	131.16897584198\\
9	109.350139409312\\
10	108.47887997943\\
11	106.873853603143\\
12	99.1449355278022\\
13	95.7566408158735\\
14	77.8076550082425\\
15	77.1279442948726\\
16	73.1568163596769\\
17	72.1429141661389\\
18	65.7221277750891\\
19	64.7936072849495\\
20	56.4453977962422\\
21	53.4316781766514\\
22	51.0362765945611\\
23	46.5757646963932\\
24	44.9170595816108\\
25	41.232528651508\\
26	40.1944644116395\\
27	37.9974556451037\\
28	37.593050431783\\
29	33.1120834806314\\
30	32.1593860824133\\
31	26.6625542393675\\
32	25.8973614036002\\
33	25.3861762579731\\
34	23.9804528386554\\
35	23.5730215293401\\
36	23.359990277853\\
37	22.6532490876457\\
38	18.738870229171\\
39	18.4500372924803\\
40	16.1441818370672\\
41	15.872220715107\\
42	14.1559439001004\\
43	13.9802813189052\\
44	13.4791355818723\\
45	13.4115110164971\\
46	12.5517968205499\\
47	12.2687843181775\\
48	10.1033244479694\\
49	9.95510914045601\\
50	9.86868209277192\\
51	9.27894600749014\\
52	9.1994458827563\\
53	7.2959213799134\\
54	7.26201601082095\\
55	6.88525540598925\\
56	6.81278174267704\\
57	6.23109868337014\\
58	6.10144640550998\\
59	5.80615591209722\\
60	5.70182252172332\\
61	4.97748724774309\\
62	4.88846800336479\\
63	4.85920895215744\\
64	4.83894222597645\\
65	3.67347161619074\\
66	3.53511396887525\\
67	3.36330046419165\\
68	3.21677535024259\\
69	3.1733176991085\\
70	3.09632185689181\\
71	2.95579524408523\\
72	2.87260878254865\\
73	2.85423720381965\\
74	2.42842622254893\\
75	2.40435571560258\\
76	2.2946589435362\\
77	2.26094682624502\\
78	1.79164919146948\\
79	1.75305940311542\\
80	1.71442519641781\\
81	1.61532119784904\\
82	1.51932323098306\\
83	1.50369040011094\\
84	1.37898686658106\\
85	1.35946616785481\\
86	1.24176183417494\\
87	1.21197929863007\\
88	1.13067285739668\\
89	1.10600448793002\\
90	1.00482062585178\\
91	0.980200043679483\\
92	0.936334639350765\\
93	0.887532444601867\\
94	0.8556654848432\\
95	0.727626843628279\\
96	0.714555413934202\\
97	0.701889010444256\\
98	0.695139192694894\\
99	0.565273625208258\\
100	0.550748721355464\\
101	0.506310805659503\\
102	0.498914280142362\\
103	0.486504132909923\\
104	0.475722996125722\\
105	0.468155043694207\\
106	0.453124892016885\\
107	0.410451047852891\\
108	0.404064309183257\\
109	0.398120990182929\\
110	0.390440623033491\\
111	0.305026432481223\\
112	0.301432259915808\\
113	0.292947678911749\\
114	0.285713666725406\\
115	0.231910331207057\\
116	0.216568251820408\\
117	0.214926863185194\\
118	0.212128071023115\\
119	0.208365716049942\\
120	0.199377772982885\\
121	0.195132735602196\\
122	0.188038873828736\\
123	0.187149172327284\\
124	0.17511493622528\\
125	0.173106234689031\\
126	0.153242743763993\\
127	0.149567483801864\\
128	0.124665212600415\\
129	0.118841802456597\\
130	0.112667287055506\\
131	0.110761997515029\\
132	0.107111170736204\\
133	0.105944982261581\\
134	0.0925794431929028\\
135	0.0915669061424099\\
136	0.0769786404900289\\
137	0.075842689748883\\
138	0.0754523758887881\\
139	0.0750966022235598\\
140	0.0708810292539581\\
141	0.0701960840458445\\
142	0.0677686860950608\\
143	0.0667088054712596\\
144	0.0549527999310265\\
145	0.0535192123026823\\
146	0.0496440675855273\\
147	0.0471872358716845\\
148	0.0464561808345398\\
149	0.0457521772433598\\
150	0.045143485892636\\
151	0.0401436585932865\\
152	0.0393097870269505\\
153	0.0374287378254898\\
154	0.0369673367954435\\
155	0.0275004014622059\\
156	0.027192224190628\\
157	0.0266645982058847\\
158	0.0264239240897233\\
159	0.0255252358019609\\
160	0.0250609191590504\\
161	0.0228319120143787\\
162	0.0227809264078443\\
163	0.021583611191209\\
164	0.0211975606056378\\
165	0.0187753193625012\\
166	0.0184383973325739\\
167	0.0182798042067323\\
168	0.0180705870809209\\
169	0.0166585438583107\\
170	0.0164229603885197\\
171	0.0145471946278105\\
172	0.0140839205740977\\
173	0.0134629434656765\\
174	0.0130690580004103\\
175	0.00971794565938374\\
176	0.00964636538218579\\
177	0.00923697741646372\\
178	0.00904873512889714\\
179	0.00892738146742226\\
180	0.00869354988328364\\
181	0.00842785733178351\\
182	0.00816552064802662\\
183	0.00806321855741671\\
184	0.00738566745669157\\
185	0.00730288465056841\\
186	0.00710488034446569\\
187	0.00695462671965859\\
188	0.00601239186342659\\
189	0.00575586062813604\\
190	0.00558914556238837\\
191	0.00549034794580156\\
192	0.00511193070495102\\
193	0.00502252599987185\\
194	0.00433962049956666\\
195	0.00420105598586655\\
196	0.00372756869378614\\
197	0.00369670284195804\\
198	0.00327869948370712\\
199	0.0032520919219322\\
200	0.00324744845938799\\
201	0.00319089384922139\\
202	0.00287997334592892\\
203	0.00284512933633318\\
204	0.00256280563541174\\
205	0.00249789721333553\\
206	0.00246662092993949\\
207	0.00246080091026979\\
208	0.00225750322180392\\
209	0.00217647579644532\\
210	0.00183790126745766\\
211	0.00179998924101722\\
212	0.00176523058945998\\
213	0.00175369447566301\\
214	0.00172254257464802\\
215	0.00167343362745392\\
216	0.00149739538812696\\
217	0.00142452144217857\\
218	0.00139980676435456\\
219	0.00131990772725409\\
220	0.00128708290551841\\
221	0.001173508188405\\
222	0.00115073718587185\\
223	0.00104910145753541\\
224	0.0010290411005805\\
225	0.000891782725825204\\
226	0.000874217115439955\\
227	0.00085325048795856\\
228	0.000819704589683426\\
229	0.000710304664639155\\
230	0.000706133913784295\\
231	0.000642225462945644\\
232	0.00063221690757975\\
233	0.000577538927301217\\
234	0.000570710932931117\\
235	0.000561344564775584\\
236	0.00055032655977012\\
237	0.000545919631447557\\
238	0.00054220466694074\\
239	0.00051583982186355\\
240	0.000504298532532425\\
241	0.000495562247954099\\
242	0.000487251435247588\\
243	0.000395414863588718\\
244	0.000388106180758608\\
245	0.000372932859047769\\
246	0.000369623531759809\\
247	0.000319618034843737\\
248	0.000313249102654063\\
249	0.000277685025622901\\
250	0.000268031579062816\\
251	0.000254577995158779\\
252	0.000248460175427338\\
253	0.000219345453819093\\
254	0.000209301730686901\\
255	0.000199492334724594\\
256	0.00019570643606998\\
257	0.000192694703145467\\
258	0.000176796740956054\\
259	0.000174846281099392\\
260	0.000171106589206261\\
261	0.000169305914248727\\
262	0.000165440920726494\\
263	0.00016421354030365\\
264	0.00015794685524074\\
265	0.00015584079446901\\
266	0.000139855234497072\\
267	0.000136836169664652\\
268	0.000126827323207952\\
269	0.000123410231042152\\
270	0.000104956254374767\\
271	0.000101470593854934\\
272	9.16233557211547e-05\\
273	9.0645493464571e-05\\
274	8.32245439403213e-05\\
275	8.1973629424507e-05\\
276	7.82485233503991e-05\\
277	7.63842313195545e-05\\
278	6.998338753732e-05\\
279	6.86988503342107e-05\\
280	6.8377250514539e-05\\
281	6.66668192508118e-05\\
282	5.47780922711372e-05\\
283	5.42998025576844e-05\\
284	5.09969498802109e-05\\
285	5.08109326961006e-05\\
286	4.86273908327219e-05\\
287	4.73508654277609e-05\\
288	4.5767113039306e-05\\
289	4.56266163596427e-05\\
290	4.33495101903411e-05\\
291	4.23633658753243e-05\\
292	3.8947003383029e-05\\
293	3.74080642962811e-05\\
294	3.65572759143167e-05\\
295	3.59635224239782e-05\\
296	2.77567464698797e-05\\
297	2.74439423057806e-05\\
298	2.68564123105295e-05\\
299	2.60358224253432e-05\\
300	2.58118869306748e-05\\
};
\addlegendentry{Spectrum of $\Sigma$};

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/error_H1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,legend pos=south west}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.807472558348582\\
10	0.597450095193871\\
20	0.436449600392578\\
40	0.254632571595873\\
70	0.116308065139542\\
100	0.0527266117073147\\
150	0.0145619853232503\\
225	0.00222687294678219\\
300	0.000358996432617659\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	1.16760153905007\\
10	0.82238364014784\\
20	0.651592880219405\\
40	0.349042972853041\\
70	0.159784302146144\\
100	0.072785367877112\\
150	0.0210377229508625\\
225	0.00310296476216082\\
300	0.000496824236436204\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.778206633806716\\
10	0.593908625658266\\
20	0.464003103645571\\
40	0.277980162919765\\
70	0.129204020806252\\
100	0.0617210574890085\\
150	0.0160308559360177\\
225	0.00245869355106088\\
300	0.000399047822356083\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.750053098827797\\
10	0.5609924618877\\
20	0.418482493588299\\
40	0.251918994496027\\
70	0.118501963515352\\
100	0.0538698737363432\\
150	0.0148903061619574\\
225	0.00228137511073989\\
300	0.000363166986649075\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.85630534968229\\
10	0.694085547674856\\
20	0.52703052321441\\
40	0.303743096880065\\
70	0.137163495684379\\
100	0.0616827327748511\\
150	0.0169459572900904\\
225	0.00257281127335595\\
300	0.000423901007739994\\
};
\addlegendentry{bound(\textit{a priori})};

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/error_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.217663100625997\\
10	0.0954642405127776\\
20	0.0491082382330095\\
40	0.0184546273307816\\
70	0.00480996021802693\\
100	0.00144027675331727\\
150	0.000207706756824621\\
225	1.39080076946731e-05\\
300	1.18792405053916e-06\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.379254144976244\\
10	0.134189765762681\\
20	0.0613031992624068\\
40	0.0272510725957513\\
70	0.00794565635790103\\
100	0.00191004501203607\\
150	0.000341152237387816\\
225	2.11569605721956e-05\\
300	1.61051760747752e-06\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.207262684391605\\
10	0.0956179406656673\\
20	0.048573986821667\\
40	0.0200805941489318\\
70	0.00523940229018686\\
100	0.00165530710807594\\
150	0.00022477383976852\\
225	1.62636000453355e-05\\
300	1.42712522428855e-06\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.204111293543686\\
10	0.0899831373583708\\
20	0.0469710010581219\\
40	0.0181981625543701\\
70	0.00476397369415748\\
100	0.00146680009166975\\
150	0.000206207890987376\\
225	1.49042992006038e-05\\
300	1.28456720392211e-06\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.299684180173643\\
10	0.223696688248648\\
20	0.167046044342662\\
40	0.0911132718541728\\
70	0.0382884272548094\\
100	0.0172496854589005\\
150	0.00474038949244567\\
225	0.000718875553379073\\
300	0.000117896400744764\\
};
\addlegendentry{bound(\textit{a priori})};

\legend{}

\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/error_Points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.0536736287496986\\
10	0.0295041756555123\\
20	0.0162074811796204\\
40	0.00583978133594533\\
70	0.00147408106120073\\
100	0.000395068501006725\\
150	5.14802787333588e-05\\
225	3.12185812968833e-06\\
300	2.68260147207945e-07\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0631703217365317\\
10	0.0603265683689031\\
20	0.0187787276097434\\
40	0.00742084062472918\\
70	0.00197545094654398\\
100	0.000537348627082002\\
150	8.4387039741809e-05\\
225	4.54268969908211e-06\\
300	3.74075084237798e-07\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0391178994422325\\
10	0.0251589681572105\\
20	0.0156107743628942\\
40	0.00607375590189097\\
70	0.00154482123621853\\
100	0.000449879502112509\\
150	5.39442081916229e-05\\
225	3.57434448632737e-06\\
300	3.06415513039517e-07\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0386745363074597\\
10	0.0246709040425475\\
20	0.0142446123689543\\
40	0.00502674928076782\\
70	0.00144492068528846\\
100	0.000407567199277858\\
150	5.11779226245368e-05\\
225	3.31194227497593e-06\\
300	2.85000172788178e-07\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.129347622262092\\
10	0.0828058265262463\\
20	0.0428187457549505\\
40	0.0208942096770329\\
70	0.0070877167566837\\
100	0.00295154753377254\\
150	0.000547404433760171\\
225	6.73650881062218e-05\\
300	1.07111254646618e-05\\
};
\addlegendentry{bound(\textit{a priori})};

\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/OLD/error_Points10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
2	0.126482313629381\\
10	0.057923285920944\\
20	0.0325959155096382\\
40	0.0118290678370238\\
70	0.00295115873576626\\
100	0.000806451555769616\\
150	0.000102923126559475\\
225	6.32581732333423e-06\\
300	5.42510015866338e-07\\
};
\addlegendentry{bound(optimal)};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.1098462451095\\
10	0.0724448330715519\\
20	0.0381038555156749\\
40	0.0133394195074043\\
70	0.00380429072240593\\
100	0.00120809830571507\\
150	0.000156264664762629\\
225	8.99942152847713e-06\\
300	6.8758477969521e-07\\
};
\addlegendentry{true error, $M=1$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.0940048565467024\\
10	0.0492605402342511\\
20	0.0319207798445098\\
40	0.0125945705664016\\
70	0.00322403689791804\\
100	0.000904163071567685\\
150	0.000114487203075174\\
225	6.93646905371559e-06\\
300	6.19882850339435e-07\\
};
\addlegendentry{true error, $M=5$};

\addplot [color=mycolor3,dashed,line width=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2	0.091150643443907\\
10	0.0472935936061257\\
20	0.0294716576577856\\
40	0.0100765516910528\\
70	0.00290127717973073\\
100	0.000823772873926549\\
150	0.000105317358681925\\
225	6.53518157169841e-06\\
300	5.74028569294917e-07\\
};
\addlegendentry{true error, $M=20$};

\addplot [color=black,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
2	0.303165191787032\\
10	0.194995570403746\\
20	0.0999996672732885\\
40	0.0498625975590154\\
70	0.0169003037299075\\
100	0.00698517644718493\\
150	0.00128616139978863\\
225	0.000153528174373029\\
300	2.36343508252801e-05\\
};
\addlegendentry{bound(\textit{a priori})};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/UB_H1/UB_H1_points1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0942149551404125\\
2	0.0482614444287686\\
3	0.0418143774136289\\
4	0.034906585800351\\
5	0.0287465046513392\\
6	0.0219224327051726\\
7	0.0173614845550352\\
8	0.0124876065114407\\
9	0.00808772998263189\\
10	2.35608045769362e-08\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100876394979115\\
2	0.0565891899511781\\
3	0.0529506546701633\\
4	0.0502267680344708\\
5	0.047796356680503\\
6	0.0460787324559996\\
7	0.044851826685736\\
8	0.043382443741285\\
9	0.0418329362773295\\
10	0.039825233406541\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.087808713111706\\
2	0.04505936258486\\
3	0.0385658291249802\\
4	0.0336188535904437\\
5	0.028355813151118\\
6	0.0248176493394505\\
7	0.0214402601141929\\
8	0.0192011255216222\\
9	0.0170794528020441\\
10	0.015015696334757\\
11	0.0130923504003195\\
12	0.011233319682533\\
13	0.00969499412546368\\
14	0.00839142135662727\\
15	0.00717967906112096\\
16	0.00678967501059731\\
17	0.00601309594582702\\
18	0.00472855446531001\\
19	0.0025629532985045\\
20	2.03190597046832e-08\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.102397746718187\\
2	0.0561515362403887\\
3	0.0527964438489218\\
4	0.0506348696649345\\
5	0.0477514941391815\\
6	0.0452597203829888\\
7	0.0429725721465108\\
8	0.0408727305366124\\
9	0.0393691150107811\\
10	0.0382623463474959\\
11	0.0368185363886457\\
12	0.0354831757582757\\
13	0.0345131140814283\\
14	0.0336454621838546\\
15	0.0328765075420103\\
16	0.0323657211771399\\
17	0.0315821590507566\\
18	0.0309559872296755\\
19	0.0298049734963202\\
20	0.0290597350592926\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.103771267896886\\
2	0.0572440207720054\\
3	0.0527794767325711\\
4	0.0483224417411006\\
5	0.0436251751813019\\
6	0.0399484971923357\\
7	0.0363329606720885\\
8	0.0328261784225648\\
9	0.0291754592444411\\
10	0.0264486622899204\\
11	0.024257008342459\\
12	0.0221869276730649\\
13	0.0202816470298454\\
14	0.0186900003008916\\
15	0.0172039312059445\\
16	0.0159457840186203\\
17	0.0146586239782446\\
18	0.013644419176169\\
19	0.0127269198401436\\
20	0.0118797670335013\\
21	0.0110748103792197\\
22	0.0104040450514445\\
23	0.00958408460946135\\
24	0.00894881249214749\\
25	0.00832370446190674\\
26	0.0077574178602698\\
27	0.00719829946671203\\
28	0.00669302932408402\\
29	0.00618945131563966\\
30	0.00578105343791734\\
31	0.00538631622741695\\
32	0.0050059582164251\\
33	0.00467386749082465\\
34	0.00433180781094014\\
35	0.00400446545980246\\
36	0.00371316778144396\\
37	0.00346627585152457\\
38	0.00320729322050815\\
39	0.00294501382404538\\
40	0.00270638327766208\\
41	0.00247438683750868\\
42	0.0022725017871169\\
43	0.00208533722005261\\
44	0.0018970788765412\\
45	0.00172970734605869\\
46	0.00156850783008865\\
47	0.00142956063139488\\
48	0.0013087540062209\\
49	0.00119868795410735\\
50	0.00108288300327534\\
51	0.00096680496855062\\
52	0.000857778950236447\\
53	0.00076165817150971\\
54	0.000627810526862197\\
55	0.000536771227382878\\
56	0.000494190275968045\\
57	0.000425328521523435\\
58	0.000318048316250175\\
59	0.000161863613350529\\
60	2.74384764258866e-08\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.100063041379974\\
2	0.0545144154286623\\
3	0.0514071488333536\\
4	0.0476626741717263\\
5	0.0440501798343024\\
6	0.0417517194692587\\
7	0.0390620912107304\\
8	0.0361600367673901\\
9	0.0333903466485194\\
10	0.0319821677188335\\
11	0.0304074138153483\\
12	0.0288085568258331\\
13	0.0274678195800292\\
14	0.0262068249220536\\
15	0.0247838190942824\\
16	0.0239815420496337\\
17	0.0227412263316021\\
18	0.0221161757057395\\
19	0.0214725933553038\\
20	0.0206605740841719\\
21	0.020025119065883\\
22	0.0192481557583508\\
23	0.0183312653557175\\
24	0.0176202868080696\\
25	0.0166797105940859\\
26	0.0161246643098268\\
27	0.0153806347519157\\
28	0.0141712908846394\\
29	0.0137236817012536\\
30	0.0131483629392756\\
31	0.0127022151612093\\
32	0.012365221693629\\
33	0.0120071068016724\\
34	0.0116061682669376\\
35	0.0112938226349368\\
36	0.0108886417960893\\
37	0.010634677829124\\
38	0.010279742240074\\
39	0.00993525327708271\\
40	0.00961122821179583\\
41	0.00931564654859156\\
42	0.00892950241135677\\
43	0.00867196802124176\\
44	0.00838373522960953\\
45	0.00816886752840468\\
46	0.00795157867315244\\
47	0.00774198039673894\\
48	0.00748864770265638\\
49	0.00727364345414765\\
50	0.00713323272053209\\
51	0.00694797193930068\\
52	0.00663741327581286\\
53	0.00650952898179044\\
54	0.00633017963317939\\
55	0.00624370019869875\\
56	0.00616183837624771\\
57	0.00608552976392221\\
58	0.00587388897200783\\
59	0.00564304784038185\\
60	0.00555003931561044\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0998136115581727\\
2	0.0525821275599768\\
3	0.0479397311581877\\
4	0.0432032484078815\\
5	0.040218913194139\\
6	0.0362595420392902\\
7	0.0338961628230195\\
8	0.0311879129753858\\
9	0.0289127606894532\\
10	0.0270577979241056\\
11	0.0253889730972251\\
12	0.0238402634457251\\
13	0.0222783848113971\\
14	0.0208463484547958\\
15	0.019477419410498\\
16	0.0182175290613121\\
17	0.0171376246516808\\
18	0.0160822742405792\\
19	0.0150696310882716\\
20	0.0141550753070332\\
21	0.0134385503983478\\
22	0.0127004449728258\\
23	0.0120437364582704\\
24	0.0114048724124259\\
25	0.0107820805566161\\
26	0.0101689892106097\\
27	0.00962239803428797\\
28	0.00911036353049672\\
29	0.0086238709246609\\
30	0.00819165346723277\\
31	0.00778925727390224\\
32	0.00734604644007088\\
33	0.00699525358327017\\
34	0.0066306523577486\\
35	0.00627970415990401\\
36	0.00593835011715663\\
37	0.00559989203798201\\
38	0.00532134310556673\\
39	0.0050633692935309\\
40	0.00481937193928048\\
41	0.00461117555913648\\
42	0.00437374862660581\\
43	0.00415471500704304\\
44	0.00393223890040317\\
45	0.00372142288491161\\
46	0.00352804923043459\\
47	0.00335546600664842\\
48	0.00318447655849698\\
49	0.00300878085007734\\
50	0.00284551831165277\\
51	0.00270834319132202\\
52	0.00258052893946862\\
53	0.00246259432797548\\
54	0.0023464170268147\\
55	0.00223184301427008\\
56	0.00211984482313709\\
57	0.00200785841835829\\
58	0.00190671336527826\\
59	0.00181535703577433\\
60	0.00172692249582188\\
61	0.00163625077096697\\
62	0.00155437994154975\\
63	0.00148410489529682\\
64	0.00141329326220592\\
65	0.00135536576100424\\
66	0.00128725065508386\\
67	0.00123039220138813\\
68	0.00117129867375159\\
69	0.00111609158174167\\
70	0.00106273517286081\\
71	0.00100959496222178\\
72	0.000959877041088534\\
73	0.000917787837065529\\
74	0.000878144286706048\\
75	0.0008386125278256\\
76	0.000798922908672478\\
77	0.000761297123730895\\
78	0.000723769413751063\\
79	0.000688173794897597\\
80	0.000654074995601888\\
81	0.000620493732636011\\
82	0.000592819666216377\\
83	0.000566207377104541\\
84	0.000542013566133286\\
85	0.000514580154031094\\
86	0.000491216102846623\\
87	0.000468086247599692\\
88	0.000447628163371985\\
89	0.000426934424694963\\
90	0.000405741791490291\\
91	0.00038732522028476\\
92	0.000369380578156106\\
93	0.000352100309064985\\
94	0.000334080135348925\\
95	0.000319012462278798\\
96	0.000303839189141628\\
97	0.000287745543026754\\
98	0.000273167392646905\\
99	0.000258735293167486\\
100	0.000246383366516445\\
101	0.000234115271511839\\
102	0.000223904328699565\\
103	0.000211296477053435\\
104	0.000201236421728919\\
105	0.00019196003215286\\
106	0.000182828456449208\\
107	0.00017367248560752\\
108	0.000165815489190797\\
109	0.000158397896298074\\
110	0.000151202927976415\\
111	0.000144818002399569\\
112	0.000138359775420275\\
113	0.00013184698931777\\
114	0.00012550148107213\\
115	0.000119845540205285\\
116	0.000114594114233928\\
117	0.000109208353443559\\
118	0.000103772540842312\\
119	9.87441130172738e-05\\
120	9.41165712879312e-05\\
121	8.9755661179935e-05\\
122	8.53406573208807e-05\\
123	8.10618432711067e-05\\
124	7.70210139787431e-05\\
125	7.3056916129459e-05\\
126	6.95789981048632e-05\\
127	6.62463088683399e-05\\
128	6.30924528970167e-05\\
129	6.02249832082474e-05\\
130	5.75841574534517e-05\\
131	5.45336395370201e-05\\
132	5.19550157722634e-05\\
133	4.93813588194149e-05\\
134	4.6964525619572e-05\\
135	4.47465547398011e-05\\
136	4.26050785105244e-05\\
137	4.05479267029423e-05\\
138	3.86623492098535e-05\\
139	3.68420219994231e-05\\
140	3.51469915242188e-05\\
141	3.34266828188787e-05\\
142	3.18243675338827e-05\\
143	3.01734747533988e-05\\
144	2.86786433783047e-05\\
145	2.7260063822655e-05\\
146	2.59313516817597e-05\\
147	2.45974227124103e-05\\
148	2.33763025930176e-05\\
149	2.22546923342347e-05\\
150	2.11307729492483e-05\\
151	2.00125392942322e-05\\
152	1.89264286510757e-05\\
153	1.79545020071415e-05\\
154	1.70125479600064e-05\\
155	1.60862810255662e-05\\
156	1.52514647354179e-05\\
157	1.44050787362709e-05\\
158	1.36832619379128e-05\\
159	1.29556793167674e-05\\
160	1.22746502139042e-05\\
161	1.16554058375816e-05\\
162	1.09535836094906e-05\\
163	1.03710538056567e-05\\
164	9.77722257401959e-06\\
165	9.31412610529867e-06\\
166	8.78666340743771e-06\\
167	8.30266423032687e-06\\
168	7.8424494698749e-06\\
169	7.38858482651339e-06\\
170	7.00355765032266e-06\\
171	6.64868231191938e-06\\
172	6.28123797696711e-06\\
173	5.89765077732965e-06\\
174	5.53069406226518e-06\\
175	5.20483683796395e-06\\
176	4.86304331103486e-06\\
177	4.5746015017454e-06\\
178	4.28003918410408e-06\\
179	3.98356746377828e-06\\
180	3.72590445507451e-06\\
181	3.5132899564589e-06\\
182	3.29478656174565e-06\\
183	3.06651644363486e-06\\
184	2.83669053930038e-06\\
185	2.61791777319015e-06\\
186	2.43179363596105e-06\\
187	2.25359049592809e-06\\
188	2.07568715998639e-06\\
189	1.90335996595368e-06\\
190	1.7486270205915e-06\\
191	1.55663317902927e-06\\
192	1.41336846236933e-06\\
193	1.23723671529399e-06\\
194	1.08900086669838e-06\\
195	9.55268238114191e-07\\
196	7.93803769744619e-07\\
197	6.55203799286894e-07\\
198	5.11858140526972e-07\\
199	3.45047158520745e-07\\
200	2.16419809285966e-08\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0999346640712563\\
2	0.0538875193980077\\
3	0.0502708844345484\\
4	0.0465147865405556\\
5	0.0438314291449722\\
6	0.0400644385194343\\
7	0.0376378995840616\\
8	0.034420511679687\\
9	0.0321463299662437\\
10	0.0304848556039435\\
11	0.0289147099923581\\
12	0.0272058579668028\\
13	0.0257092734083532\\
14	0.0241891041604286\\
15	0.0227512942676222\\
16	0.0216753851051596\\
17	0.0204628704632474\\
18	0.0194058995363651\\
19	0.0185483955965577\\
20	0.0175609645126506\\
21	0.0168204585529826\\
22	0.015979103877534\\
23	0.0152396069026894\\
24	0.0146083172061414\\
25	0.014005240772667\\
26	0.0130931340373373\\
27	0.0125749523087027\\
28	0.0119694605753889\\
29	0.0114712179099227\\
30	0.0108378906901463\\
31	0.0103942535121451\\
32	0.00995188083355182\\
33	0.00960143177811192\\
34	0.00913284659388536\\
35	0.00862343810865462\\
36	0.00821312014133285\\
37	0.00783876816720462\\
38	0.00749171544728909\\
39	0.00718049310877565\\
40	0.00687630864411945\\
41	0.00659990072202953\\
42	0.0062849373782844\\
43	0.00601598857008646\\
44	0.00570323747821341\\
45	0.00547368653509402\\
46	0.00526454337058744\\
47	0.00506087644986059\\
48	0.00487933966259242\\
49	0.00463811186530406\\
50	0.00441454756078144\\
51	0.00421969487277412\\
52	0.00403141401591894\\
53	0.00385670600058857\\
54	0.00371217491083786\\
55	0.00355896858271606\\
56	0.00343606382516267\\
57	0.00328266864920366\\
58	0.0031377388134837\\
59	0.00301283665750881\\
60	0.00288760428245651\\
61	0.00276695214115639\\
62	0.00266264189505399\\
63	0.00253254573812904\\
64	0.00243688025638618\\
65	0.00237808205205726\\
66	0.00228608765535056\\
67	0.00219281389612458\\
68	0.00209474114227357\\
69	0.00203212692210375\\
70	0.00196400775564055\\
71	0.00187364020757454\\
72	0.00177506456092081\\
73	0.00171554239986378\\
74	0.00165478570236145\\
75	0.00159900451758775\\
76	0.00154107620607001\\
77	0.00149512588374116\\
78	0.00143219189735479\\
79	0.00137320884540977\\
80	0.00132640145054478\\
81	0.00127080208650032\\
82	0.00121877443446016\\
83	0.00117777059532818\\
84	0.00113492108160412\\
85	0.00108554482193064\\
86	0.00104783982813402\\
87	0.00100371383792689\\
88	0.000972972499548695\\
89	0.000948350067477634\\
90	0.000902898606738999\\
91	0.000866969713175722\\
92	0.000831849726117516\\
93	0.000805255950633155\\
94	0.000768898028655585\\
95	0.000744930591727163\\
96	0.000713808689999337\\
97	0.000672128213408958\\
98	0.000639031452318106\\
99	0.000618248525097492\\
100	0.000600140915658566\\
101	0.000577362942580779\\
102	0.000561320149688682\\
103	0.000537870110678445\\
104	0.000521379092135068\\
105	0.000500771442463414\\
106	0.000485867675488216\\
107	0.000465448328213014\\
108	0.000451188986629473\\
109	0.000437908912835317\\
110	0.000424699058407154\\
111	0.000400928628818088\\
112	0.000383690724380254\\
113	0.000371258362660407\\
114	0.000353166329307168\\
115	0.000341229293565823\\
116	0.000328223239590716\\
117	0.00031851214948732\\
118	0.000306702548136044\\
119	0.000298140792199354\\
120	0.000289655369799943\\
121	0.000278007605544508\\
122	0.000268793883620341\\
123	0.000257492679196403\\
124	0.000249654460406533\\
125	0.000240432272628004\\
126	0.000235153511000396\\
127	0.000226838616194416\\
128	0.000220086525289649\\
129	0.000212627843806218\\
130	0.000208094328003975\\
131	0.000199336454202762\\
132	0.000191588461029423\\
133	0.000184644108372641\\
134	0.000177151253886651\\
135	0.000172089519407804\\
136	0.000166471198564649\\
137	0.000159430119319477\\
138	0.000153251116970967\\
139	0.000149468839615344\\
140	0.000144759666782206\\
141	0.000139773588279327\\
142	0.000135857765361383\\
143	0.000131749127663072\\
144	0.000127106625818453\\
145	0.00012376795647355\\
146	0.000120185224647521\\
147	0.000115667094497591\\
148	0.00011124015889026\\
149	0.000107762407887063\\
150	0.000103523478504846\\
151	9.93099524860984e-05\\
152	9.67652029016568e-05\\
153	9.39614062044682e-05\\
154	9.13033306048268e-05\\
155	8.81274960807728e-05\\
156	8.56656125142989e-05\\
157	8.30426255206457e-05\\
158	8.06980080660884e-05\\
159	7.85267163730646e-05\\
160	7.63061279308646e-05\\
161	7.44077982940211e-05\\
162	7.24392248540582e-05\\
163	7.05882456144916e-05\\
164	6.83981802242785e-05\\
165	6.63071354744018e-05\\
166	6.45674617245708e-05\\
167	6.32771043085863e-05\\
168	6.19412394842674e-05\\
169	6.00389015690484e-05\\
170	5.76820179761547e-05\\
171	5.55999906206253e-05\\
172	5.43958240360606e-05\\
173	5.26558005141988e-05\\
174	5.14187035790133e-05\\
175	5.0178260620419e-05\\
176	4.89351418895216e-05\\
177	4.7519986558843e-05\\
178	4.67339350926882e-05\\
179	4.54667390947583e-05\\
180	4.37936377435636e-05\\
181	4.31280444519976e-05\\
182	4.22849739391821e-05\\
183	4.11623970371954e-05\\
184	3.99475745304915e-05\\
185	3.91352549666745e-05\\
186	3.86046012257938e-05\\
187	3.80840409203048e-05\\
188	3.69188685689821e-05\\
189	3.61021353523883e-05\\
190	3.55530167314789e-05\\
191	3.47102155865959e-05\\
192	3.41172917401374e-05\\
193	3.36990651979986e-05\\
194	3.30630398477954e-05\\
195	3.22036090887713e-05\\
196	3.15940671603289e-05\\
197	3.09000303462262e-05\\
198	3.0326032624549e-05\\
199	2.98814183787963e-05\\
200	2.9421333080319e-05\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.100428779328508\\
2	0.0537728503771708\\
3	0.0495311080623096\\
4	0.045197495316011\\
5	0.0412237825755432\\
6	0.0386230191674681\\
7	0.0354523952206345\\
8	0.03324081322346\\
9	0.0303459143915953\\
10	0.0285094491403561\\
11	0.0268762920955446\\
12	0.0254000801613307\\
13	0.0236650481090757\\
14	0.0222099720518478\\
15	0.020761225959295\\
16	0.0196040248888644\\
17	0.0184815948599472\\
18	0.0174033743249221\\
19	0.01636751280024\\
20	0.0156410062997222\\
21	0.0147451353064502\\
22	0.0140384655444726\\
23	0.0133350949479477\\
24	0.0126526453466153\\
25	0.0119558543203082\\
26	0.0113448531630736\\
27	0.0108178366251315\\
28	0.0102092564036404\\
29	0.00974583532945259\\
30	0.00928172339676661\\
31	0.00882486683570094\\
32	0.00838898045238553\\
33	0.00799429696991657\\
34	0.00755717744533951\\
35	0.00718380503836322\\
36	0.00681343356451792\\
37	0.00647614558605824\\
38	0.00617377110817724\\
39	0.00589039708418896\\
40	0.00561647654265126\\
41	0.00534369371446612\\
42	0.0050816915378488\\
43	0.00483942715494264\\
44	0.00459749955046357\\
45	0.00438220804838191\\
46	0.00418760447441273\\
47	0.00400482260894422\\
48	0.00381758087600576\\
49	0.00364030577730843\\
50	0.00346871397842239\\
51	0.00329986304163571\\
52	0.00314076945227869\\
53	0.00301806751329289\\
54	0.00286017755438232\\
55	0.00273880462745472\\
56	0.00261503414850318\\
57	0.00250410383939093\\
58	0.00239691160407372\\
59	0.0022941157538989\\
60	0.002191385433209\\
61	0.00209866130843971\\
62	0.00199344036186944\\
63	0.0019016036517076\\
64	0.00181553114966806\\
65	0.00173202272170482\\
66	0.00165207023207571\\
67	0.00157700658950705\\
68	0.00150474540084893\\
69	0.00144539411840188\\
70	0.00137169765307275\\
71	0.00131331877365147\\
72	0.00125692569042506\\
73	0.00120300804906384\\
74	0.00114749398348306\\
75	0.00109714887517425\\
76	0.00104852234884757\\
77	0.000999963895884778\\
78	0.000956303466296862\\
79	0.000914834642160326\\
80	0.000873837993616492\\
81	0.000838368572188171\\
82	0.000802325319094989\\
83	0.000767002582908632\\
84	0.000733385527893233\\
85	0.000699929371419768\\
86	0.000667232475533251\\
87	0.000637879625363423\\
88	0.000610064603198125\\
89	0.000583626425337009\\
90	0.00055707412679756\\
91	0.000532539352210127\\
92	0.000507966963523884\\
93	0.000485365579399566\\
94	0.000465745531806312\\
95	0.000446895061607521\\
96	0.000427962871075823\\
97	0.000407805858909689\\
98	0.000389034841347791\\
99	0.000373287151242387\\
100	0.000356323245577984\\
101	0.00034142392803683\\
102	0.000327571139331705\\
103	0.000314021323888808\\
104	0.000300705673862235\\
105	0.000288785104225924\\
106	0.000277532091881842\\
107	0.000266033331810205\\
108	0.00025486460792241\\
109	0.000244022592550214\\
110	0.000233062909437137\\
111	0.000221971544161439\\
112	0.000212782885312583\\
113	0.000203950821711788\\
114	0.000195463432326091\\
115	0.000186988345851279\\
116	0.000179098895352124\\
117	0.00017214466174871\\
118	0.000165111754981424\\
119	0.000158849074279265\\
120	0.000152616335660548\\
121	0.000146782542889201\\
122	0.000141017227270476\\
123	0.000135207579645182\\
124	0.000130000993125878\\
125	0.000124064821386964\\
126	0.000118579501348276\\
127	0.000113219001622039\\
128	0.000108229301589906\\
129	0.00010366519346921\\
130	9.95973153001024e-05\\
131	9.54138261585859e-05\\
132	9.16218715715455e-05\\
133	8.79055770162377e-05\\
134	8.43608464459535e-05\\
135	8.11055181937603e-05\\
136	7.78458029058301e-05\\
137	7.46421154727854e-05\\
138	7.16176926678902e-05\\
139	6.8801474506931e-05\\
140	6.6194172496507e-05\\
141	6.3518342331965e-05\\
142	6.09456106659024e-05\\
143	5.83404412068044e-05\\
144	5.59212898874101e-05\\
145	5.35911599982761e-05\\
146	5.14215971378904e-05\\
147	4.93101917688255e-05\\
148	4.73205503490294e-05\\
149	4.54559848182675e-05\\
150	4.36678119613763e-05\\
151	4.19664030374304e-05\\
152	4.02920775353124e-05\\
153	3.8673760155214e-05\\
154	3.70793165625736e-05\\
155	3.54796947253345e-05\\
156	3.41293803402764e-05\\
157	3.28510202186646e-05\\
158	3.15563201386328e-05\\
159	3.03657621909598e-05\\
160	2.91918473890384e-05\\
161	2.80348909400767e-05\\
162	2.69519266151242e-05\\
163	2.60010806916807e-05\\
164	2.48877412294486e-05\\
165	2.39414361536601e-05\\
166	2.3039612842835e-05\\
167	2.21461275297314e-05\\
168	2.12782628930982e-05\\
169	2.04243347669243e-05\\
170	1.96033264657487e-05\\
171	1.88188383186391e-05\\
172	1.80694752793397e-05\\
173	1.73573468326127e-05\\
174	1.66761716243809e-05\\
175	1.60346103831528e-05\\
176	1.5433054150823e-05\\
177	1.48552700396855e-05\\
178	1.42947302468945e-05\\
179	1.37783534301488e-05\\
180	1.32654110388126e-05\\
181	1.27623935726151e-05\\
182	1.22596228989272e-05\\
183	1.18295980463015e-05\\
184	1.14032219176272e-05\\
185	1.10185705436269e-05\\
186	1.05819464369561e-05\\
187	1.0181080202796e-05\\
188	9.7724293279201e-06\\
189	9.39297746083954e-06\\
190	9.03307908395479e-06\\
191	8.71628096362937e-06\\
192	8.39137516509252e-06\\
193	8.0716244095946e-06\\
194	7.75008484035901e-06\\
195	7.4450343693255e-06\\
196	7.1638305890102e-06\\
197	6.90119202701812e-06\\
198	6.64796137194714e-06\\
199	6.40255923348114e-06\\
200	6.17337001942784e-06\\
201	5.94837062615768e-06\\
202	5.72891815787149e-06\\
203	5.51181091648797e-06\\
204	5.31478499185492e-06\\
205	5.12359206628379e-06\\
206	4.94499417883387e-06\\
207	4.76495065483105e-06\\
208	4.59025192943251e-06\\
209	4.41701624158942e-06\\
210	4.25399607965548e-06\\
211	4.10724616961321e-06\\
212	3.96227881185606e-06\\
213	3.81800593670703e-06\\
214	3.67243389702094e-06\\
215	3.53674968350908e-06\\
216	3.40591783446084e-06\\
217	3.27554927692336e-06\\
218	3.16119747664636e-06\\
219	3.05712277617691e-06\\
220	2.94688417395416e-06\\
221	2.84490068895652e-06\\
222	2.74194146046668e-06\\
223	2.63827034143611e-06\\
224	2.53986470518963e-06\\
225	2.44220908926767e-06\\
226	2.35235048040359e-06\\
227	2.2748540951107e-06\\
228	2.19928626584333e-06\\
229	2.12706165361827e-06\\
230	2.0586105532876e-06\\
231	1.99383526243325e-06\\
232	1.92352181967341e-06\\
233	1.85483640499819e-06\\
234	1.78484952437096e-06\\
235	1.72102061745151e-06\\
236	1.65996799663118e-06\\
237	1.5978064966388e-06\\
238	1.54261320506098e-06\\
239	1.49123910408725e-06\\
240	1.44221668234958e-06\\
241	1.39469838944815e-06\\
242	1.3463458896278e-06\\
243	1.29877265661482e-06\\
244	1.25314773403207e-06\\
245	1.20926561101816e-06\\
246	1.16811168727396e-06\\
247	1.12843556690086e-06\\
248	1.08950412248263e-06\\
249	1.05130272964318e-06\\
250	1.01422524980291e-06\\
251	9.77711292476987e-07\\
252	9.44737585881855e-07\\
253	9.1233872938569e-07\\
254	8.81983621978535e-07\\
255	8.5443656541126e-07\\
256	8.27498843845856e-07\\
257	8.01188615285221e-07\\
258	7.73498020663593e-07\\
259	7.48903809888168e-07\\
260	7.22665511379035e-07\\
261	6.98891664407111e-07\\
262	6.74426744943454e-07\\
263	6.52388638300789e-07\\
264	6.30270789151641e-07\\
265	6.09116291886795e-07\\
266	5.8883748987674e-07\\
267	5.70520030052786e-07\\
268	5.49325602983438e-07\\
269	5.30964961055622e-07\\
270	5.1405969107629e-07\\
271	4.98663886187251e-07\\
272	4.81478458952876e-07\\
273	4.65791654219372e-07\\
274	4.50656206244304e-07\\
275	4.36650268801716e-07\\
276	4.21801741512684e-07\\
277	4.08123362130056e-07\\
278	3.95210111624184e-07\\
279	3.8417931071709e-07\\
280	3.72240207886149e-07\\
281	3.61497149217369e-07\\
282	3.49746038126279e-07\\
283	3.38643026725599e-07\\
284	3.27401944141385e-07\\
285	3.16956315508571e-07\\
286	3.06895872250972e-07\\
287	2.97084602446421e-07\\
288	2.87487678500208e-07\\
289	2.7721516911196e-07\\
290	2.67826092327915e-07\\
291	2.58485220855512e-07\\
292	2.5053788985849e-07\\
293	2.4173517537122e-07\\
294	2.34545413236278e-07\\
295	2.26998295435043e-07\\
296	2.20099722376309e-07\\
297	2.13660906564129e-07\\
298	2.06535348728177e-07\\
299	2.00440005247513e-07\\
300	1.94358787845754e-07\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.0997571955868872\\
2	0.0537354269327742\\
3	0.0501593384687955\\
4	0.0461917009061044\\
5	0.0422152351117142\\
6	0.0397155489538127\\
7	0.0364553968265024\\
8	0.0343146714822546\\
9	0.031434044027668\\
10	0.0296581288386804\\
11	0.027974345821801\\
12	0.0263608099143426\\
13	0.0247298922201478\\
14	0.0232777461651191\\
15	0.0217074623580905\\
16	0.0206267740486788\\
17	0.019540137875859\\
18	0.0183850020722082\\
19	0.0173547467556082\\
20	0.0166380615169383\\
21	0.0157575579676513\\
22	0.0149868014924793\\
23	0.0142501392802376\\
24	0.0135277346793396\\
25	0.0128053721264602\\
26	0.0122054634373469\\
27	0.0116621748499742\\
28	0.0110025148046795\\
29	0.0105697893740694\\
30	0.0100163307347488\\
31	0.00951276939813285\\
32	0.00905219784790551\\
33	0.00866984137554484\\
34	0.00823793134900146\\
35	0.00782838155743583\\
36	0.00742269335177951\\
37	0.00702864831986712\\
38	0.0066855772721552\\
39	0.00638512985632023\\
40	0.00610862132569048\\
41	0.00583645127265212\\
42	0.00553628246471723\\
43	0.00528710001324904\\
44	0.00502995431896928\\
45	0.00482236130630897\\
46	0.004605396539188\\
47	0.00442656695221732\\
48	0.00421930002357571\\
49	0.00401122566457396\\
50	0.00382627985911886\\
51	0.00364787575638838\\
52	0.00348464689749385\\
53	0.00334240242949042\\
54	0.00316430475297073\\
55	0.00305151808258317\\
56	0.00291669259881371\\
57	0.00280331202344547\\
58	0.00268913735606347\\
59	0.00258189836041489\\
60	0.00246574034454657\\
61	0.00236726281254635\\
62	0.00225012524152312\\
63	0.00214483851052036\\
64	0.00204878742975901\\
65	0.00197263681159602\\
66	0.00189415716578887\\
67	0.00180403902692106\\
68	0.00172491654270197\\
69	0.00166072171603598\\
70	0.00157896251377825\\
71	0.00151837487863583\\
72	0.00145770574691388\\
73	0.00140181865930108\\
74	0.00133941073311349\\
75	0.00128952113986462\\
76	0.00123078705314483\\
77	0.00118159368321315\\
78	0.00113177192400492\\
79	0.00108060422929317\\
80	0.00103203566934156\\
81	0.000989172715054079\\
82	0.000949102789078302\\
83	0.000907408105717084\\
84	0.000870270876618375\\
85	0.000832929551738409\\
86	0.000793963510110553\\
87	0.000763830294070131\\
88	0.000735973201730428\\
89	0.000706402089874896\\
90	0.000678682554106641\\
91	0.000648093790284768\\
92	0.000617486712143494\\
93	0.000586065126896558\\
94	0.000563654226116869\\
95	0.000539731006278336\\
96	0.000517525477538855\\
97	0.000494343956026962\\
98	0.000472242668424039\\
99	0.000454092478326675\\
100	0.000435367170821539\\
101	0.000419676642688852\\
102	0.000403971566564008\\
103	0.000389546312392403\\
104	0.000372139406906858\\
105	0.000359013877684792\\
106	0.000346109753205169\\
107	0.000331652593137316\\
108	0.000318662119904892\\
109	0.000304366687618238\\
110	0.000290344472742959\\
111	0.000275805949493784\\
112	0.000264588442120486\\
113	0.000254255874507695\\
114	0.000245287474308171\\
115	0.000235189078101827\\
116	0.000225737026959989\\
117	0.000216666767327666\\
118	0.00020945077525234\\
119	0.000201982979786454\\
120	0.000194916359573256\\
121	0.00018775489852959\\
122	0.000180724858912789\\
123	0.000173444627424055\\
124	0.000166998121382642\\
125	0.000159445532391062\\
126	0.00015210251343105\\
127	0.000145598844951052\\
128	0.000139341852693114\\
129	0.000134220422028682\\
130	0.000128657764439278\\
131	0.000123357781941923\\
132	0.000118952045777983\\
133	0.000114463747161644\\
134	0.000110437415284426\\
135	0.000106320686464195\\
136	0.00010252261543152\\
137	9.86050270383452e-05\\
138	9.48142724117161e-05\\
139	9.13720701739219e-05\\
140	8.82355971234974e-05\\
141	8.4828145204237e-05\\
142	8.18523856990773e-05\\
143	7.86995909069002e-05\\
144	7.57799874273976e-05\\
145	7.24923893890525e-05\\
146	6.95161291246757e-05\\
147	6.70937717462966e-05\\
148	6.44546148711799e-05\\
149	6.19760196953768e-05\\
150	5.95629534220472e-05\\
151	5.7358024921293e-05\\
152	5.5035181655072e-05\\
153	5.30209248626094e-05\\
154	5.0815289426181e-05\\
155	4.85825779600685e-05\\
156	4.68117788816672e-05\\
157	4.51842807988939e-05\\
158	4.37142715446687e-05\\
159	4.20897001278736e-05\\
160	4.0519313554672e-05\\
161	3.89883506539062e-05\\
162	3.75516904765457e-05\\
163	3.62841770512583e-05\\
164	3.48093843496357e-05\\
165	3.35460028673648e-05\\
166	3.24435114500099e-05\\
167	3.11799762355125e-05\\
168	3.01184326168463e-05\\
169	2.89931973906625e-05\\
170	2.79217999355346e-05\\
171	2.67876903865651e-05\\
172	2.57282341492219e-05\\
173	2.47203489709752e-05\\
174	2.38659278700647e-05\\
175	2.29309731416769e-05\\
176	2.21524400127392e-05\\
177	2.12869941256462e-05\\
178	2.0522653754258e-05\\
179	1.98100621103141e-05\\
180	1.91238396114738e-05\\
181	1.85168593401475e-05\\
182	1.79191212844582e-05\\
183	1.73817146133189e-05\\
184	1.68267256623594e-05\\
185	1.62635819910279e-05\\
186	1.56571172541352e-05\\
187	1.50796318601164e-05\\
188	1.44474717505237e-05\\
189	1.38792519516717e-05\\
190	1.33973089222889e-05\\
191	1.29498956942631e-05\\
192	1.24934916668661e-05\\
193	1.20508032447552e-05\\
194	1.16134839128845e-05\\
195	1.11214063748133e-05\\
196	1.06860968430937e-05\\
197	1.03243574361385e-05\\
198	9.97114363449559e-06\\
199	9.65440138231802e-06\\
200	9.34306241749774e-06\\
201	9.03543704231021e-06\\
202	8.70424920014468e-06\\
203	8.38056340868206e-06\\
204	8.11125739025025e-06\\
205	7.84215903330793e-06\\
206	7.6047709261736e-06\\
207	7.3480666511547e-06\\
208	7.12393688473927e-06\\
209	6.8742614417914e-06\\
210	6.64956518077047e-06\\
211	6.43390017007121e-06\\
212	6.22890455904346e-06\\
213	6.008382243653e-06\\
214	5.79555116453132e-06\\
215	5.56471153563519e-06\\
216	5.33721133271638e-06\\
217	5.14019026061954e-06\\
218	4.95868989323667e-06\\
219	4.82226310616671e-06\\
220	4.67396720975358e-06\\
221	4.52217253492467e-06\\
222	4.35796593684984e-06\\
223	4.21284175824331e-06\\
224	4.07634348044673e-06\\
225	3.91950377922096e-06\\
226	3.76067317582389e-06\\
227	3.64663489776922e-06\\
228	3.54326468402063e-06\\
229	3.44141775390509e-06\\
230	3.33859281987496e-06\\
231	3.24697464962297e-06\\
232	3.13845979733642e-06\\
233	3.03037253592404e-06\\
234	2.91849035326722e-06\\
235	2.82743521098402e-06\\
236	2.72873636472866e-06\\
237	2.62835863147751e-06\\
238	2.54248538393371e-06\\
239	2.4643393672457e-06\\
240	2.38817985663451e-06\\
241	2.31792774245495e-06\\
242	2.24497194941258e-06\\
243	2.16441370037418e-06\\
244	2.10060049290066e-06\\
245	2.02133904879981e-06\\
246	1.95669964209096e-06\\
247	1.90108466141045e-06\\
248	1.83534357700452e-06\\
249	1.78252707842713e-06\\
250	1.71546786838385e-06\\
251	1.65607904869283e-06\\
252	1.60154666595715e-06\\
253	1.55211885535037e-06\\
254	1.5080962555453e-06\\
255	1.46593605015572e-06\\
256	1.42396511112663e-06\\
257	1.38102294637994e-06\\
258	1.33819095956103e-06\\
259	1.29782933547607e-06\\
260	1.26009699597525e-06\\
261	1.2209820101565e-06\\
262	1.18048360097404e-06\\
263	1.14736975722307e-06\\
264	1.10793571863342e-06\\
265	1.07107602890086e-06\\
266	1.03852615066399e-06\\
267	1.00654214130745e-06\\
268	9.69246871759326e-07\\
269	9.38287041581139e-07\\
270	9.08161290420602e-07\\
271	8.82253038346025e-07\\
272	8.55349691903943e-07\\
273	8.30202904131365e-07\\
274	8.05481506803933e-07\\
275	7.81490081160596e-07\\
276	7.57563223107061e-07\\
277	7.31526463852319e-07\\
278	7.12609670167754e-07\\
279	6.95729754647455e-07\\
280	6.74851015441257e-07\\
281	6.57157469635303e-07\\
282	6.36329854961681e-07\\
283	6.16681837534147e-07\\
284	6.00014642579931e-07\\
285	5.82129505853395e-07\\
286	5.61246850914794e-07\\
287	5.45430717680226e-07\\
288	5.30049379513128e-07\\
289	5.12826498781009e-07\\
290	4.98322852763226e-07\\
291	4.81806212193517e-07\\
292	4.67846630109537e-07\\
293	4.53908699235612e-07\\
294	4.41666904888279e-07\\
295	4.2940333919117e-07\\
296	4.15703840768711e-07\\
297	4.03854802139753e-07\\
298	3.89929536227272e-07\\
299	3.78676262751172e-07\\
300	3.68097515967707e-07\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0993067591517127\\
2	0.0539836914690177\\
3	0.0500526496003039\\
4	0.0460729541722851\\
5	0.041979486543324\\
6	0.0390766819645816\\
7	0.0363776026087335\\
8	0.0337265044846184\\
9	0.0314031765328135\\
10	0.0296147886523067\\
11	0.0278700773160877\\
12	0.0261842867658495\\
13	0.0245331326252517\\
14	0.0229926393974117\\
15	0.0215537782419193\\
16	0.020420152181194\\
17	0.019242340149186\\
18	0.0180796581860301\\
19	0.0170629752248869\\
20	0.0162237205389185\\
21	0.0152966718579991\\
22	0.0145173040773881\\
23	0.0137424695051735\\
24	0.013046570467049\\
25	0.0123635278520281\\
26	0.0117408213934871\\
27	0.0111278160107273\\
28	0.0105458642514495\\
29	0.0100204255680816\\
30	0.00955242642972605\\
31	0.00908403840281959\\
32	0.00861496743202779\\
33	0.00817316581846629\\
34	0.00776670301669717\\
35	0.00737046737548464\\
36	0.00699102288164231\\
37	0.00661274210739227\\
38	0.00628851945727245\\
39	0.00599811067505409\\
40	0.00572539259320739\\
41	0.00546077706389952\\
42	0.00519639554044418\\
43	0.00495387048379976\\
44	0.00472922338293719\\
45	0.00451737586605226\\
46	0.00431519557505558\\
47	0.00410789233563278\\
48	0.00392176282998102\\
49	0.00373922366611688\\
50	0.00355992154415571\\
51	0.00339098379576361\\
52	0.00323729700390215\\
53	0.00308193406460814\\
54	0.0029489187449204\\
55	0.00282308907934346\\
56	0.00270564968231439\\
57	0.00259561201139558\\
58	0.00248648650454447\\
59	0.00237890990233506\\
60	0.00227146530000277\\
61	0.00216897267105923\\
62	0.00206425904210689\\
63	0.00196669338996277\\
64	0.00188103497141584\\
65	0.00180147768281988\\
66	0.00172373736694887\\
67	0.0016494206932311\\
68	0.00157420902732447\\
69	0.001503907827339\\
70	0.00143724730337808\\
71	0.00137677835656881\\
72	0.00131921747619396\\
73	0.00126274953227174\\
74	0.00120542322962868\\
75	0.00115101367429004\\
76	0.00110006545497974\\
77	0.00105371319650261\\
78	0.00100886109254651\\
79	0.000963674508824908\\
80	0.000921426336756248\\
81	0.000883410174723119\\
82	0.000846509006303127\\
83	0.000808498377690909\\
84	0.000772549449515002\\
85	0.000739173568143421\\
86	0.000708301518358176\\
87	0.000680895964534205\\
88	0.000653766393438118\\
89	0.000626287052785778\\
90	0.000600508536671272\\
91	0.000574158486008994\\
92	0.000548387731146027\\
93	0.000523159865927133\\
94	0.000501407280526638\\
95	0.000479944017001468\\
96	0.000458539121411598\\
97	0.000437605228504979\\
98	0.00041782493621284\\
99	0.000400046058305969\\
100	0.000382759511538629\\
101	0.000367278328720553\\
102	0.000352352303422618\\
103	0.000337579010769803\\
104	0.000323553475696624\\
105	0.00031015860621014\\
106	0.000297081722764868\\
107	0.000284150765016455\\
108	0.000271443422935603\\
109	0.000259851226689274\\
110	0.000247885273856229\\
111	0.000236066800413227\\
112	0.000226697246270653\\
113	0.000217522753549917\\
114	0.000208907918698464\\
115	0.000200506772022061\\
116	0.000192062067314347\\
117	0.000184118885853041\\
118	0.000178006614650678\\
119	0.000171438040861724\\
120	0.000165090119866332\\
121	0.000158833018178128\\
122	0.0001525810398729\\
123	0.000146159518690336\\
124	0.000139764942132283\\
125	0.000133759190302713\\
126	0.000128001880346888\\
127	0.000122833653268984\\
128	0.000117696253797832\\
129	0.000113076356209606\\
130	0.000108661417240207\\
131	0.000103914100542928\\
132	9.97767397111787e-05\\
133	9.60908253634043e-05\\
134	9.24745432849205e-05\\
135	8.87235973507072e-05\\
136	8.5324905719796e-05\\
137	8.19660569974113e-05\\
138	7.86426937732999e-05\\
139	7.56764129720014e-05\\
140	7.28471582970691e-05\\
141	6.99756383314274e-05\\
142	6.73015686202389e-05\\
143	6.45911541966855e-05\\
144	6.18941890042566e-05\\
145	5.9316895162075e-05\\
146	5.67704328987575e-05\\
147	5.45919900680915e-05\\
148	5.24123041136139e-05\\
149	5.04825072209573e-05\\
150	4.8265018351764e-05\\
151	4.62863675980791e-05\\
152	4.44187295655445e-05\\
153	4.26507436914979e-05\\
154	4.08686438798301e-05\\
155	3.91545468511342e-05\\
156	3.77385117441351e-05\\
157	3.63900715867012e-05\\
158	3.51175903971514e-05\\
159	3.38273198901089e-05\\
160	3.2584150482678e-05\\
161	3.13101906333639e-05\\
162	3.00813478397661e-05\\
163	2.89806702132958e-05\\
164	2.77703949766101e-05\\
165	2.67390971301583e-05\\
166	2.57535522808948e-05\\
167	2.4785754699935e-05\\
168	2.37949128340055e-05\\
169	2.28760302758223e-05\\
170	2.19708229424382e-05\\
171	2.10652054166813e-05\\
172	2.02213267264347e-05\\
173	1.9347098534583e-05\\
174	1.8674339355568e-05\\
175	1.79909689928694e-05\\
176	1.73322474056307e-05\\
177	1.66758468580286e-05\\
178	1.60603497226663e-05\\
179	1.54892366270568e-05\\
180	1.49227349146099e-05\\
181	1.44155933711444e-05\\
182	1.39172879396016e-05\\
183	1.34167108461682e-05\\
184	1.29465590762934e-05\\
185	1.2481929400213e-05\\
186	1.20246969734557e-05\\
187	1.153658200428e-05\\
188	1.11033177261157e-05\\
189	1.0677959319208e-05\\
190	1.02952400979342e-05\\
191	9.9108518151704e-06\\
192	9.54291136327641e-06\\
193	9.19256181038521e-06\\
194	8.83771813544016e-06\\
195	8.48704405275293e-06\\
196	8.14456815208244e-06\\
197	7.88168385157617e-06\\
198	7.59700460900526e-06\\
199	7.34507633953605e-06\\
200	7.08716530830856e-06\\
201	6.83729997196213e-06\\
202	6.59893958212706e-06\\
203	6.3555335853586e-06\\
204	6.12063552191222e-06\\
205	5.91258672517496e-06\\
206	5.71570259803344e-06\\
207	5.52243000960848e-06\\
208	5.33374805002485e-06\\
209	5.1492440256289e-06\\
210	4.97884978705736e-06\\
211	4.80923903971322e-06\\
212	4.64219491309292e-06\\
213	4.47209036805688e-06\\
214	4.30009938033445e-06\\
215	4.13009967063936e-06\\
216	3.97252999569192e-06\\
217	3.82507957101319e-06\\
218	3.68531580048018e-06\\
219	3.56746537332105e-06\\
220	3.43841065678878e-06\\
221	3.31900316910812e-06\\
222	3.20976187529287e-06\\
223	3.09923275727453e-06\\
224	2.98838471260017e-06\\
225	2.87703858625839e-06\\
226	2.77349739119598e-06\\
227	2.68369936371332e-06\\
228	2.59699095364447e-06\\
229	2.51509864555124e-06\\
230	2.43175083449837e-06\\
231	2.35029580540276e-06\\
232	2.27187203762749e-06\\
233	2.1953341494373e-06\\
234	2.11513178208951e-06\\
235	2.03707052234644e-06\\
236	1.96611614383697e-06\\
237	1.89982957138032e-06\\
238	1.83542391524211e-06\\
239	1.77432960668015e-06\\
240	1.71407282228927e-06\\
241	1.66065862063068e-06\\
242	1.60329067928372e-06\\
243	1.5473245618935e-06\\
244	1.49141242222089e-06\\
245	1.43839628514392e-06\\
246	1.38564650230129e-06\\
247	1.33902423377658e-06\\
248	1.29217776924538e-06\\
249	1.24665101858043e-06\\
250	1.20590127010035e-06\\
251	1.16469251538914e-06\\
252	1.12680179090375e-06\\
253	1.08962990011098e-06\\
254	1.05633330878107e-06\\
255	1.02349596774543e-06\\
256	9.92553948052717e-07\\
257	9.62057571932949e-07\\
258	9.32606914184777e-07\\
259	9.01522176445925e-07\\
260	8.72115840123936e-07\\
261	8.436240460312e-07\\
262	8.15753518639369e-07\\
263	7.90038255751175e-07\\
264	7.62090513200422e-07\\
265	7.35556187467964e-07\\
266	7.10400748224637e-07\\
267	6.86055473264321e-07\\
268	6.62960390044072e-07\\
269	6.41618396695388e-07\\
270	6.18860872554735e-07\\
271	5.98239751545127e-07\\
272	5.80509131616555e-07\\
273	5.6287336604733e-07\\
274	5.46206199933178e-07\\
275	5.28272566460055e-07\\
276	5.12992222896833e-07\\
277	4.95943043871822e-07\\
278	4.80334978688693e-07\\
279	4.65661287307739e-07\\
280	4.52906295099056e-07\\
281	4.39343466062646e-07\\
282	4.26708384597113e-07\\
283	4.14102505482953e-07\\
284	4.01420557126171e-07\\
285	3.89671419659181e-07\\
286	3.77855370435296e-07\\
287	3.65932745948763e-07\\
288	3.53927085994114e-07\\
289	3.42078217364818e-07\\
290	3.31289125807203e-07\\
291	3.21558591098222e-07\\
292	3.1108962258133e-07\\
293	3.01351578670804e-07\\
294	2.91734473757172e-07\\
295	2.82305979273069e-07\\
296	2.72964911188519e-07\\
297	2.65150661010656e-07\\
298	2.56166195367872e-07\\
299	2.48786924139619e-07\\
300	2.40915707373413e-07\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.09973413026876\\
2	0.0537119904974229\\
3	0.0499957600828296\\
4	0.0462392974545061\\
5	0.0421126308803724\\
6	0.0390685995177216\\
7	0.0363672332736852\\
8	0.0336876579218677\\
9	0.0313169503561811\\
10	0.0295416892370605\\
11	0.0277601509603975\\
12	0.0260974408732845\\
13	0.0245226060203447\\
14	0.0230313486275039\\
15	0.021528546840216\\
16	0.0204196872598415\\
17	0.0193089800889826\\
18	0.0181907328052958\\
19	0.0171751952310616\\
20	0.0163864606152369\\
21	0.0155368048948665\\
22	0.0147946565080541\\
23	0.0140207425767444\\
24	0.0133366242714202\\
25	0.0126162472761874\\
26	0.0119908394253193\\
27	0.0113937668485324\\
28	0.0107944584299106\\
29	0.0102851233224973\\
30	0.00981706591666599\\
31	0.0093270424111371\\
32	0.00885495756205804\\
33	0.00843450890533148\\
34	0.00803532687096021\\
35	0.00764494530545888\\
36	0.00724715424085744\\
37	0.00684777157302869\\
38	0.00652063192960227\\
39	0.00621018264375569\\
40	0.0059495177911322\\
41	0.0056702191810582\\
42	0.00540106431503572\\
43	0.00514152773113293\\
44	0.00490124445749177\\
45	0.00468788901462076\\
46	0.00448697728561714\\
47	0.00427903919675807\\
48	0.00408996110426413\\
49	0.00389737502991865\\
50	0.00371732833580915\\
51	0.00353950976672778\\
52	0.00338357845551007\\
53	0.00322193995408887\\
54	0.00307585265073805\\
55	0.00294980669110888\\
56	0.00283528978674345\\
57	0.00272848131694655\\
58	0.00261721541155026\\
59	0.0025080483329916\\
60	0.00238989694734224\\
61	0.00227980049512872\\
62	0.00217292975189383\\
63	0.00207168842511038\\
64	0.00197823750633172\\
65	0.00189774002956769\\
66	0.00181459294012244\\
67	0.00173803405049026\\
68	0.00165921854924882\\
69	0.00158467911836996\\
70	0.00151978630582433\\
71	0.00146270225076609\\
72	0.00140208703727849\\
73	0.00134004973910731\\
74	0.001278369445766\\
75	0.00122137113005144\\
76	0.00117077857727638\\
77	0.00112299908613119\\
78	0.00107441871021345\\
79	0.00102577741383818\\
80	0.000981154334048697\\
81	0.000943108539114606\\
82	0.000905256734158526\\
83	0.000866878182240597\\
84	0.00082766661088048\\
85	0.00079240444048206\\
86	0.000758616656358656\\
87	0.000728511249989395\\
88	0.000700561106954345\\
89	0.00067127783564335\\
90	0.000644207956992349\\
91	0.000615588108407802\\
92	0.000588290121624792\\
93	0.000560880215310927\\
94	0.000538790639469011\\
95	0.000515843411968118\\
96	0.000491152243802662\\
97	0.000470629924672581\\
98	0.00044937591945316\\
99	0.000431012448673565\\
100	0.000413085430467047\\
101	0.000398277700176203\\
102	0.000383038252613494\\
103	0.000367233647582539\\
104	0.000353096128535089\\
105	0.000339776483737368\\
106	0.000326161368887138\\
107	0.000312442031349983\\
108	0.000298849720384724\\
109	0.000286560677605336\\
110	0.000273695830003179\\
111	0.00026031218267009\\
112	0.000250647075106513\\
113	0.000240185464760953\\
114	0.000230577371466815\\
115	0.000220657702983905\\
116	0.000211923227811228\\
117	0.000203293935541671\\
118	0.000196814678847933\\
119	0.000189795953200658\\
120	0.000183280555860722\\
121	0.000176597305450422\\
122	0.000169569890388319\\
123	0.000162592207834606\\
124	0.000155417523832077\\
125	0.000149081429466893\\
126	0.000142513455429334\\
127	0.000136488296989531\\
128	0.000130298734870044\\
129	0.000125464186507092\\
130	0.000120716326557785\\
131	0.000115333462273723\\
132	0.000110627261473787\\
133	0.000106771428130208\\
134	0.000102755059838067\\
135	9.87699039162619e-05\\
136	9.50045450536003e-05\\
137	9.12922499756949e-05\\
138	8.77105661280826e-05\\
139	8.47527948112618e-05\\
140	8.18525873956173e-05\\
141	7.88184880925742e-05\\
142	7.5775781051913e-05\\
143	7.26361230236355e-05\\
144	6.95041344492348e-05\\
145	6.67822531956542e-05\\
146	6.38962037419964e-05\\
147	6.15446979553258e-05\\
148	5.93102351719127e-05\\
149	5.72150337125504e-05\\
150	5.48003670827621e-05\\
151	5.27762088262219e-05\\
152	5.07263364037262e-05\\
153	4.88297264532203e-05\\
154	4.68192668450304e-05\\
155	4.47390083476075e-05\\
156	4.31236883622594e-05\\
157	4.16290204852073e-05\\
158	4.02245739058307e-05\\
159	3.88147603833565e-05\\
160	3.74773581011694e-05\\
161	3.60648622210697e-05\\
162	3.46728689355663e-05\\
163	3.33861283989499e-05\\
164	3.20608891847856e-05\\
165	3.08868858821929e-05\\
166	2.98014897736829e-05\\
167	2.87247065439111e-05\\
168	2.76832772079771e-05\\
169	2.66352061995967e-05\\
170	2.55946862944491e-05\\
171	2.45022562201321e-05\\
172	2.34763670714322e-05\\
173	2.2426276603862e-05\\
174	2.1674754535283e-05\\
175	2.09133998374415e-05\\
176	2.01501417990644e-05\\
177	1.93640772466759e-05\\
178	1.86726757458833e-05\\
179	1.80062715833635e-05\\
180	1.73303820937854e-05\\
181	1.67599677162979e-05\\
182	1.61983570781713e-05\\
183	1.5678602419529e-05\\
184	1.51624629542419e-05\\
185	1.46167167309513e-05\\
186	1.40932217432864e-05\\
187	1.3545555352788e-05\\
188	1.30066350159166e-05\\
189	1.24986798371263e-05\\
190	1.20521734350837e-05\\
191	1.16219392946003e-05\\
192	1.11914046497897e-05\\
193	1.07803728715597e-05\\
194	1.03667414636999e-05\\
195	9.94486601838967e-06\\
196	9.5438818446493e-06\\
197	9.24409676343091e-06\\
198	8.91369123219239e-06\\
199	8.61986593789172e-06\\
200	8.32250738386111e-06\\
201	8.05800614197714e-06\\
202	7.77661844962657e-06\\
203	7.48035625041536e-06\\
204	7.20933622793531e-06\\
205	6.96796156839419e-06\\
206	6.75679912973305e-06\\
207	6.54433395183867e-06\\
208	6.31708626198586e-06\\
209	6.07974766754353e-06\\
210	5.88235340800368e-06\\
211	5.69471214270616e-06\\
212	5.49212853852614e-06\\
213	5.28549085696926e-06\\
214	5.07433666614951e-06\\
215	4.8784493552564e-06\\
216	4.68921609954856e-06\\
217	4.5154083735952e-06\\
218	4.35023994642264e-06\\
219	4.21481943897432e-06\\
220	4.07443866016787e-06\\
221	3.93819879243291e-06\\
222	3.81665990505552e-06\\
223	3.697290565678e-06\\
224	3.561020955113e-06\\
225	3.43187301403747e-06\\
226	3.30511200483282e-06\\
227	3.2013180903016e-06\\
228	3.10053328936811e-06\\
229	3.00687528166887e-06\\
230	2.91299360138754e-06\\
231	2.82418161658681e-06\\
232	2.73100178077135e-06\\
233	2.64054307710768e-06\\
234	2.54411554488622e-06\\
235	2.44941307426751e-06\\
236	2.36147339125904e-06\\
237	2.27822213788945e-06\\
238	2.1977207958188e-06\\
239	2.12729488790848e-06\\
240	2.06156198589168e-06\\
241	2.00080864734724e-06\\
242	1.93825658523806e-06\\
243	1.87376084424226e-06\\
244	1.80877134575455e-06\\
245	1.74564336823192e-06\\
246	1.68422059458836e-06\\
247	1.62852397983073e-06\\
248	1.57405968990196e-06\\
249	1.52067039005215e-06\\
250	1.47347358014365e-06\\
251	1.42459723454523e-06\\
252	1.38079808350951e-06\\
253	1.33592307075626e-06\\
254	1.2941054758411e-06\\
255	1.2569860371123e-06\\
256	1.218540121912e-06\\
257	1.18373553913624e-06\\
258	1.14445562360785e-06\\
259	1.1102318247777e-06\\
260	1.07733212018295e-06\\
261	1.04162507556687e-06\\
262	1.01029914103242e-06\\
263	9.78551934897809e-07\\
264	9.46456537814524e-07\\
265	9.17299313399616e-07\\
266	8.85724491774276e-07\\
267	8.53288700724402e-07\\
268	8.25429259156472e-07\\
269	7.97999442508125e-07\\
270	7.70601758919241e-07\\
271	7.46695388339016e-07\\
272	7.24355852767028e-07\\
273	7.0349816545765e-07\\
274	6.83446107630601e-07\\
275	6.6027552210315e-07\\
276	6.40630797605373e-07\\
277	6.1967603523311e-07\\
278	6.00855373923993e-07\\
279	5.82212938794538e-07\\
280	5.67654670161883e-07\\
281	5.51833578053087e-07\\
282	5.36752154062029e-07\\
283	5.21154665321857e-07\\
284	5.05576932561436e-07\\
285	4.91078189480396e-07\\
286	4.76360344584356e-07\\
287	4.6162795699881e-07\\
288	4.47302510916508e-07\\
289	4.33584423772993e-07\\
290	4.2052488700198e-07\\
291	4.08072353085721e-07\\
292	3.94828051745541e-07\\
293	3.82309902032241e-07\\
294	3.70586815936741e-07\\
295	3.58833644921786e-07\\
296	3.47212244436287e-07\\
297	3.37318813937602e-07\\
298	3.25808531106803e-07\\
299	3.17191570127112e-07\\
300	3.07522657728421e-07\\
};
\addlegendentry{$K=1000$};

\addplot [color=blue,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1e-07\\
10	100\\
};
\addplot [color=red,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
20	1e-07\\
20	100\\
};
\addplot [color=green,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60	1e-07\\
60	100\\
};
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
200	1e-07\\
200	100\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/UB_H1/UB_H1_subD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755e-08\\
250	1.12125111314059e-08\\
255	1.673710460723376e-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/UB_H1/UB_H1_subD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.37241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={rank $r$ of the projector},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
% ylabel={upper bound},
axis background/.style={fill=white}
]
\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.302773866168133\\
10	0.0978587383853114\\
20	0.0406878029533691\\
30	0.0190962233917209\\
40	0.0091985876883329\\
50	0.00475215285983531\\
60	0.00243955316600467\\
70	0.00126815974522768\\
80	0.000694692676730086\\
90	0.000355364325684933\\
100	0.000187698096794357\\
110	9.57264732998563e-05\\
120	5.04058393368964e-05\\
130	2.54840708011327e-05\\
140	1.36664740925141e-05\\
150	7.16160294452116e-06\\
160	3.8054820485793e-06\\
170	2.04230185849552e-06\\
180	1.07081200022827e-06\\
190	5.64427583411892e-07\\
200	2.88944235886117e-07\\
210	1.53778250817584e-07\\
220	8.26309361041294e-08\\
230	4.62296368404882e-08\\
240	2.6863450374186e-08\\
250	1.82501207499443e-08\\
260	1.74731603258231e-08\\
270	1.74731603258231e-08\\
280	1.74731603258231e-08\\
290	1.74731603258231e-08\\
300	1.74731603258231e-08\\
};
\addplot [color=blue,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.267196974826597\\
10	0.108383562193565\\
20	0.0591122068216301\\
30	0.0395245524867486\\
40	0.0297729362452371\\
50	0.0235417394468408\\
60	0.0190899582483599\\
70	0.0149290224730597\\
80	0.0114761687372413\\
90	0.00839814744869816\\
100	0.00678076644631154\\
110	0.00530786613613198\\
120	0.00445036003946581\\
130	0.00358533609079699\\
140	0.00300890482850371\\
150	0.00257156280867386\\
160	0.00212502276318723\\
170	0.001766757606632\\
180	0.00145442273237308\\
190	0.00110979210194578\\
200	0.000923438397053782\\
210	0.000763547993924426\\
220	0.000640104477174758\\
230	0.000535257286229638\\
240	0.000445113019865195\\
250	0.000385568539282278\\
260	0.000334349191072868\\
270	0.000299428135028518\\
280	0.000276380759052511\\
290	0.000263064097964853\\
300	0.000249685173156884\\
};
\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.247243746231756\\
10	0.0861066578585111\\
20	0.0411857500165982\\
30	0.0221195856053507\\
40	0.0123810055521392\\
50	0.00686369769706823\\
60	0.00401741714281033\\
70	0.00230033047912681\\
80	0.00133998513318456\\
90	0.000786759334831551\\
100	0.000459975464421059\\
110	0.000273685763901635\\
120	0.000162120605383681\\
130	9.5550936931886e-05\\
140	5.68373709739042e-05\\
150	3.37698500472693e-05\\
160	1.95847280142765e-05\\
170	1.18988967861848e-05\\
180	7.24207644298555e-06\\
190	4.45289389393973e-06\\
200	2.70848588324277e-06\\
210	1.63222989698675e-06\\
220	9.86175183110906e-07\\
230	5.89314550889893e-07\\
240	3.5303882548805e-07\\
250	2.10800086718725e-07\\
260	1.2687881563549e-07\\
270	7.41323409308955e-08\\
280	4.14830771299453e-08\\
290	1.39387599631173e-08\\
300	0\\
};
\addplot [color=red,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.262670411383566\\
10	0.101685943120823\\
20	0.0559211720261226\\
30	0.0351610275520259\\
40	0.0236147114386286\\
50	0.0165565038241999\\
60	0.0115071286745481\\
70	0.00828276474694289\\
80	0.00608705592573316\\
90	0.00466888119948722\\
100	0.00345271780176063\\
110	0.00265415532558461\\
120	0.00214555477658199\\
130	0.0016862253438806\\
140	0.0012761004438049\\
150	0.000977486426796071\\
160	0.00076502139261151\\
170	0.000594908629556407\\
180	0.000470268765682611\\
190	0.000361934755807176\\
200	0.000275696371665903\\
210	0.000218326838057281\\
220	0.000177626202341965\\
230	0.00013344761690902\\
240	0.000102097313106338\\
250	8.32232063835019e-05\\
260	6.52696413750797e-05\\
270	5.19080211056494e-05\\
280	4.12070786765106e-05\\
290	3.11133270655091e-05\\
300	2.50435510115009e-05\\
};
\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.256211974137191\\
10	0.0910404389191356\\
20	0.0461514990964925\\
30	0.0262850152116619\\
40	0.0152595130353484\\
50	0.00920227405386704\\
60	0.00577083668307043\\
70	0.00350041513694282\\
80	0.00220482997252404\\
90	0.0014238235617721\\
100	0.000938905456611387\\
110	0.00061383926017582\\
120	0.000400219303037646\\
130	0.000257412928388495\\
140	0.000165062702747594\\
150	0.000106414332363522\\
160	7.12976540474379e-05\\
170	4.67525614029208e-05\\
180	3.13666507570304e-05\\
190	2.08944027663979e-05\\
200	1.39832685408448e-05\\
210	9.3990336656597e-06\\
220	6.33719183276403e-06\\
230	4.3418669950541e-06\\
240	2.96169013227161e-06\\
250	2.02742058172964e-06\\
260	1.38685908564505e-06\\
270	9.36078801269105e-07\\
280	6.3934056815704e-07\\
290	4.34024298517115e-07\\
300	2.95990666120965e-07\\
};
\addplot [color=green,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261905655532891\\
10	0.0967699180877824\\
20	0.0517820929729171\\
30	0.0319462843942901\\
40	0.020313591861323\\
50	0.0134575522725267\\
60	0.00910061229465367\\
70	0.00607477166272871\\
80	0.00416500208368919\\
90	0.00291815312859589\\
100	0.00204014469331966\\
110	0.0014672395656526\\
120	0.00100089446532182\\
130	0.000697125522297998\\
140	0.000500572226277051\\
150	0.000352347144813258\\
160	0.000265397881472864\\
170	0.000183731153991004\\
180	0.000139305703278796\\
190	0.000101406373139951\\
200	7.17100003474524e-05\\
210	5.2180251184563e-05\\
220	3.76654227773395e-05\\
230	2.88092622233783e-05\\
240	2.06219184084308e-05\\
250	1.56461536173352e-05\\
260	1.13883324748353e-05\\
270	8.5837341677718e-06\\
280	6.46945544200854e-06\\
290	4.92197134490589e-06\\
300	3.93500881857142e-06\\
};
\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.254855627523271\\
10	0.0925195898098878\\
20	0.0471464944402437\\
30	0.0283782535452515\\
40	0.0173195635149258\\
50	0.0106807953626629\\
60	0.00674259304833477\\
70	0.00426172216621151\\
80	0.00277314856393984\\
90	0.00184474199507731\\
100	0.00124108622705534\\
110	0.000825891252579675\\
120	0.000542898656693503\\
130	0.000364402883604606\\
140	0.000244875702364057\\
150	0.000166438846807352\\
160	0.000113553701683342\\
170	7.73997089909694e-05\\
180	5.30373350336546e-05\\
190	3.65403146370791e-05\\
200	2.47691546033509e-05\\
210	1.71913521981415e-05\\
220	1.19573450891275e-05\\
230	8.42127147695025e-06\\
240	5.91548651720907e-06\\
250	4.15686313886637e-06\\
260	2.97608963075358e-06\\
270	2.07670817649174e-06\\
280	1.49742305627769e-06\\
290	1.07584165133506e-06\\
300	7.6563552490861e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261828941901558\\
10	0.0960345946649069\\
20	0.0497579151811944\\
30	0.0306486928961095\\
40	0.0192604568986763\\
50	0.0124457687539716\\
60	0.00811392999865031\\
70	0.00521510010691639\\
80	0.00348514134888866\\
90	0.00237729179504305\\
100	0.00160502558927569\\
110	0.00111468812704811\\
120	0.000750118908094792\\
130	0.00051837184261441\\
140	0.000360057222990506\\
150	0.000250491685646699\\
160	0.000174580344120485\\
170	0.000122981439529371\\
180	8.61592601890577e-05\\
190	6.17812549067722e-05\\
200	4.24799307181293e-05\\
210	3.0524824345871e-05\\
220	2.16632623269553e-05\\
230	1.56956772454908e-05\\
240	1.13810392736551e-05\\
250	8.14995441603566e-06\\
260	5.97752053034712e-06\\
270	4.29395905809703e-06\\
280	3.21791559269969e-06\\
290	2.36684084426435e-06\\
300	1.73783095471365e-06\\
};
\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261803797813039\\
10	0.0968101366597135\\
20	0.0496587603552532\\
30	0.0300363168977725\\
40	0.0184451091968979\\
50	0.0115525932148138\\
60	0.00743375619051934\\
70	0.00473987315194264\\
80	0.00312129037901642\\
90	0.00209789253568358\\
100	0.00140994982893695\\
110	0.000961884159524519\\
120	0.000637907417468562\\
130	0.000429148954484015\\
140	0.000291178767593232\\
150	0.000198963648086152\\
160	0.000138322570594439\\
170	9.54708671679261e-05\\
180	6.55105837843939e-05\\
190	4.57709665925506e-05\\
200	3.12029779465709e-05\\
210	2.19935223728946e-05\\
220	1.53806048416778e-05\\
230	1.09730959933774e-05\\
240	7.84958888089476e-06\\
250	5.50667215338448e-06\\
260	3.93604554616253e-06\\
270	2.78931966233614e-06\\
280	2.0310452162119e-06\\
290	1.45939168658222e-06\\
300	1.07109708359999e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261702826852904\\
10	0.0967981019282892\\
20	0.0492741925998167\\
30	0.029936512647017\\
40	0.0186873764341436\\
50	0.0118461916854707\\
60	0.00767684206231992\\
70	0.00490640710322396\\
80	0.00325970355081907\\
90	0.00220188683742932\\
100	0.00149085453863098\\
110	0.00102417706877386\\
120	0.00068109923429138\\
130	0.000462275741091256\\
140	0.000316935183748225\\
150	0.000219522387329253\\
160	0.000151617601458413\\
170	0.000106514997967314\\
180	7.35687486761584e-05\\
190	5.17997634841362e-05\\
200	3.53472522471446e-05\\
210	2.52627638444034e-05\\
220	1.79150693901024e-05\\
230	1.2850158717968e-05\\
240	9.26926339801311e-06\\
250	6.56358727480029e-06\\
260	4.72679595416833e-06\\
270	3.37351108436194e-06\\
280	2.47727603356865e-06\\
290	1.78368673429296e-06\\
300	1.32563291930312e-06\\
};
\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261458165656033\\
10	0.0954494657934421\\
20	0.0492521401362675\\
30	0.029762497450519\\
40	0.0184297893486681\\
50	0.011663605119225\\
60	0.00748589663883358\\
70	0.00478347398408422\\
80	0.00315559306764213\\
90	0.00212586301840488\\
100	0.00142761178767963\\
110	0.000973559176514724\\
120	0.000645269194030619\\
130	0.000435362101395599\\
140	0.000296201091253495\\
150	0.000203625428832775\\
160	0.000140441924137599\\
170	9.81031710049199e-05\\
180	6.73667193864611e-05\\
190	4.72392100304803e-05\\
200	3.20623341919899e-05\\
210	2.27275091496245e-05\\
220	1.59759720521372e-05\\
230	1.14071710263024e-05\\
240	8.18089780347518e-06\\
250	5.76626926163544e-06\\
260	4.12681969396634e-06\\
270	2.92665833359818e-06\\
280	2.13702796753055e-06\\
290	1.53906346009156e-06\\
300	1.13316203373826e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261669998551719\\
10	0.0955231788721703\\
20	0.0491913348831514\\
30	0.029852976722554\\
40	0.0185824862539133\\
50	0.011741471203833\\
60	0.00757089934483906\\
70	0.0048567971767688\\
80	0.00321942821303831\\
90	0.00217206102501558\\
100	0.00146043919752843\\
110	0.00100143004006027\\
120	0.000665696415586314\\
130	0.000450589175777673\\
140	0.000308109786000598\\
150	0.00021242571676067\\
160	0.000146876226820392\\
170	0.000102847642922251\\
180	7.05282447182296e-05\\
190	4.97175798724612e-05\\
200	3.39495581087187e-05\\
210	2.42068133866756e-05\\
220	1.7054903432117e-05\\
230	1.22334880656714e-05\\
240	8.80400859886566e-06\\
250	6.22746094826137e-06\\
260	4.46674423912439e-06\\
270	3.1848639492855e-06\\
280	2.34029781404937e-06\\
290	1.68439980260187e-06\\
300	1.24693207129014e-06\\
};

\addplot [color=blue,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.261214261781083\\
5	0.139827378891481\\
10	0.0830103834986723\\
15	0.0561963822126025\\
20	0.0388852768460643\\
25	0.0267101804181392\\
30	0.0183768177950086\\
35	0.0132127119781463\\
40	0.00908501921534297\\
45	0.00624693485552867\\
50	0.00451629737626326\\
55	0.00323236115344094\\
60	0.00226763869869991\\
65	0.00162069500785082\\
70	0.00114470578659738\\
75	0.000803047638941276\\
80	0.000572648096714921\\
85	0.000403419348335231\\
90	0.000290748082636662\\
95	0.000206821219719594\\
100	0.000146695900104185\\
105	0.000103309763781898\\
110	7.55016643808564e-05\\
115	5.41438811375933e-05\\
120	3.84006567642361e-05\\
125	2.73120732351885e-05\\
130	2.01161044126981e-05\\
135	1.45242963689752e-05\\
140	1.03481273295464e-05\\
145	7.62892849484536e-06\\
150	5.48735145829434e-06\\
155	3.94641280257675e-06\\
160	2.89085480615123e-06\\
165	2.13115969432869e-06\\
170	1.55783863816617e-06\\
175	1.12556251538512e-06\\
180	8.15180821580514e-07\\
185	5.8936513491552e-07\\
190	4.41182822348896e-07\\
195	3.1641475744351e-07\\
200	2.33345141344031e-07\\
205	1.75368089026795e-07\\
210	1.46782280328399e-07\\
215	1.46111757668431e-08\\
220	1.6034193212237e-08\\
225	1.6034193212237e-08\\
230	1.27483724860238e-08\\
235	1.49143904427346e-08\\
240	1.04960798578234e-08\\
245	1.462103758406755-08\\
250	1.12125111314059e-08\\
255	1.673710460723376-08\\
260	5.02473914139322e-08\\
};
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.263359199884175\\
5	0.15615393272166\\
10	0.103172860185093\\
15	0.0771346595778224\\
20	0.0619770472931314\\
25	0.046882460806411\\
30	0.0382496977264545\\
35	0.0320930709959441\\
40	0.0267251916467696\\
45	0.0227620971388383\\
50	0.0202069979133826\\
55	0.0171950866133179\\
60	0.0149798925492637\\
65	0.0129848017727839\\
70	0.0112764219962068\\
75	0.0103390807303426\\
80	0.00926292914027804\\
85	0.00834360490690987\\
90	0.00746439159707729\\
95	0.00667799740667259\\
100	0.00610147196457112\\
105	0.00548169382582549\\
110	0.00502225340319468\\
115	0.00458480229755759\\
120	0.0041607956430348\\
125	0.00385399231410204\\
130	0.00360010113544869\\
135	0.00332624495951044\\
140	0.00310755831653726\\
145	0.00294297314060546\\
150	0.00273045076124692\\
155	0.00259357315072349\\
160	0.00243976765364571\\
165	0.00225652034115365\\
170	0.00205706525785342\\
175	0.00194099080748114\\
180	0.00180624664379165\\
185	0.00160147138974951\\
190	0.00149920781670007\\
195	0.00137635700481089\\
200	0.00123371653765614\\
205	0.00109440672737745\\
210	0.00101470325297127\\
215	0.000914209259184155\\
220	0.000805048310054788\\
225	0.000719317499967449\\
230	0.000654191137788593\\
235	0.000610669574595867\\
240	0.00054194031213701\\
245	0.000501563971529774\\
250	0.000462472523532003\\
255	0.000435918541484531\\
260	0.000408389132589558\\
265	0.000385318401405844\\
270	0.00037252180380961\\
275	0.000357847984854852\\
280	0.000349390363939365\\
285	0.00034156316478682\\
290	0.000335231183173884\\
295	0.000328530539283972\\
300	0.000320942883879809\\
};
\addlegendentry{$K=5$};

\addplot [color=red,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.245904493997401\\
5	0.143609738657452\\
10	0.0884653521717401\\
15	0.0594368658762306\\
20	0.0415464744080823\\
25	0.0297113921445587\\
30	0.0219333541642601\\
35	0.0157968453713651\\
40	0.0117842381550225\\
45	0.00882529603382523\\
50	0.0065381526520249\\
55	0.0049039906494987\\
60	0.0036884449503992\\
65	0.00276405356412116\\
70	0.00212780030885183\\
75	0.00163614720433386\\
80	0.00123004076477841\\
85	0.00094678606930209\\
90	0.000736964132990853\\
95	0.000562077647585129\\
100	0.000427043190435565\\
105	0.00032753347865659\\
110	0.000250281473377675\\
115	0.000191444949263268\\
120	0.000147422444830535\\
125	0.000113255203693645\\
130	8.77536642057839e-05\\
135	6.79643011078117e-05\\
140	5.14391757091062e-05\\
145	3.95536029815569e-05\\
150	3.06279775397247e-05\\
155	2.40744746477928e-05\\
160	1.83133885487471e-05\\
165	1.42174315254001e-05\\
170	1.09616764759096e-05\\
175	8.47207970563856e-06\\
180	6.60087645157329e-06\\
185	5.15953960981582e-06\\
190	3.94493257431911e-06\\
195	2.99035203566248e-06\\
200	2.32991961331919e-06\\
205	1.78849370112235e-06\\
210	1.39392596399892e-06\\
215	1.08415459430897e-06\\
220	8.49703403138886e-07\\
225	6.61866709919345e-07\\
230	5.17115135242363e-07\\
235	3.96499469294001e-07\\
240	3.11384056975956e-07\\
245	2.47096805546476e-07\\
250	1.94392501641231e-07\\
255	1.52169243540211e-07\\
260	1.16357104728858e-07\\
265	9.95056016246625e-08\\
270	7.79655646025139e-08\\
275	6.583026722357e-08\\
280	4.5730804487587e-08\\
285	3.18692780563646e-08\\
290	3.6826726168621e-08\\
295	2.12082873595692e-08\\
300	3.87926030569164e-08\\
};
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262739414535769\\
5	0.1539689714796\\
10	0.10019567556013\\
15	0.0725853514035199\\
20	0.0551812363355654\\
25	0.0438328760346916\\
30	0.0354693763768126\\
35	0.0284539482433477\\
40	0.0238717270721724\\
45	0.0195062808592641\\
50	0.016364838414599\\
55	0.0138946526521865\\
60	0.0118267655296679\\
65	0.00997778723398282\\
70	0.00854159689988936\\
75	0.00743512899851363\\
80	0.00624791357741905\\
85	0.00542720170835518\\
90	0.00473526707222614\\
95	0.00409507339539114\\
100	0.00358629625703082\\
105	0.00318102625631462\\
110	0.00283188467780129\\
115	0.00244500331385462\\
120	0.00202686369805617\\
125	0.00174289522591712\\
130	0.00152006696276126\\
135	0.00134117974517957\\
140	0.00118522231627066\\
145	0.00104403661747151\\
150	0.000914152638377284\\
155	0.000821381810080141\\
160	0.00073648996664115\\
165	0.000665456344581485\\
170	0.000555537193076119\\
175	0.000498297254933124\\
180	0.000441440765209412\\
185	0.000393739163805519\\
190	0.000352307219082216\\
195	0.00031062697412639\\
200	0.000279174398628001\\
205	0.000248595453471495\\
210	0.000223653757351149\\
215	0.000200808937803822\\
220	0.000183432529516945\\
225	0.00016200204662209\\
230	0.000144643090642396\\
235	0.00012577934303075\\
240	0.000114002846806352\\
245	0.000103045826139495\\
250	9.30082057243148e-05\\
255	7.83240103673579e-05\\
260	7.05616167309319e-05\\
265	6.41748910156504e-05\\
270	5.75483369749955e-05\\
275	5.29854498587093e-05\\
280	4.83157972208469e-05\\
285	4.33819406776083e-05\\
290	3.82566662852267e-05\\
295	3.5713532774903e-05\\
300	3.25440734750503e-05\\
};
\addlegendentry{$K=10$};

\addplot [color=green,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.246575150099351\\
5	0.14265684040075\\
10	0.0910356508854668\\
15	0.0634171528059641\\
20	0.0458312291860026\\
25	0.034609305220031\\
30	0.0266623978013647\\
35	0.0204242717631594\\
40	0.0157039210292012\\
45	0.0123265705651627\\
50	0.00959338410835898\\
55	0.00746947096302395\\
60	0.00596865653708111\\
65	0.00465620624153142\\
70	0.00369294008084888\\
75	0.00293664581091765\\
80	0.00229409151573182\\
85	0.00181327192030082\\
90	0.00147363581081592\\
95	0.00119010689059081\\
100	0.00094941763892039\\
105	0.000771047501082018\\
110	0.000621725636297702\\
115	0.00049815820152225\\
120	0.000401352102043189\\
125	0.000322983949387906\\
130	0.000256683404530522\\
135	0.000205787857575134\\
140	0.000166576557266378\\
145	0.000135607539105503\\
150	0.0001097299914819\\
155	8.86878906082244e-05\\
160	7.27910066147329e-05\\
165	5.96924972066133e-05\\
170	4.8595840177405e-05\\
175	3.91827840486198e-05\\
180	3.187129026586e-05\\
185	2.61584498695894e-05\\
190	2.12573839971074e-05\\
195	1.72952797362766e-05\\
200	1.40844124002553e-05\\
205	1.15615552985883e-05\\
210	9.50140250600577e-06\\
215	7.74962179892753e-06\\
220	6.32261347928911e-06\\
225	5.20293409977705e-06\\
230	4.29280367813834e-06\\
235	3.51743657363242e-06\\
240	2.88250032266271e-06\\
245	2.38289423744347e-06\\
250	1.97856932313054e-06\\
255	1.63256260243842e-06\\
260	1.34441694081057e-06\\
265	1.10602005984054e-06\\
270	9.17231827310333e-07\\
275	7.64846450548214e-07\\
280	6.36350893379691e-07\\
285	5.27895168464639e-07\\
290	4.37455310237665e-07\\
295	3.61056811938902e-07\\
300	3.00059396190419e-07\\
};
\addplot [color=green,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.262055610252599\\
5	0.151834086447005\\
10	0.0975657896948601\\
15	0.0687719629643475\\
20	0.0509980632350292\\
25	0.04015527691517\\
30	0.0318881433611381\\
35	0.0255845421962518\\
40	0.0208694471775308\\
45	0.0169248447334433\\
50	0.0135599732240637\\
55	0.0108441736602061\\
60	0.00897254226933577\\
65	0.00714112198927827\\
70	0.00580155370076428\\
75	0.00484252731279319\\
80	0.00399691441769669\\
85	0.00324304972045826\\
90	0.00279122895830281\\
95	0.00237322985688979\\
100	0.00199658791561054\\
105	0.00169257198833328\\
110	0.00142066634186835\\
115	0.00116273048897928\\
120	0.000975508716882212\\
125	0.000826215710270002\\
130	0.000676985936063694\\
135	0.000558128326990156\\
140	0.000471613245585774\\
145	0.000400885800619001\\
150	0.000338140087766357\\
155	0.000288151461249534\\
160	0.000246801733095745\\
165	0.000212078476628172\\
170	0.000181420904697636\\
175	0.000156633686082714\\
180	0.000134261776473029\\
185	0.000114456024431445\\
190	9.82449772300425e-05\\
195	8.50710375402972e-05\\
200	7.2275048186772e-05\\
205	6.2157153892311e-05\\
210	5.43321204107809e-05\\
215	4.62820336650555e-05\\
220	3.89950224982494e-05\\
225	3.37757813331126e-05\\
230	2.93969029823484e-05\\
235	2.58786610138025e-05\\
240	2.19739677871368e-05\\
245	1.90060785963414e-05\\
250	1.65701111859684e-05\\
255	1.44218438112307e-05\\
260	1.23123726411803e-05\\
265	1.05036476774443e-05\\
270	9.07983472875783e-06\\
275	8.01798252834576e-06\\
280	6.93978510245664e-06\\
285	6.06852044725704e-06\\
290	5.29379912055696e-06\\
295	4.53690198770557e-06\\
300	3.96549698352339e-06\\
};
\addlegendentry{$K=30$};

\addplot [color=mycolor1,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.266055683042426\\
5	0.151662782155216\\
10	0.0970927670618475\\
15	0.0674347965202195\\
20	0.0491623800083898\\
25	0.0375899269779868\\
30	0.0288796053665088\\
35	0.022408804823216\\
40	0.017697277932842\\
45	0.0138893627308793\\
50	0.0111342458467125\\
55	0.00879197309930454\\
60	0.00702814251610355\\
65	0.0055621935436779\\
70	0.00446358781780238\\
75	0.00359052676952692\\
80	0.00289651560504007\\
85	0.00232867380009802\\
90	0.00193092519789648\\
95	0.00157977749337823\\
100	0.00129291630829358\\
105	0.00107334678333296\\
110	0.000868396364236675\\
115	0.000703988522723707\\
120	0.000576778482362905\\
125	0.000476331232561383\\
130	0.000385192187001499\\
135	0.000313278074403307\\
140	0.00025430528866977\\
145	0.000209685053076436\\
150	0.000172383979513464\\
155	0.000142700194788283\\
160	0.000118546226101222\\
165	9.77088696541215e-05\\
170	8.04280073643501e-05\\
175	6.69366753636365e-05\\
180	5.52830033492178e-05\\
185	4.55091603736205e-05\\
190	3.79022037082317e-05\\
195	3.14169289451598e-05\\
200	2.57623189116433e-05\\
205	2.14965213002597e-05\\
210	1.80305816645837e-05\\
215	1.50636561289232e-05\\
220	1.24358169237472e-05\\
225	1.04221179562333e-05\\
230	8.81859057256379e-06\\
235	7.3620912523522e-06\\
240	6.15401390221569e-06\\
245	5.12651608202037e-06\\
250	4.33002884307691e-06\\
255	3.66796821244852e-06\\
260	3.08010526697195e-06\\
265	2.57465715032403e-06\\
270	2.14163528784582e-06\\
275	1.81016271849903e-06\\
280	1.5177713282415e-06\\
285	1.27654664656211e-06\\
290	1.08385451772576e-06\\
295	9.1479900523415e-07\\
300	7.81095623194198e-07\\
};
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.26178080770024\\
5	0.15078814227129\\
10	0.0970450577071126\\
15	0.0674855338441137\\
20	0.0496817589060677\\
25	0.0385677658493692\\
30	0.0304673627637568\\
35	0.0241041809767964\\
40	0.0192000043231521\\
45	0.0151633025486336\\
50	0.0122867577021539\\
55	0.00984848925319966\\
60	0.00805568473646308\\
65	0.00637363553816876\\
70	0.00516430872112659\\
75	0.00421978084238906\\
80	0.00346815717933269\\
85	0.00277913190190208\\
90	0.00236223700768135\\
95	0.00195788795828781\\
100	0.00160684225228399\\
105	0.00137131707474441\\
110	0.00112790690651593\\
115	0.000907657085940431\\
120	0.00074943428890486\\
125	0.000627587362944855\\
130	0.000511644475257354\\
135	0.000426490259816541\\
140	0.00035769109109162\\
145	0.000293807922074182\\
150	0.000246355040449241\\
155	0.000207453345150313\\
160	0.00017354250104098\\
165	0.000145142295926208\\
170	0.000122233700062908\\
175	0.000102881132033476\\
180	8.55135543414814e-05\\
185	7.1333916438714e-05\\
190	6.0831609900087e-05\\
195	5.11626587708491e-05\\
200	4.20891602033753e-05\\
205	3.57806456696299e-05\\
210	3.01561326787659e-05\\
215	2.56814360125047e-05\\
220	2.15589778687529e-05\\
225	1.83849596908281e-05\\
230	1.57628884757375e-05\\
235	1.35809829526661e-05\\
240	1.14558563097114e-05\\
245	9.5031225412832e-06\\
250	8.17662593820503e-06\\
255	7.0673742263368e-06\\
260	6.00916224803655e-06\\
265	5.1123696097949e-06\\
270	4.29212070310397e-06\\
275	3.71056783714348e-06\\
280	3.17916960818898e-06\\
285	2.69353558885846e-06\\
290	2.29626838584967e-06\\
295	1.97709727464119e-06\\
300	1.73626332895748e-06\\
};
\addlegendentry{$K=100$};

\addplot [color=mycolor2,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.263265063830877\\
5	0.151615014391559\\
10	0.0960031279395372\\
15	0.0675433896339338\\
20	0.049607266664228\\
25	0.0382236419622682\\
30	0.029961914241832\\
35	0.0234645408123536\\
40	0.0185545842639359\\
45	0.0146215105109609\\
50	0.0116720394860119\\
55	0.00923670082126108\\
60	0.00744715231441564\\
65	0.00585821817951284\\
70	0.00471992373001941\\
75	0.00381253761222821\\
80	0.00308192625184816\\
85	0.00248378828436573\\
90	0.00208737566959453\\
95	0.00169809897759103\\
100	0.00139765677161396\\
105	0.00117411291400324\\
110	0.000958805102709164\\
115	0.000774066775332297\\
120	0.000635971923941763\\
125	0.000526139185085229\\
130	0.000430203567782353\\
135	0.000353146608757821\\
140	0.000290949989423241\\
145	0.000240189487777592\\
150	0.000199082874623952\\
155	0.000165092915516624\\
160	0.000137028561080745\\
165	0.000113824905080301\\
170	9.56725329461267e-05\\
175	7.90892875040429e-05\\
180	6.55350762575897e-05\\
185	5.43103923534463e-05\\
190	4.56542906569289e-05\\
195	3.81005444332516e-05\\
200	3.11628762011918e-05\\
205	2.60993777535247e-05\\
210	2.19265609434327e-05\\
215	1.83768865406864e-05\\
220	1.53706414627061e-05\\
225	1.29038966541656e-05\\
230	1.09829711603969e-05\\
235	9.28760031526871e-06\\
240	7.82644472800773e-06\\
245	6.4938444266048e-06\\
250	5.55169992187503e-06\\
255	4.72410080257161e-06\\
260	3.9789092642316e-06\\
265	3.35306862223189e-06\\
270	2.81106834767346e-06\\
275	2.40206189491639e-06\\
280	2.04253319086004e-06\\
285	1.72407498848932e-06\\
290	1.46158100367006e-06\\
295	1.24775119627597e-06\\
300	1.07531585075124e-06\\
};
\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261720269889096\\
5	0.150604121511519\\
10	0.0955880315832546\\
15	0.0671487206155226\\
20	0.0493212737987109\\
25	0.0379822178280305\\
30	0.0299284955233523\\
35	0.0234711715424825\\
40	0.0186396975015115\\
45	0.0147730885617547\\
50	0.0118410854270371\\
55	0.00944159953027741\\
60	0.00764032541529282\\
65	0.00607023009671758\\
70	0.00490369997560326\\
75	0.00398243303546657\\
80	0.00325763484999564\\
85	0.00261154871443594\\
90	0.00221149965111277\\
95	0.00180752427452819\\
100	0.0014896884916908\\
105	0.0012501391430015\\
110	0.00102745841397338\\
115	0.000826217951762215\\
120	0.000679931667093037\\
125	0.000563692186315025\\
130	0.000460972089750994\\
135	0.000380883860191549\\
140	0.000316017706225058\\
145	0.000261569309856332\\
150	0.000218504650116475\\
155	0.000181194252110805\\
160	0.000151054324574703\\
165	0.000126169949812356\\
170	0.000106159290989718\\
175	8.7459208555489e-05\\
180	7.28859883650024e-05\\
185	6.04854362550581e-05\\
190	5.13878980569043e-05\\
195	4.30155577690109e-05\\
200	3.52447294870422e-05\\
205	2.97769523875652e-05\\
210	2.52585754081779e-05\\
215	2.11427265187382e-05\\
220	1.78096145167173e-05\\
225	1.49932109804822e-05\\
230	1.28520610428741e-05\\
235	1.08982629324988e-05\\
240	9.22185724315924e-06\\
245	7.6598659777775e-06\\
250	6.57927319597494e-06\\
255	5.61007117738655e-06\\
260	4.74462688640642e-06\\
265	3.98992805652579e-06\\
270	3.35527867263516e-06\\
275	2.87612869250012e-06\\
280	2.47018434063581e-06\\
285	2.10965022116796e-06\\
290	1.78369331174587e-06\\
295	1.52804218755804e-06\\
300	1.32765177524578e-06\\
};
\addlegendentry{$K=400$};

\addplot [color=mycolor3,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.258129876783334\\
5	0.148463685512609\\
10	0.0941699241939537\\
15	0.0659610105678007\\
20	0.0482830860797803\\
25	0.0371814401851631\\
30	0.0292089484941917\\
35	0.022844335868546\\
40	0.0180662445144776\\
45	0.0142701247429737\\
50	0.0114639347996852\\
55	0.00911726541910676\\
60	0.0073629968863219\\
65	0.0058157508303834\\
70	0.00469335183632458\\
75	0.00380255593167573\\
80	0.0030996954919945\\
85	0.0024857833866487\\
90	0.00209260913289387\\
95	0.00171288850816198\\
100	0.00140443635891164\\
105	0.00117535803555149\\
110	0.00095969006863999\\
115	0.000776003467580409\\
120	0.000638202790321005\\
125	0.000527815812529332\\
130	0.00043126275268682\\
135	0.00035362809286092\\
140	0.000292920749116845\\
145	0.0002419864219372\\
150	0.000201315010043105\\
155	0.000167295293274513\\
160	0.000138949302337635\\
165	0.000115668998749205\\
170	9.67418625723281e-05\\
175	8.03562978375581e-05\\
180	6.68255514838985e-05\\
185	5.53852623732304e-05\\
190	4.68781145770867e-05\\
195	3.90016079943237e-05\\
200	3.19468345173642e-05\\
205	2.67708949058894e-05\\
210	2.25793575454251e-05\\
215	1.89077493312914e-05\\
220	1.5870344956206e-05\\
225	1.33292564289469e-05\\
230	1.13298436378183e-05\\
235	9.58805971132737e-06\\
240	8.09372997762509e-06\\
245	6.68669624182143e-06\\
250	5.70213122219681e-06\\
255	4.84999426364378e-06\\
260	4.093074258454e-06\\
265	3.44876456537101e-06\\
270	2.89287141303572e-06\\
275	2.4680191203334e-06\\
280	2.11192200797851e-06\\
285	1.79706589094479e-06\\
290	1.51973248856299e-06\\
295	1.29915551877732e-06\\
300	1.11947559431438e-06\\
};
\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.261696535552666\\
5	0.150540168452386\\
10	0.0955101413596741\\
15	0.0670093450920479\\
20	0.0491741975727674\\
25	0.0378574102955697\\
30	0.0298285292996849\\
35	0.0233894583736985\\
40	0.0185638078501635\\
45	0.0146782616625454\\
50	0.0117640683068472\\
55	0.00935867390676668\\
60	0.00757520634417267\\
65	0.00600652235398541\\
70	0.00485241917256218\\
75	0.00393401504573108\\
80	0.00322000910112673\\
85	0.00257243954431014\\
90	0.0021694663906882\\
95	0.00177842050785452\\
100	0.00146039498396628\\
105	0.00122536905405342\\
110	0.00100327068278154\\
115	0.000808817294483381\\
120	0.000665979630798431\\
125	0.000550516747322469\\
130	0.000450328863109088\\
135	0.000371943394978811\\
140	0.000307741199882039\\
145	0.000254647340522672\\
150	0.00021234803239218\\
155	0.000176424386493874\\
160	0.000146608985730273\\
165	0.000122213291083608\\
170	0.000102443672108597\\
175	8.48252711134302e-05\\
180	7.07670226009814e-05\\
185	5.85494067587778e-05\\
190	4.9719941563939e-05\\
195	4.1475022236649e-05\\
200	3.39476556600166e-05\\
205	2.85637526743396e-05\\
210	2.41800129647595e-05\\
215	2.02323487102252e-05\\
220	1.70808047794841e-05\\
225	1.43610431839085e-05\\
230	1.22280413561548e-05\\
235	1.03895503459614e-05\\
240	8.82083744389744e-06\\
245	7.28506483391282e-06\\
250	6.23166102740561e-06\\
255	5.30137948779058e-06\\
260	4.4696798483797e-06\\
265	3.77765762487158e-06\\
270	3.18293013733216e-06\\
275	2.72192815887078e-06\\
280	2.33642301439038e-06\\
285	1.99022157914897e-06\\
290	1.6812889950739e-06\\
295	1.44210691208124e-06\\
300	1.2460539725784e-06\\
};
\addlegendentry{$K=1000$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> graphs/tikz2pdf/eigenvalues/eigenvaluesOfH.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={eigenvalue index},
ymode=log,
ymin=1e-12,
ymax=0.002,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill=none}
]
\addplot [color=mycolor1,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.00105927427068611\\
2	0.00103842676879492\\
3	0.00102966238670068\\
4	0.00102591784348545\\
5	0.00102101152147886\\
6	0.00101042105412738\\
7	0.00101003692840288\\
8	0.000993372531576609\\
9	0.000991433909333328\\
10	0.000988124917349102\\
11	0.000961726360427435\\
12	0.000943845496676607\\
13	0.000938851317156855\\
14	0.000938414862676044\\
15	0.000935894116789567\\
16	0.000933199622476525\\
17	0.000930903790877086\\
18	0.000929551956365924\\
19	0.000928537747014116\\
20	0.000924359400129962\\
21	0.000923506722865856\\
22	0.000923002287259722\\
23	0.000916178654224649\\
24	0.000915050659785526\\
25	0.000913845420524499\\
26	0.000912799142798345\\
27	0.000909358570407934\\
28	0.000898917905465516\\
29	0.00089521811238995\\
30	0.000894506621013912\\
31	0.000890786410539112\\
32	0.000890184748092069\\
33	0.000889874876225301\\
34	0.00088433537978982\\
35	0.000882478006431471\\
36	0.000880681668338641\\
37	0.000879297367061271\\
38	0.000876126706723838\\
39	0.000870787050744862\\
40	0.000868477524197809\\
41	0.000866345897462205\\
42	0.000863175474415458\\
43	0.000859793779903715\\
44	0.000858320015656295\\
45	0.000854357993593043\\
46	0.000852822556187629\\
47	0.000849593797524114\\
48	0.000849213191506377\\
49	0.00084413313660733\\
50	0.000843056305183843\\
51	0.000841206775421283\\
52	0.000839493406879094\\
53	0.000839438643848799\\
54	0.0008392090220358\\
55	0.000837821630989983\\
56	0.00083538398274847\\
57	0.000835039217779753\\
58	0.000834369575167857\\
59	0.000833432672719509\\
60	0.000832086040017137\\
61	0.000830044712326083\\
62	0.00082792143420459\\
63	0.000826120639328837\\
64	0.00081938055930594\\
65	0.000818469516228591\\
66	0.000817906568137279\\
67	0.000816787779652652\\
68	0.000815746873524725\\
69	0.000810506939741229\\
70	0.000809260591318663\\
71	0.000808270899586466\\
72	0.000807885690382384\\
73	0.000805553305409181\\
74	0.000803684960547464\\
75	0.000802489798788285\\
76	0.000800585137599499\\
77	0.000799411691888881\\
78	0.000798105903675813\\
79	0.000793160518541141\\
80	0.000792491217121909\\
81	0.000789862527175192\\
82	0.000787513489502355\\
83	0.000785747331119951\\
84	0.000785568672983003\\
85	0.00078385699384923\\
86	0.000781989378230871\\
87	0.000781427806736694\\
88	0.000779599442160166\\
89	0.000778640187639042\\
90	0.000776144078455972\\
91	0.0007739337788512\\
92	0.00077237118100227\\
93	0.000770881858352144\\
94	0.000770540028022651\\
95	0.000769694144391433\\
96	0.000769535757467834\\
97	0.00076948119681669\\
98	0.000767840969296758\\
99	0.000765599158816192\\
100	0.000764514378698153\\
101	0.000763088180036305\\
102	0.000762067454310277\\
103	0.000761974642976769\\
104	0.000758039402618422\\
105	0.000757548059415323\\
106	0.000757082763037469\\
107	0.00075587567001354\\
108	0.000755085466032937\\
109	0.000754690622727946\\
110	0.000754640126348103\\
111	0.000753777341085884\\
112	0.000753103497613269\\
113	0.000751693337806261\\
114	0.000750952350658851\\
115	0.000749828448658318\\
116	0.000749190853748107\\
117	0.000748576889998399\\
118	0.000747567799211656\\
119	0.000745472122343333\\
120	0.000744542768301564\\
121	0.000742354623477487\\
122	0.00074168206885771\\
123	0.000741117847387909\\
124	0.000740947563446043\\
125	0.000740911494686939\\
126	0.000739361623309553\\
127	0.000738040497528213\\
128	0.000735302799611275\\
129	0.000733768409638431\\
130	0.000733588791128584\\
131	0.000733132428427551\\
132	0.000727843998530578\\
133	0.000727021516757384\\
134	0.000725666336915698\\
135	0.000725485067613811\\
136	0.000724967551589721\\
137	0.000724632974169795\\
138	0.000723235415802444\\
139	0.000722406675561235\\
140	0.000720904942483337\\
141	0.000718471968570489\\
142	0.00071757678436349\\
143	0.000716588946315152\\
144	0.000715505188913793\\
145	0.000714914625425445\\
146	0.000714091937957099\\
147	0.000713350526467037\\
148	0.00071216623101125\\
149	0.000711251545380806\\
150	0.000709490220799044\\
151	0.000709048211155489\\
152	0.000708623968310642\\
153	0.000708263064703853\\
154	0.000705822590989387\\
155	0.000704641178169075\\
156	0.000703793224682563\\
157	0.000702620033761795\\
158	0.000700827207553466\\
159	0.000699813890293435\\
160	0.000699335196160011\\
161	0.000697877475971808\\
162	0.000697500858022659\\
163	0.000696937805157883\\
164	0.000694878183061739\\
165	0.000694645771410466\\
166	0.000693407372593647\\
167	0.000693146068989625\\
168	0.000692842844984737\\
169	0.000692023869300258\\
170	0.000691678669183157\\
171	0.000691050043559048\\
172	0.000690309898014069\\
173	0.000689986988322521\\
174	0.000689248934939407\\
175	0.000688622453003878\\
176	0.000688226153033387\\
177	0.000686467594286147\\
178	0.000684797888440793\\
179	0.000684541084105723\\
180	0.000682460839786851\\
181	0.000682105695980755\\
182	0.000681253586136143\\
183	0.000680094278565618\\
184	0.000679765265410092\\
185	0.000678871092357453\\
186	0.000677624089932173\\
187	0.000677120986602593\\
188	0.000676180729199481\\
189	0.000675689037979493\\
190	0.000674315765341661\\
191	0.000673942284473979\\
192	0.000673126997827948\\
193	0.000673074604214273\\
194	0.000672122498456421\\
195	0.000671410950779129\\
196	0.000670800519486937\\
197	0.000670746570930652\\
198	0.000670595452249821\\
199	0.000669364794000344\\
200	0.000668945629570001\\
201	0.000668286474069987\\
202	0.000667153997341076\\
203	0.000666531335224362\\
204	0.000665737516989275\\
205	0.000665156097396108\\
206	0.000664849410161744\\
207	0.00066362247612641\\
208	0.000662989466877671\\
209	0.000662706526451581\\
210	0.000660141273711513\\
211	0.000658973524621827\\
212	0.000658721228041103\\
213	0.000658049866324358\\
214	0.000656668396396121\\
215	0.000655831903629997\\
216	0.000655481982657137\\
217	0.000655447083626201\\
218	0.000654297751873256\\
219	0.000653907823187048\\
220	0.000653644426281364\\
221	0.000652562698860958\\
222	0.000651694205274852\\
223	0.000651123530653126\\
224	0.000650607652471322\\
225	0.000650022594473826\\
226	0.000648944645901733\\
227	0.000648310055494295\\
228	0.000647271897511874\\
229	0.000646927192749372\\
230	0.000646766968750097\\
231	0.00064638368826573\\
232	0.000646029272760266\\
233	0.000645582285924248\\
234	0.000645245167829392\\
235	0.000644391409925114\\
236	0.000643753862970939\\
237	0.000643075464192652\\
238	0.000642289460499934\\
239	0.000641332645396572\\
240	0.000640425027249429\\
241	0.000639496534713515\\
242	0.000639311800360842\\
243	0.000638582087485524\\
244	0.000637475047412243\\
245	0.000637311114504115\\
246	0.000635826497325968\\
247	0.000634425373104103\\
248	0.000634179402091431\\
249	0.000633420099982179\\
250	0.000632040715658603\\
251	0.000631972154967302\\
252	0.000631530301679828\\
253	0.000629693775399446\\
254	0.000629103132614301\\
255	0.000627920955008015\\
256	0.000627796136935339\\
257	0.000627058386800758\\
258	0.00062645241281977\\
259	0.000626004730363424\\
260	0.000624757678800485\\
261	0.000623682004762473\\
262	0.000622570275642344\\
263	0.000622082554123128\\
264	0.000621786661761417\\
265	0.000620036997583563\\
266	0.000619339384628032\\
267	0.000618778804183448\\
268	0.000617798728025945\\
269	0.000617632249604061\\
270	0.000616964881047866\\
271	0.000616484979262458\\
272	0.000616162866098491\\
273	0.000614890978518043\\
274	0.000614757129398478\\
275	0.00061386847136033\\
276	0.000613389678828517\\
277	0.000612596051575471\\
278	0.000611384933638823\\
279	0.000610542700355468\\
280	0.000609825350541171\\
281	0.000608778781534669\\
282	0.000608426332678505\\
283	0.000607810841863303\\
284	0.000606537255295103\\
285	0.000606256867885969\\
286	0.000605340462792685\\
287	0.000604903140281193\\
288	0.000603646380010664\\
289	0.000603572711363735\\
290	0.000602288766823456\\
291	0.000601887536411193\\
292	0.000601461974210675\\
293	0.000601222095453492\\
294	0.000600846358674993\\
295	0.000600064861256221\\
296	0.000598603595037984\\
297	0.000597914757259549\\
298	0.000597370450368645\\
299	0.000596532854857197\\
300	0.000596142329441232\\
};
\addlegendentry{Scenario 1};

\addplot [color=mycolor2,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000974191740506257\\
2	0.000908599335650735\\
3	0.000894104033548576\\
4	0.000871434632117833\\
5	0.000870274148984866\\
6	0.000863516216980468\\
7	0.000833502374578886\\
8	0.000793894360348784\\
9	0.000788295499464253\\
10	0.000783310311691114\\
11	0.000766594311519028\\
12	0.000751354790136139\\
13	0.000737329731688004\\
14	0.00073045376773769\\
15	0.000721112783281909\\
16	0.00070772785321875\\
17	0.000701813514852339\\
18	0.000700322822656544\\
19	0.000698570514960467\\
20	0.000690507648743875\\
21	0.000676342093164479\\
22	0.000674699955096214\\
23	0.000671835253734623\\
24	0.000664166041932546\\
25	0.000654877222449973\\
26	0.000645892857757398\\
27	0.000642607766372546\\
28	0.000637911927012998\\
29	0.000633302154991937\\
30	0.000622381738565191\\
31	0.000617518816005507\\
32	0.000609215681205843\\
33	0.000597650478377873\\
34	0.000594869387873408\\
35	0.000577643617487889\\
36	0.000574339767268243\\
37	0.000570526583728005\\
38	0.00056677519549618\\
39	0.000558998047766267\\
40	0.000548065894724244\\
41	0.000544278952497134\\
42	0.000536707324160803\\
43	0.00053356290729431\\
44	0.000527753154657646\\
45	0.0005207814151894\\
46	0.000520319044126076\\
47	0.000517340552729266\\
48	0.00051327325174809\\
49	0.000511650515150563\\
50	0.00050075534615317\\
51	0.000498923518076608\\
52	0.000496645122644391\\
53	0.000491717275042644\\
54	0.000488941675454159\\
55	0.00048828730883054\\
56	0.000481797698221628\\
57	0.000478040142206368\\
58	0.000474101855845128\\
59	0.000473489777359947\\
60	0.000470229577469642\\
61	0.000463745468337287\\
62	0.000456853527220857\\
63	0.000453564044591032\\
64	0.00045089241314807\\
65	0.000446156575040739\\
66	0.00043707667439067\\
67	0.000435184708581669\\
68	0.000434009815712861\\
69	0.000423068830515474\\
70	0.000421596059388539\\
71	0.000413952151570552\\
72	0.000407799806619003\\
73	0.000402312519276477\\
74	0.000399891746713264\\
75	0.000397576295279616\\
76	0.000393599586122142\\
77	0.000387993490047452\\
78	0.000377137420366045\\
79	0.0003734095419282\\
80	0.00036866271247608\\
81	0.000363438823424913\\
82	0.000357993578685158\\
83	0.000352464326843554\\
84	0.000346632492925638\\
85	0.000338519899797445\\
86	0.000336883698054127\\
87	0.000333095164203936\\
88	0.00033069720221456\\
89	0.000325037897165866\\
90	0.000321008211898892\\
91	0.000319885277118349\\
92	0.000314483505237661\\
93	0.000313116743537813\\
94	0.000310608327083914\\
95	0.000300728842226458\\
96	0.000297901615803433\\
97	0.000294497167476658\\
98	0.000289627897584123\\
99	0.000285761627527178\\
100	0.000285418555107203\\
101	0.000282182087558176\\
102	0.000281243476205108\\
103	0.000276682832744773\\
104	0.000269545261373022\\
105	0.000260915876162566\\
106	0.000256220155087535\\
107	0.000247178270174272\\
108	0.000245076436248808\\
109	0.000240230841872837\\
110	0.000236532728850407\\
111	0.000232659089536109\\
112	0.00023030736395266\\
113	0.000228525405423369\\
114	0.000221870523658901\\
115	0.000220813037741232\\
116	0.000217886883213527\\
117	0.000215226321129604\\
118	0.000207177697263196\\
119	0.000204457894106129\\
120	0.000199775312739859\\
121	0.000198039776000058\\
122	0.000195761227471129\\
123	0.000191889364484103\\
124	0.000188187491009632\\
125	0.000183351045454133\\
126	0.000180032000958778\\
127	0.00017277520904273\\
128	0.000171731398196763\\
129	0.000170533806651684\\
130	0.000164820991619114\\
131	0.000160454701084909\\
132	0.000159051107580975\\
133	0.000155149962071832\\
134	0.000154162514246782\\
135	0.00014925798004727\\
136	0.000145811671618341\\
137	0.000142523381247374\\
138	0.000140877002858138\\
139	0.000138761347396457\\
140	0.00013110217133311\\
141	0.000130697888609013\\
142	0.000123992343516231\\
143	0.000121269051580013\\
144	0.000120623703646456\\
145	0.000118484502516902\\
146	0.000115247831112068\\
147	0.000112792035741394\\
148	0.000108996205954764\\
149	0.000108287914967445\\
150	0.000106756384817402\\
151	0.000103670868831905\\
152	0.000101975930034255\\
153	0.000100178435831158\\
154	9.83399964407554e-05\\
155	9.6382774954614e-05\\
156	9.47786940118175e-05\\
157	9.42916802599501e-05\\
158	8.86212197007911e-05\\
159	8.33986264352955e-05\\
160	8.27706174030121e-05\\
161	8.18916542912137e-05\\
162	8.17251874603717e-05\\
163	8.03637650989544e-05\\
164	7.48259592782174e-05\\
165	7.33426352656721e-05\\
166	6.87879073527593e-05\\
167	6.43965628023451e-05\\
168	6.22122803042776e-05\\
169	6.09198065323427e-05\\
170	5.98810251311235e-05\\
171	5.91612181668393e-05\\
172	5.73323082621024e-05\\
173	5.6413000407087e-05\\
174	5.56965171761914e-05\\
175	5.50009390105067e-05\\
176	5.38503176240649e-05\\
177	5.17983628531951e-05\\
178	5.05021773533153e-05\\
179	4.94003843030022e-05\\
180	4.89217439628107e-05\\
181	4.73937498873131e-05\\
182	4.71498730453407e-05\\
183	4.63292016077859e-05\\
184	4.49860519096931e-05\\
185	4.42793913428339e-05\\
186	4.40285267365479e-05\\
187	4.20675036662032e-05\\
188	4.07870096047513e-05\\
189	4.00304366923967e-05\\
190	3.98490055803695e-05\\
191	3.89324144413146e-05\\
192	3.7632761797929e-05\\
193	3.71326609367425e-05\\
194	3.68674186981751e-05\\
195	3.6352077109903e-05\\
196	3.58663139248092e-05\\
197	3.56032008202333e-05\\
198	3.36034681813778e-05\\
199	3.32811567199478e-05\\
200	3.28081715295483e-05\\
201	3.22443334519507e-05\\
202	3.15564492209023e-05\\
203	3.11353924659006e-05\\
204	3.04774244675406e-05\\
205	3.01434832069376e-05\\
206	2.97080792536881e-05\\
207	2.88128156714527e-05\\
208	2.83186071493939e-05\\
209	2.77203779915268e-05\\
210	2.74735650054533e-05\\
211	2.67051415517273e-05\\
212	2.59155968908933e-05\\
213	2.57204465754999e-05\\
214	2.50908180123647e-05\\
215	2.46370919774107e-05\\
216	2.40710767705083e-05\\
217	2.35644567953452e-05\\
218	2.3077811589587e-05\\
219	2.2887564007518e-05\\
220	2.20215068044541e-05\\
221	2.18701609691558e-05\\
222	2.10325916876506e-05\\
223	2.0756341829552e-05\\
224	2.03141662598736e-05\\
225	1.99685459496346e-05\\
226	1.95496324091898e-05\\
227	1.93995881245203e-05\\
228	1.86690383017096e-05\\
229	1.837539458492e-05\\
230	1.81449301513285e-05\\
231	1.73819825876152e-05\\
232	1.71661696083287e-05\\
233	1.71046445508414e-05\\
234	1.65246807011805e-05\\
235	1.62321558207329e-05\\
236	1.58031034555178e-05\\
237	1.53103072465678e-05\\
238	1.49274678702293e-05\\
239	1.48191548364568e-05\\
240	1.43400070131457e-05\\
241	1.41226182853448e-05\\
242	1.39899130472846e-05\\
243	1.33543601993483e-05\\
244	1.32571217272842e-05\\
245	1.29939016706118e-05\\
246	1.26576391445619e-05\\
247	1.24312710391793e-05\\
248	1.23515111627604e-05\\
249	1.22847506626803e-05\\
250	1.19032701878371e-05\\
251	1.17603137233922e-05\\
252	1.13497494140496e-05\\
253	1.08968787063295e-05\\
254	1.07854305317069e-05\\
255	1.05955426689587e-05\\
256	1.01421820310334e-05\\
257	9.99736171300389e-06\\
258	9.64584179119109e-06\\
259	9.36069122131932e-06\\
260	9.32426529647326e-06\\
261	9.02335881762625e-06\\
262	8.95353871369041e-06\\
263	8.66874725875113e-06\\
264	8.54669551869244e-06\\
265	8.29750328109392e-06\\
266	8.23243669442436e-06\\
267	8.05864251994881e-06\\
268	8.02943589890034e-06\\
269	7.78749270365759e-06\\
270	7.62909529711579e-06\\
271	7.54959121409587e-06\\
272	7.49940693909491e-06\\
273	7.40162728441063e-06\\
274	7.2366883765027e-06\\
275	7.10611839090713e-06\\
276	6.98731451895605e-06\\
277	6.84937673845908e-06\\
278	6.72962992005479e-06\\
279	6.47993465501351e-06\\
280	6.2967229998006e-06\\
281	6.1507804650477e-06\\
282	6.04446477825654e-06\\
283	5.94584139514696e-06\\
284	5.88588033370563e-06\\
285	5.77455447691148e-06\\
286	5.71725852707845e-06\\
287	5.69584111440313e-06\\
288	5.54592677511615e-06\\
289	5.41713658651067e-06\\
290	5.40716166739344e-06\\
291	5.37014548485388e-06\\
292	5.15895000958219e-06\\
293	5.08519658336144e-06\\
294	5.00044451447565e-06\\
295	4.94185009315447e-06\\
296	4.75606691539949e-06\\
297	4.73779314973407e-06\\
298	4.69370960953026e-06\\
299	4.64791911305584e-06\\
300	4.42969352297234e-06\\
};
\addlegendentry{Scenario 2};

\addplot [color=mycolor3,solid,line width=1.3pt]
  table[row sep=crcr]{%
1	0.000226800161672306\\
2	0.000204683673066627\\
3	1.92492186286469e-05\\
4	1.70682547111167e-05\\
5	1.18015262413497e-05\\
6	9.94417987673736e-06\\
7	5.03789785556702e-06\\
8	4.40454701250782e-06\\
9	4.32383822473901e-06\\
10	4.03943598717922e-06\\
11	2.22471823660584e-06\\
12	2.14747619601219e-06\\
13	2.05994574954992e-06\\
14	2.01883290100054e-06\\
15	2.00517980092714e-06\\
16	1.64842385216228e-06\\
17	1.57543637916591e-06\\
18	1.5044258946231e-06\\
19	1.47810632466343e-06\\
20	1.26880334496046e-06\\
21	1.20363217453931e-06\\
22	1.19121400384581e-06\\
23	8.9541209682686e-07\\
24	8.7595236594518e-07\\
25	7.36675222637312e-07\\
26	7.06773535052936e-07\\
27	6.59507012788609e-07\\
28	6.51011553954461e-07\\
29	6.31339296343102e-07\\
30	6.04576041400842e-07\\
31	5.6893597519311e-07\\
32	5.20267966855729e-07\\
33	4.91882872525967e-07\\
34	4.47055391025198e-07\\
35	4.2394230092655e-07\\
36	3.9367350782123e-07\\
37	3.67224504991254e-07\\
38	3.59126830822443e-07\\
39	3.43524790763417e-07\\
40	3.38956075224403e-07\\
41	3.26561956510113e-07\\
42	3.13306692593555e-07\\
43	2.98623362660728e-07\\
44	2.81310157851447e-07\\
45	2.6111908829424e-07\\
46	2.49512298881462e-07\\
47	2.45244899337037e-07\\
48	2.38267371987111e-07\\
49	2.24484802429868e-07\\
50	2.09866374260289e-07\\
51	1.97475302211672e-07\\
52	1.96189435339254e-07\\
53	1.81379314577134e-07\\
54	1.79641557780705e-07\\
55	1.7816515653453e-07\\
56	1.69462251330739e-07\\
57	1.66058360082951e-07\\
58	1.62722827997959e-07\\
59	1.54733442996557e-07\\
60	1.5194200502935e-07\\
61	1.49668498512224e-07\\
62	1.44626666826704e-07\\
63	1.36154397601159e-07\\
64	1.3556059228781e-07\\
65	1.31353073643275e-07\\
66	1.2289683175644e-07\\
67	1.21498966965945e-07\\
68	1.17192963247406e-07\\
69	1.13998561878777e-07\\
70	1.02943928973141e-07\\
71	9.98542757038266e-08\\
72	9.77049401875597e-08\\
73	9.65296776591914e-08\\
74	9.59653993708706e-08\\
75	9.25275062637622e-08\\
76	9.00405331324084e-08\\
77	8.71880428992106e-08\\
78	8.46890876283104e-08\\
79	8.23091473522679e-08\\
80	7.95272364915358e-08\\
81	7.31501758098803e-08\\
82	7.07915926825311e-08\\
83	6.8826815706987e-08\\
84	6.83691679525995e-08\\
85	6.64530419895676e-08\\
86	6.33063601148184e-08\\
87	5.90023134887632e-08\\
88	5.78967101938957e-08\\
89	5.72286499076976e-08\\
90	5.48764118473067e-08\\
91	5.34608871657369e-08\\
92	5.27662328250144e-08\\
93	5.06911765345284e-08\\
94	5.01033867543036e-08\\
95	4.91493266266129e-08\\
96	4.63434963341743e-08\\
97	4.51102396455733e-08\\
98	4.33992644111872e-08\\
99	4.01666682470511e-08\\
100	3.95520881890471e-08\\
101	3.82429781640599e-08\\
102	3.78002705086265e-08\\
103	3.6154274532621e-08\\
104	3.45517558029032e-08\\
105	3.36306151034575e-08\\
106	3.222865593232e-08\\
107	3.14645734593229e-08\\
108	3.04231640634082e-08\\
109	2.9129911328473e-08\\
110	2.83084414714223e-08\\
111	2.72204825565091e-08\\
112	2.67879329931682e-08\\
113	2.59093257600185e-08\\
114	2.43482547770696e-08\\
115	2.42719977442917e-08\\
116	2.3834238022847e-08\\
117	2.31518777691688e-08\\
118	2.24934751109085e-08\\
119	2.22896494932706e-08\\
120	2.15730635265552e-08\\
121	2.11551233566806e-08\\
122	1.97612631357225e-08\\
123	1.90013587201295e-08\\
124	1.8845268263865e-08\\
125	1.8514457257179e-08\\
126	1.82553741319149e-08\\
127	1.78732662670928e-08\\
128	1.72654345884115e-08\\
129	1.68929427252107e-08\\
130	1.62084381899679e-08\\
131	1.56807291894496e-08\\
132	1.51876795047616e-08\\
133	1.49725145893258e-08\\
134	1.44244646293244e-08\\
135	1.42361015099907e-08\\
136	1.39977075276226e-08\\
137	1.37470231159403e-08\\
138	1.34839506471398e-08\\
139	1.30481509500299e-08\\
140	1.29260721262664e-08\\
141	1.2099912937831e-08\\
142	1.18436670996496e-08\\
143	1.17063959536469e-08\\
144	1.15136969420249e-08\\
145	1.13229011611421e-08\\
146	1.07872235161312e-08\\
147	1.07159125503364e-08\\
148	1.05959983872768e-08\\
149	1.00512719148269e-08\\
150	9.85937259672907e-09\\
151	9.68927370650246e-09\\
152	9.30932376979953e-09\\
153	9.13254700077728e-09\\
154	8.95456515972539e-09\\
155	8.89745255035567e-09\\
156	8.66245136073781e-09\\
157	8.51620117956305e-09\\
158	8.45489992799914e-09\\
159	8.2474466551668e-09\\
160	8.08743588588634e-09\\
161	7.94874905692087e-09\\
162	7.84230483347896e-09\\
163	7.61825898598679e-09\\
164	7.34378583085085e-09\\
165	7.17119667589869e-09\\
166	7.08869864771278e-09\\
167	6.86506666117772e-09\\
168	6.81160678937585e-09\\
169	6.60168539158174e-09\\
170	6.50173636385927e-09\\
171	6.24121052610423e-09\\
172	6.18654890897952e-09\\
173	6.03046011361753e-09\\
174	5.98047517491955e-09\\
175	5.87997989456264e-09\\
176	5.81409246729362e-09\\
177	5.76009258945341e-09\\
178	5.6922040889268e-09\\
179	5.46331150192362e-09\\
180	5.45408857138826e-09\\
181	5.3907077402398e-09\\
182	5.24866626083601e-09\\
183	5.16428797745021e-09\\
184	4.96523659670845e-09\\
185	4.91132755963036e-09\\
186	4.67558598451862e-09\\
187	4.57255112769908e-09\\
188	4.5473121094767e-09\\
189	4.51312942738921e-09\\
190	4.48268100281343e-09\\
191	4.32127493526618e-09\\
192	4.31004258736657e-09\\
193	4.22043332415035e-09\\
194	4.06597675368616e-09\\
195	3.97747137973096e-09\\
196	3.85857112109412e-09\\
197	3.83279464252822e-09\\
198	3.82345748108852e-09\\
199	3.76758614170326e-09\\
200	3.71572553091683e-09\\
201	3.62800741129917e-09\\
202	3.56578561215944e-09\\
203	3.44942783343535e-09\\
204	3.34871487182459e-09\\
205	3.27273318440635e-09\\
206	3.26520035604472e-09\\
207	3.20778791161937e-09\\
208	3.19198156191326e-09\\
209	3.13612238808266e-09\\
210	3.08526738540828e-09\\
211	3.01637341121254e-09\\
212	2.99487005938061e-09\\
213	2.92430326881382e-09\\
214	2.87295136201563e-09\\
215	2.86164875321291e-09\\
216	2.78167949645391e-09\\
217	2.7431830683039e-09\\
218	2.61593286120973e-09\\
219	2.56582259211657e-09\\
220	2.55001191728458e-09\\
221	2.50190154843059e-09\\
222	2.4795235055856e-09\\
223	2.44900665209545e-09\\
224	2.42423586296386e-09\\
225	2.36894668583703e-09\\
226	2.35154562416743e-09\\
227	2.2732155499101e-09\\
228	2.25823044117e-09\\
229	2.23451421646157e-09\\
230	2.20350786322759e-09\\
231	2.19184571501084e-09\\
232	2.15073239081308e-09\\
233	2.13293573637944e-09\\
234	2.09752065673415e-09\\
235	2.05785668818539e-09\\
236	2.04291169028478e-09\\
237	2.00280000114716e-09\\
238	1.97705488419914e-09\\
239	1.95360550288548e-09\\
240	1.90395136146333e-09\\
241	1.88190594301631e-09\\
242	1.84511060028483e-09\\
243	1.84409328060885e-09\\
244	1.81300154031302e-09\\
245	1.80103939277292e-09\\
246	1.75698000476938e-09\\
247	1.70372279647094e-09\\
248	1.67616870608241e-09\\
249	1.66808127922969e-09\\
250	1.64671583662406e-09\\
251	1.62754243862579e-09\\
252	1.59594529179942e-09\\
253	1.57180174879919e-09\\
254	1.56190586233115e-09\\
255	1.54264748813371e-09\\
256	1.53450054420772e-09\\
257	1.50129808931434e-09\\
258	1.47778969989506e-09\\
259	1.46565884367964e-09\\
260	1.44341137809381e-09\\
261	1.43993470632387e-09\\
262	1.4256254530907e-09\\
263	1.390928944847e-09\\
264	1.36281039329796e-09\\
265	1.34816998255564e-09\\
266	1.32319705731283e-09\\
267	1.30605144745593e-09\\
268	1.29750855506723e-09\\
269	1.27971362880381e-09\\
270	1.25544975062587e-09\\
271	1.24052039205095e-09\\
272	1.23412576531215e-09\\
273	1.22055012660436e-09\\
274	1.19359105623161e-09\\
275	1.18106644640629e-09\\
276	1.16585927056045e-09\\
277	1.15471613588359e-09\\
278	1.13911041868189e-09\\
279	1.12196646857132e-09\\
280	1.11038049930183e-09\\
281	1.09201833958488e-09\\
282	1.08060921791942e-09\\
283	1.0717711176977e-09\\
284	1.05573513012848e-09\\
285	1.04586214312444e-09\\
286	1.03709919238093e-09\\
287	1.01716385217773e-09\\
288	1.01204912137288e-09\\
289	1.00159312151603e-09\\
290	9.85862699503949e-10\\
291	9.7597207312376e-10\\
292	9.70474865466423e-10\\
293	9.6009854673749e-10\\
294	9.4483953893581e-10\\
295	9.35316265282252e-10\\
296	9.18683104961377e-10\\
297	9.08166867288808e-10\\
298	9.04088748120832e-10\\
299	8.8771002787549e-10\\
300	8.76611562226714e-10\\
};
\addlegendentry{Scenario 3 ($\alpha=\beta=1$)};

\end{axis}
\end{tikzpicture}%
